Active Inference in String Diagrams: A Categorical Account of Predictive Processing and Free Energy

We present a categorical formulation of the cognitive frameworks of Predictive Processing and Active Inference, expressed in terms of string diagrams interpreted in a monoidal category with copying and discarding. This includes diagrammatic accounts of generative models, Bayesian updating, perception, planning, active inference, and free energy. In particular we present a diagrammatic derivation of the formula for active inference via free energy minimisation, and establish a compositionality property for free energy, allowing free energy to be applied at all levels of an agent's generative model. Aside from aiming to provide a helpful graphical language for those familiar with active inference, we conversely hope that this article may provide a concise formulation and introduction to the framework.

==> figures/Adots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {};
		\node [style=map] (1) at (-3, 0) {$A_t$};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=label] (7) at (-2.25, -1) {$S_t$};
		\node [style=label] (8) at (-2.25, 1) {$O_t$};
		\node [style=label] (9) at (-3, 2.75) {$O$};
		\node [style=label] (10) at (0, -1.25) {$t=1$};
		\node [style=label] (11) at (-0.25, -0.5) {$n$};
		\node [style=label] (12) at (-3, -2.75) {$S$};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=map] (15) at (3, 0) {$A_1$};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=label] (19) at (3, 1.75) {$O_1$};
		\node [style=label] (20) at (3, -1.75) {$S_1$};
		\node [style=none] (21) at (6, -1.25) {};
		\node [style=map] (22) at (6, 0) {$A_n$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=label] (24) at (6, 1.75) {$O_n$};
		\node [style=label] (25) at (6, -1.75) {$S_n$};
		\node [style=none] (26) at (4.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=90, out=-90] (4.center) to (3.center);
		\draw [style=dashed] (3.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Afactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0) {$A$};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=label] (2) at (-4.25, -1.5) {$S$};
		\node [style=none] (3) at (-2.75, 0) {$=$};
		\node [style=none] (10) at (0.25, 0) {$\dots$};
		\node [style=none] (11) at (-4.25, 1) {};
		\node [style=label] (12) at (-4.25, 1.5) {$O$};
		\node [style=map] (13) at (-1, 0) {$A_1$};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=label] (15) at (-1, -1.5) {$S_1$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=label] (17) at (-1, 1.5) {$O_1$};
		\node [style=map] (18) at (1.5, 0) {$A_n$};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=label] (20) at (1.5, -1.5) {$S_n$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=label] (22) at (1.5, 1.5) {$O_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (11.center) to (0);
		\draw (14.center) to (13);
		\draw (16.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Afactord.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0) {$A'$};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=label] (2) at (-4.25, -1.5) {$S$};
		\node [style=none] (3) at (-2.75, 0) {$=$};
		\node [style=none] (10) at (0.25, 0) {$\dots$};
		\node [style=none] (11) at (-4.25, 1) {};
		\node [style=label] (12) at (-4.25, 1.5) {$O$};
		\node [style=map] (13) at (-1, 0) {$A_1$};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=label] (15) at (-1, -1.5) {$S_{n+1}$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=label] (17) at (-1, 1.5) {$O_{n+1}$};
		\node [style=map] (18) at (1.5, 0) {$A_n$};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=label] (20) at (1.5, -1.5) {$S_m$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=label] (22) at (1.5, 1.5) {$O_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (11.center) to (0);
		\draw (14.center) to (13);
		\draw (16.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Asn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, 0) {$A$};
		\node [style=none] (1) at (4.25, 1.25) {};
		\node [style=none] (2) at (4.25, -1.25) {};
		\node [style=label] (3) at (4.25, 1.75) {$O_n$};
		\node [style=label] (4) at (4.25, -1.75) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B1ton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$B$};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=label] (9) at (-3.75, 1.75) {$S_1$};
		\node [style=label] (10) at (-2.25, 1.75) {$S_n$};
		\node [style=none] (11) at (-3, 0.75) {$\dots$};
		\node [style=label] (12) at (-3, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-derive-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, 0.25) {$=$};
		\node [style=medium map] (22) at (2.5, 0) {$M$};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (3.25, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=label] (27) at (1.75, 2.5) {$S$};
		\node [style=copoint] (30) at (3.25, 2) {$o$};
		\node [style=map] (32) at (-8.5, 0.75) {$d$};
		\node [style=none] (34) at (-6.75, -1) {};
		\node [style=map] (35) at (-8.5, -1) {$o$};
		\node [style=none] (37) at (-6.75, 0.75) {};
		\node [style=none] (38) at (-8.5, 2) {};
		\node [style=label] (39) at (-8.5, 2.75) {$S$};
		\node [style=label] (40) at (-9.5, 0) {$O$};
		\node [style=map] (41) at (-6.75, -1) {$\sigma'$};
		\node [style=copoint] (42) at (-6.75, 0.75) {$o$};
		\node [style=map] (43) at (-3.5, 0.75) {$d$};
		\node [style=whitedot] (44) at (-2.5, -0.75) {};
		\node [style=none] (45) at (-1.5, 0.25) {};
		\node [style=none] (46) at (-3.5, 0.25) {};
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (-3.5, 2) {};
		\node [style=label] (50) at (-3.5, 2.75) {$S$};
		\node [style=label] (51) at (-1.5, 1.5) {$O$};
		\node [style=map] (52) at (-2.5, -2) {$\sigma'$};
		\node [style=none] (53) at (-0.25, 0.25) {$=$};
		\node [style=copoint] (54) at (-1.5, 0.75) {$o$};
		\node [style=map] (55) at (8.25, 0.75) {$c$};
		\node [style=whitedot] (56) at (7.25, -0.5) {};
		\node [style=none] (57) at (8.25, 0.5) {};
		\node [style=none] (58) at (6.25, 0.5) {};
		\node [style=none] (59) at (7.25, -1.5) {};
		\node [style=none] (60) at (8.25, 2.5) {};
		\node [style=map] (61) at (7.25, -1.75) {$\sigma$};
		\node [style=none] (62) at (6.25, 2) {};
		\node [style=label] (63) at (6.25, 2.75) {$S$};
		\node [style=label] (64) at (9, 1.75) {$O$};
		\node [style=copoint] (65) at (8.25, 2.5) {$o$};
		\node [style=none] (66) at (4.75, 0.25) {$=$};
		\node [style=none] (67) at (-5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (35);
		\draw (44) to (47.center);
		\draw [bend right=45] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
		\draw (48.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (56) to (59.center);
		\draw [bend right=45] (56) to (57.center);
		\draw [bend right=45] (58.center) to (56);
		\draw (60.center) to (57.center);
		\draw (59.center) to (61);
		\draw (62.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$\sigma$};
		\node [style=map] (1) at (-3, 2) {$s$};
		\node [style=map] (2) at (-1.25, -1.75) {$s$};
		\node [style=map] (3) at (-1.25, 2) {$o$};
		\node [style=map] (4) at (-1.25, 0) {$c$};
		\node [style=none] (15) at (0.25, 0) {$=$};
		\node [style=none] (26) at (5.5, 0) {$=$};
		\node [style=medium map] (27) at (2.75, -0.25) {$M$};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (3.5, 1.75) {};
		\node [style=none] (31) at (2, 1.75) {};
		\node [style=map] (40) at (3.5, 2) {$o$};
		\node [style=map] (41) at (2, 2) {$s$};
		\node [style=none] (44) at (10.25, 0) {$=$};
		\node [style=map] (45) at (8.75, 0) {$\sigma'$};
		\node [style=map] (46) at (8.75, 2) {$o$};
		\node [style=map] (47) at (7, -1.75) {$o$};
		\node [style=map] (48) at (7, 2) {$s$};
		\node [style=map] (49) at (7, 0) {$d$};
		\node [style=map] (53) at (-6, 0.5) {$c$};
		\node [style=whitedot] (54) at (-7, -0.5) {};
		\node [style=none] (55) at (-6, 0.5) {};
		\node [style=none] (56) at (-8, 0.5) {};
		\node [style=none] (57) at (-7, -1.5) {};
		\node [style=none] (58) at (-6, 1.75) {};
		\node [style=map] (59) at (-7, -1.75) {$\sigma$};
		\node [style=none] (60) at (-8, 1.75) {};
		\node [style=none] (63) at (-4.5, 0) {$=$};
		\node [style=map] (64) at (-8, 2) {$s$};
		\node [style=map] (65) at (-6, 2) {$o$};
		\node [style=map] (66) at (11.75, 0.5) {$d$};
		\node [style=whitedot] (67) at (12.75, -0.5) {};
		\node [style=none] (68) at (13.75, 0.5) {};
		\node [style=none] (69) at (11.75, 0.5) {};
		\node [style=none] (70) at (12.75, -1.75) {};
		\node [style=none] (71) at (13.75, 2) {};
		\node [style=none] (72) at (11.75, 2) {};
		\node [style=map] (75) at (12.75, -1.75) {$\sigma'$};
		\node [style=map] (76) at (13.75, 2) {$o$};
		\node [style=map] (77) at (11.75, 2) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (54) to (57.center);
		\draw [bend right=45] (54) to (55.center);
		\draw [bend right=45] (56.center) to (54);
		\draw (58.center) to (55.center);
		\draw (57.center) to (59);
		\draw (60.center) to (56.center);
		\draw (67) to (70.center);
		\draw [bend right=45] (67) to (68.center);
		\draw [bend right=45] (69.center) to (67);
		\draw (71.center) to (68.center);
		\draw (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (-1.75, -1.25) {$M$};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-2.5, 2.25) {};
		\node [style=label] (27) at (-2.5, 3) {$S$};
		\node [style=copoint] (30) at (-1, 0.75) {$o$};
		\node [style=map] (32) at (-7, 0) {$d$};
		\node [style=map] (35) at (-7, -1.75) {$o$};
		\node [style=none] (38) at (-7, 1.25) {};
		\node [style=label] (39) at (-7, 2) {$S$};
		\node [style=label] (40) at (-8, -0.75) {$O$};
		\node [style=none] (66) at (2, 0) {$=$};
		\node [style=none] (67) at (-5, 0) {$=$};
		\node [style=map] (68) at (5, -3) {$\sigma$};
		\node [style=none] (69) at (7, 1.5) {};
		\node [style=none] (70) at (3, 1.5) {};
		\node [style=none] (71) at (3, -3.75) {};
		\node [style=none] (72) at (7, -3.75) {};
		\node [style=whitedot] (73) at (5, -1.75) {};
		\node [style=none] (74) at (5, -3) {};
		\node [style=none] (75) at (4.25, -0.75) {};
		\node [style=none] (76) at (5.75, -0.75) {};
		\node [style=copoint] (77) at (5.75, 0.75) {$o$};
		\node [style=none] (78) at (4.25, 2.25) {};
		\node [style=map] (79) at (5.75, -0.75) {$c$};
		\node [style=label] (80) at (4.25, 2.75) {$S$};
		\node [style=label] (81) at (6.5, 0) {$O$};
		\node [style=none] (83) at (0, 1.5) {};
		\node [style=none] (84) at (-3.25, 1.5) {};
		\node [style=none] (85) at (-3.25, -2) {};
		\node [style=none] (86) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (38.center) to (35);
		\draw [style=dashed] (72.center) to (71.center);
		\draw [style=dashed] (71.center) to (70.center);
		\draw [style=dashed] (70.center) to (69.center);
		\draw [style=dashed] (69.center) to (72.center);
		\draw (74.center) to (73);
		\draw [in=-90, out=180] (73) to (75.center);
		\draw [in=-90, out=0] (73) to (76.center);
		\draw (78.center) to (75.center);
		\draw (77) to (76.center);
		\draw [style=dashed] (86.center) to (85.center);
		\draw [style=dashed] (85.center) to (84.center);
		\draw [style=dashed] (84.center) to (83.center);
		\draw [style=dashed] (83.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-derive3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (-1, -1.25) {$M$};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (-1.75, 2.25) {};
		\node [style=label] (27) at (-1.75, 3) {$S$};
		\node [style=copoint] (30) at (-0.25, 0.75) {$o$};
		\node [style=map] (32) at (-7, 0) {$d$};
		\node [style=map] (35) at (-7, -1.75) {$o$};
		\node [style=none] (38) at (-7, 1.25) {};
		\node [style=label] (39) at (-7, 2) {$S$};
		\node [style=label] (40) at (-8, -0.75) {$O$};
		\node [style=none] (66) at (1.5, 0) {$=$};
		\node [style=none] (67) at (-5, 0) {$=$};
		\node [style=map] (68) at (5.5, -3) {$\sigma$};
		\node [style=whitedot] (73) at (5.5, -1.75) {};
		\node [style=none] (74) at (5.5, -3) {};
		\node [style=none] (75) at (4.75, -0.75) {};
		\node [style=none] (76) at (6.25, -0.75) {};
		\node [style=copoint] (77) at (6.25, 0.75) {$o$};
		\node [style=none] (78) at (4.75, 2.25) {};
		\node [style=map] (79) at (6.25, -0.75) {$c$};
		\node [style=label] (80) at (4.75, 2.75) {$S$};
		\node [style=label] (81) at (7, 0) {$O$};
		\node [style=scalar] (82) at (-3.5, 0) {$\kappa$};
		\node [style=scalar] (83) at (3.25, 0) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (38.center) to (35);
		\draw (74.center) to (73);
		\draw [in=-90, out=180] (73) to (75.center);
		\draw [in=-90, out=0] (73) to (76.center);
		\draw (78.center) to (75.center);
		\draw (77) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayes-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=greydot] (3) at (-3, -4.5) {$O_1$};
		\node [style=whitedot] (4) at (-3, 0) {$S_1$};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-3, -3.5) {};
		\node [style=greydot] (14) at (3, -4.5) {$O_2$};
		\node [style=whitedot] (15) at (3, 0) {$S_2$};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (3, -3.5) {};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=greydot] (30) at (9, -4.5) {$O_3$};
		\node [style=whitedot] (31) at (9, 0) {$S_3$};
		\node [style=none] (32) at (9, -0.75) {};
		\node [style=none] (33) at (9, -0.75) {};
		\node [style=none] (34) at (9, -3.5) {};
		\node [style=whitedot] (35) at (3, 2.5) {$P$};
		\node [style=map] (36) at (3, 5) {$\sigma$};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (40) at (3.5, 2) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=map] (42) at (-3, -2) {$A$};
		\node [style=map] (43) at (3, -2) {$A$};
		\node [style=map] (44) at (9, -2) {$A$};
		\node [style=map] (45) at (0, 0) {$B$};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=map] (48) at (6, 0) {$B$};
		\node [style=none] (49) at (8, 0) {};
		\node [style=none] (50) at (7, 0) {};
		\node [style=none] (51) at (7, 0) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (3, 4.25) {};
		\node [style=none] (54) at (3, 3.25) {};
		\node [style=none] (55) at (3, 3.25) {};
		\node [style=map] (56) at (-6, 0) {$\pi$};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (59) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (17.center) to (18.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (33.center) to (34.center);
		\draw [style={arrow=.99}] (37.center) to (38.center);
		\draw [style={arrow=.99}] (40.center) to (41.center);
		\draw [style={arrow=.99}] (46.center) to (47.center);
		\draw [style={arrow=.99}] (51.center) to (52.center);
		\draw [style={arrow=.99}] (53.center) to (55.center);
		\draw [style={arrow=.99}] (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayesianomega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (11.75, 0.75) {$\bijointstate|_Y$};
		\node [style=whitedot] (12) at (12.75, -0.5) {};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=none] (14) at (11.75, 0.5) {};
		\node [style=none] (15) at (12.75, -2) {};
		\node [style=none] (16) at (13.75, 2) {};
		\node [style=none] (18) at (11.75, 2) {};
		\node [style=label] (19) at (11.75, 2.5) {$X$};
		\node [style=label] (20) at (13.75, 2.5) {$Y$};
		\node [style=map] (21) at (12.75, -2) {$\sigma$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, -0.25) {$\bijointstate$};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (28) at (8, 1.25) {};
		\node [style=none] (30) at (6.5, 1.25) {};
		\node [style=label] (31) at (6.5, 1.75) {$X$};
		\node [style=label] (32) at (8, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bayesianomega2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (12.5, 0.75) {$\bijointstate|_Y$};
		\node [style=whitedot] (1) at (13.5, -0.5) {};
		\node [style=none] (2) at (14.5, 0.5) {};
		\node [style=none] (3) at (12.5, 0.5) {};
		\node [style=none] (4) at (13.5, -2) {};
		\node [style=none] (5) at (14.5, 2) {};
		\node [style=none] (6) at (12.5, 2) {};
		\node [style=label] (7) at (12.5, 2.5) {$X$};
		\node [style=label] (8) at (14.5, 2.5) {$Y$};
		\node [style=none] (9) at (13.5, -2) {};
		\node [style=none] (10) at (9.75, 0) {$=$};
		\node [style=medium map] (11) at (7.25, -0.25) {$\bijointstate$};
		\node [style=none] (12) at (8, 0.25) {};
		\node [style=none] (13) at (6.5, 0.25) {};
		\node [style=none] (14) at (8, 1.25) {};
		\node [style=none] (15) at (6.5, 1.25) {};
		\node [style=label] (16) at (6.5, 1.75) {$X$};
		\node [style=label] (17) at (8, 1.75) {$Y$};
		\node [style=medium map] (18) at (12.75, -2.5) {$\bijointstate$};
		\node [style=none] (19) at (13.5, -2) {};
		\node [style=none] (20) at (12, -2) {};
		\node [style=upground] (21) at (12, -1) {};
		\node [style=label] (22) at (11.25, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Btp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B_t$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=label] (3) at (0, 1.5) {$S_{t+1}$};
		\node [style=label] (4) at (-0.5, -1.5) {$S_t$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=label] (9) at (0.5, -1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Btut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B_t$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=label] (3) at (0, 1.5) {$S_{t+1}$};
		\node [style=label] (4) at (-0.5, -1.5) {$S_t$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=label] (9) at (0.5, -1.5) {$U_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_M$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=label] (7) at (-1, 2) {$O_1$};
		\node [style=label] (8) at (1, 2) {$O_m$};
		\node [style=none] (9) at (0, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3, -2) {$O_1$};
		\node [style=none] (4) at (-3, 0) {$S_1$};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (14) at (-1, -2) {$O_2$};
		\node [style=none] (15) at (-1, 0) {$S_2$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (30) at (1, -2) {$O_3$};
		\node [style=none] (31) at (1, 0) {$S_3$};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (-1, 1.75) {$P$};
		\node [style=none] (37) at (-1, 1.25) {};
		\node [style=none] (38) at (-0.75, 1.25) {};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (40) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (17.center) to (18.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (33.center) to (34.center);
		\draw [style={arrow=.99}] (37.center) to (39.center);
		\draw [style={arrow=.99}] (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-exract-sd_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=medium map] (2) at (0, -0.25) {$c_X$};
		\node [style=label] (3) at (-0.75, -2.5) {$Y_1$};
		\node [style=label] (4) at (0.75, -2.5) {$Y_n$};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (13) at (0, 2.75) {$\dots$};
		\node [style=none] (14) at (0, -1.25) {$\dots$};
		\node [style=label] (16) at (0.5, 0.75) {$X$};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=whitedot] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [bend right=45] (19.center) to (18);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (22.center);
		\draw (0.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-extract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {};
		\node [style=label] (1) at (0, 0) {$X_i$};
		\node [style=label] (4) at (-2, -2.5) {$Y_1$};
		\node [style=label] (5) at (2, -2.5) {$Y_k$};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (0, 1.5) {$\dots$};
		\node [style=none] (15) at (0, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (12.center) to (13.center);
		\draw [style={arrow=.99}] (6.center) to (7.center);
		\draw [style={arrow=.99}] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-extractsd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=medium map] (2) at (0, -0.25) {$c_i$};
		\node [style=label] (3) at (-0.75, -2.5) {$Y_1$};
		\node [style=label] (4) at (0.75, -2.5) {$Y_k$};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (13) at (0, 2.75) {$\dots$};
		\node [style=none] (14) at (0, -1.25) {$\dots$};
		\node [style=label] (16) at (0.5, 0.75) {$X_i$};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=whitedot] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=none] (24) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [bend right=45] (19.center) to (18);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (22.center);
		\draw (0.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisctimeB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (-2, 0.5) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=label] (9) at (-1, 1.75) {$\dots$};
		\node [style=none] (36) at (-2.75, 1) {};
		\node [style=none] (40) at (-2.75, 1.75) {};
		\node [style=label] (43) at (-2.75, 2.25) {$S_1$};
		\node [style=map] (79) at (0.25, 3.75) {$ \ \ B \ \ $};
		\node [style=none] (81) at (0.25, 4.75) {};
		\node [style=none] (87) at (0.25, 4.75) {};
		\node [style=none] (90) at (0.25, 4.25) {};
		\node [style=none] (94) at (0.25, 5.5) {};
		\node [style=label] (102) at (0.25, 6) {$S_n$};
		\node [style=label] (104) at (-0.5, -3.75) {$P$};
		\node [style=none] (105) at (-0.5, -2.5) {};
		\node [style=none] (106) at (-0.5, -3.25) {};
		\node [style=whitedot] (108) at (-0.5, -2.5) {};
		\node [style=none] (109) at (-2, -1.25) {};
		\node [style=none] (110) at (0.75, 3.25) {};
		\node [style=none] (111) at (-0.5, -1.5) {$\dots$};
		\node [style=none] (112) at (-0.5, -2.5) {};
		\node [style=none] (113) at (0.75, -1.25) {};
		\node [style=none] (114) at (-0.25, 3.25) {};
		\node [style=none] (115) at (-0.25, 2.5) {};
		\node [style=none] (120) at (-2, 0.5) {};
		\node [style=none] (121) at (-1, 1) {};
		\node [style=map] (130) at (-2, -1) {$ \ \ B \ \ $};
		\node [style=none] (131) at (-2, -0.75) {};
		\node [style=none] (133) at (-2, -1.25) {};
		\node [style=map] (138) at (-6, 0) {$B$};
		\node [style=none] (139) at (-6, 1.25) {};
		\node [style=none] (140) at (-6, -1.25) {};
		\node [style=label] (142) at (-6, 1.75) {$\Spres$};
		\node [style=none] (143) at (-4.5, 0) {$:=$};
		\node [style=label] (144) at (-6, -1.75) {$P$};
		\node [style=whitedot] (145) at (13.75, 1) {};
		\node [style=none] (146) at (13, 1.5) {};
		\node [style=none] (147) at (13.75, 0) {};
		\node [style=label] (148) at (15.25, 2.25) {$\dots$};
		\node [style=none] (149) at (13, 1.5) {};
		\node [style=none] (150) at (13, 2.25) {};
		\node [style=label] (151) at (13, 2.75) {$S_{n+1}$};
		\node [style=map] (152) at (16.5, 4.25) {$ \ \ B \ \ $};
		\node [style=none] (153) at (16.5, 5.25) {};
		\node [style=none] (154) at (16.5, 5.25) {};
		\node [style=none] (155) at (16.5, 4.75) {};
		\node [style=none] (156) at (16.5, 6) {};
		\node [style=label] (157) at (16.5, 6.5) {$S_N$};
		\node [style=label] (158) at (15.75, -3.25) {$P$};
		\node [style=none] (159) at (15.75, -2) {};
		\node [style=none] (160) at (15.75, -2.75) {};
		\node [style=whitedot] (161) at (15.75, -2) {};
		\node [style=none] (162) at (14.25, -0.75) {};
		\node [style=none] (163) at (17, 3.75) {};
		\node [style=none] (164) at (15.75, -1) {$\dots$};
		\node [style=none] (165) at (15.75, -2) {};
		\node [style=none] (166) at (17, -0.75) {};
		\node [style=none] (167) at (16, 3.75) {};
		\node [style=none] (168) at (16, 3) {};
		\node [style=none] (169) at (13.75, 1) {};
		\node [style=none] (170) at (14.75, 1.5) {};
		\node [style=map] (171) at (13.75, -0.5) {$ \ \ B \ \ $};
		\node [style=none] (172) at (13.75, -0.25) {};
		\node [style=none] (173) at (13.25, -0.75) {};
		\node [style=none] (174) at (14.25, -0.75) {};
		\node [style=label] (175) at (13.25, -2.75) {$S_n$};
		\node [style=none] (176) at (13.25, -2.25) {};
		\node [style=medium map] (178) at (6.25, 0) {$B'$};
		\node [style=none] (179) at (6.25, 1.25) {};
		\node [style=none] (180) at (6.25, 0.25) {};
		\node [style=label] (181) at (6.25, 1.75) {$\Sfuture$};
		\node [style=none] (182) at (8.5, 0) {$:=$};
		\node [style=label] (183) at (7, -2) {$P$};
		\node [style=none] (184) at (7, -0.25) {};
		\node [style=none] (185) at (7, -1.5) {};
		\node [style=none] (186) at (5.5, -1.5) {};
		\node [style=none] (187) at (5.5, -0.25) {};
		\node [style=label] (188) at (5.5, -2) {$\Spres$};
		\node [style=none] (189) at (9.75, -2.25) {};
		\node [style=upground] (190) at (9.75, -1.5) {};
		\node [style=label] (191) at (9.75, -2.75) {$S_1$};
		\node [style=none] (192) at (12, -2.25) {};
		\node [style=upground] (193) at (12, -1.5) {};
		\node [style=label] (194) at (12, -2.75) {$S_{n-1}$};
		\node [style=none] (195) at (10.75, -2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (40.center) to (36.center);
		\draw (94.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (115.center);
		\draw [in=0, out=-90] (121.center) to (120.center);
		\draw (140.center) to (139.center);
		\draw (145) to (147.center);
		\draw [in=-180, out=-90] (146.center) to (145);
		\draw (150.center) to (149.center);
		\draw (156.center) to (155.center);
		\draw (159.center) to (160.center);
		\draw [in=180, out=-90, looseness=1.25] (162.center) to (161);
		\draw [in=0, out=-90, looseness=1.25] (166.center) to (165.center);
		\draw (163.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (167.center) to (168.center);
		\draw [in=0, out=-90] (170.center) to (169.center);
		\draw (176.center) to (173.center);
		\draw (180.center) to (179.center);
		\draw (187.center) to (186.center);
		\draw (185.center) to (184.center);
		\draw (190) to (189.center);
		\draw (193) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EFE-VFE-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.75, 1) {$O$};
		\node [style=none] (6) at (12.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.75) {};
		\node [style=none] (10) at (14, 0) {$\approx$};
		\node [style=map] (11) at (16, 0) {$e^{-\EFE}$};
		\node [style=none] (12) at (16, -0.5) {};
		\node [style=none] (13) at (16, -0.5) {};
		\node [style=none] (14) at (16, -1.25) {};
		\node [style=label] (15) at (11.75, -1.75) {$P$};
		\node [style=label] (16) at (16, -1.75) {$P$};
		\node [style=map] (17) at (12.25, 2) {$\obs$};
		\node [style=none] (18) at (11, 0.5) {};
		\node [style=upground] (19) at (11, 1.75) {};
		\node [style=label] (20) at (10.5, 1) {$S$};
		\node [style=map] (22) at (7.75, 0) {$e^{-\VFE}$};
		\node [style=none] (23) at (7.75, -0.5) {};
		\node [style=none] (24) at (7.75, -0.5) {};
		\node [style=none] (25) at (7.75, -1.25) {};
		\node [style=label] (26) at (7.75, -1.75) {$P$};
		\node [style=none] (27) at (9.5, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (19) to (18.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EFE-approx-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M_q \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.25, 1) {$F$};
		\node [style=none] (6) at (11.75, 0.5) {};
		\node [style=none] (8) at (11.75, 1.75) {};
		\node [style=none] (10) at (14, 0) {$\approx$};
		\node [style=map] (11) at (16, 0) {$e^{-G}$};
		\node [style=none] (12) at (16, -0.5) {};
		\node [style=none] (13) at (16, -0.5) {};
		\node [style=none] (14) at (16, -1.25) {};
		\node [style=label] (15) at (11.75, -1.75) {$P$};
		\node [style=label] (16) at (16, -1.75) {$P$};
		\node [style=map] (17) at (11.75, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EFE-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M_q \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (13, 1) {$F$};
		\node [style=none] (6) at (12.5, 0.5) {};
		\node [style=none] (7) at (11, 0.5) {};
		\node [style=none] (8) at (12.5, 1.75) {};
		\node [style=upground] (9) at (11, 2) {};
		\node [style=none] (10) at (13.75, 0) {$\approx$};
		\node [style=map] (11) at (15.25, 0.5) {$e^{-G}$};
		\node [style=none] (12) at (15.25, 0) {};
		\node [style=none] (13) at (15.25, 0) {};
		\node [style=none] (14) at (15.25, -0.75) {};
		\node [style=label] (15) at (11.75, -1.75) {$P$};
		\node [style=label] (16) at (15.25, -1.25) {$P$};
		\node [style=map] (17) at (12.5, 2) {$C$};
		\node [style=label] (18) at (10.5, 1) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EFEapprox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.75, 1) {$\EFO$};
		\node [style=none] (6) at (12.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.75) {};
		\node [style=none] (10) at (14, 0) {$\approx$};
		\node [style=map] (11) at (16, 0) {$e^{-\EFE}$};
		\node [style=none] (12) at (16, -0.5) {};
		\node [style=none] (13) at (16, -0.5) {};
		\node [style=none] (14) at (16, -1.25) {};
		\node [style=label] (15) at (11.75, -1.75) {$P$};
		\node [style=label] (16) at (16, -1.75) {$P$};
		\node [style=map] (17) at (12.25, 2) {$\prefs$};
		\node [style=none] (18) at (11, 0.5) {};
		\node [style=upground] (19) at (11, 1.75) {};
		\node [style=label] (20) at (10.5, 1) {$\EFS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FE-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.75, -1) {$Q$};
		\node [style=map] (1) at (0.75, 1) {$\log Q$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=label] (10) at (1.25, 0) {$S$};
		\node [style=none] (13) at (2.75, 0) {$-$};
		\node [style=medium map] (14) at (5.25, -1) {$Q$};
		\node [style=medium map] (15) at (5.25, 1) {$\log M$};
		\node [style=none] (16) at (4.75, -0.5) {};
		\node [style=none] (17) at (5.75, -0.5) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=label] (20) at (4.25, 0) {$S$};
		\node [style=label] (21) at (6.25, 0) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FFG-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-3, -3.75) {$O_1$};
		\node [style=whitedot] (4) at (-3, 0) {$=$};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, -3.25) {};
		\node [style=label] (14) at (3, -3.75) {$O_2$};
		\node [style=whitedot] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (3, -3.25) {};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (27) at (9, 0) {};
		\node [style=label] (30) at (9, -3.75) {$O_3$};
		\node [style=whitedot] (31) at (9, 0) {$=$};
		\node [style=none] (32) at (9, -0.5) {};
		\node [style=none] (33) at (9, 0) {};
		\node [style=none] (34) at (9, -3.25) {};
		\node [style=whitedot] (35) at (3, 2.25) {$=$};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style=none] (37) at (2.75, 2.25) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (40) at (3, 2.25) {};
		\node [style=none] (41) at (6, 0) {};
		\node [style=map] (42) at (-3, -2) {$A$};
		\node [style=map] (43) at (3, -2) {$A$};
		\node [style=map] (44) at (9, -2) {$A$};
		\node [style=map] (45) at (0, 0) {$B$};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=map] (48) at (6, 0) {$B$};
		\node [style=label] (49) at (2, 2.75) {$P$};
		\node [style=label] (51) at (-2, -0.75) {$S_1$};
		\node [style=label] (52) at (3.75, -0.75) {$S_2$};
		\node [style=label] (53) at (9.75, -0.5) {$S_3$};
		\node [style=map] (54) at (3, 5.25) {$\sigma$};
		\node [style=none] (55) at (3, 5.25) {};
		\node [style=none] (56) at (3, 3.5) {};
		\node [style=none] (57) at (3, 2.5) {};
		\node [style=map] (58) at (-5, 0) {$\pi$};
		\node [style=none] (59) at (-5, 0) {};
		\node [style=none] (60) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GEN-models-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 0) {$B$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=map] (6) at (2.75, -2.5) {$\sigma$};
		\node [style=label] (9) at (4.5, 2.75) {$\dots$};
		\node [style=none] (36) at (-2.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 9.25) {};
		\node [style=map] (41) at (-2.25, 8.25) {$A$};
		\node [style=label] (43) at (-2.25, 9.75) {$O_1$};
		\node [style=whitedot] (63) at (3.25, 1) {};
		\node [style=none] (64) at (-0.75, 3.5) {};
		\node [style=none] (65) at (-0.75, 3.5) {};
		\node [style=none] (67) at (-0.75, 3.5) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 9.25) {};
		\node [style=map] (72) at (-0.75, 8.25) {$A$};
		\node [style=label] (73) at (0, 5) {$S_2$};
		\node [style=label] (74) at (-0.75, 9.75) {$O_2$};
		\node [style=none] (75) at (3.25, 1) {};
		\node [style=none] (76) at (3.25, 2) {};
		\node [style=medium map] (79) at (5, 6.25) {$B$};
		\node [style=none] (81) at (5, 7.25) {};
		\node [style=none] (87) at (5, 7.25) {};
		\node [style=none] (90) at (5, 6.75) {};
		\node [style=none] (94) at (5, 9.25) {};
		\node [style=map] (95) at (5, 8.25) {$A$};
		\node [style=label] (97) at (5, 9.75) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.25) {};
		\node [style=label] (101) at (-1.5, 5) {$S_1$};
		\node [style=label] (102) at (5.75, 7.25) {$S_n$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
		\node [style=label] (104) at (5.5, -1.75) {$P$};
		\node [style=none] (105) at (4.75, -1.25) {};
		\node [style=none] (106) at (4.75, -2.25) {};
		\node [style=map] (107) at (4.75, -2.5) {$\pi$};
		\node [style=whitedot] (108) at (4.75, -1.25) {};
		\node [style=none] (109) at (3.75, -0.25) {};
		\node [style=none] (110) at (5.75, 5.75) {};
		\node [style=none] (111) at (4.5, 0.5) {$\dots$};
		\node [style=none] (112) at (4.75, -1.25) {};
		\node [style=none] (113) at (5.75, -0.25) {};
		\node [style=none] (114) at (4.25, 5.75) {};
		\node [style=none] (115) at (4.25, 5) {};
		\node [style=label] (116) at (3.5, 5.25) {$S_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw (114.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GEN-models-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.75) {$ \ \ B \ \ $};
		\node [style=whitedot] (1) at (1, -2) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (1, -3.25) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=label] (9) at (4, 2.75) {$\dots$};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (40) at (-0.5, 0.75) {};
		\node [style=map] (41) at (-0.5, -0.25) {$A$};
		\node [style=label] (43) at (-0.5, 1.25) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.5) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.5, 1.25) {};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (71) at (1.5, 3.25) {};
		\node [style=map] (72) at (1.5, 2.25) {$A$};
		\node [style=label] (73) at (1.75, 0.25) {$S_2$};
		\node [style=label] (74) at (1.5, 3.75) {$O_2$};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (3.5, 1.5) {};
		\node [style=map] (79) at (5, 5.25) {$ \ \ B \ \ $};
		\node [style=none] (81) at (5, 6.25) {};
		\node [style=none] (87) at (5, 6.25) {};
		\node [style=none] (90) at (5, 5.75) {};
		\node [style=none] (94) at (5, 8.25) {};
		\node [style=map] (95) at (5, 7.25) {$A$};
		\node [style=label] (97) at (5, 8.75) {$O_n$};
		\node [style=label] (101) at (0, -2.5) {$S_1$};
		\node [style=label] (102) at (5.75, 6.25) {$S_n$};
		\node [style=label] (104) at (2.25, -5) {$P$};
		\node [style=none] (105) at (3.25, -4.5) {};
		\node [style=none] (106) at (3.25, -5.5) {};
		\node [style=map] (107) at (3.25, -5.75) {$E$};
		\node [style=whitedot] (108) at (3.25, -4.5) {};
		\node [style=none] (109) at (1, -3.25) {};
		\node [style=none] (110) at (5.5, 4.75) {};
		\node [style=none] (111) at (4.5, -3.5) {$\dots$};
		\node [style=none] (112) at (3.25, -4.5) {};
		\node [style=none] (113) at (5.5, -3.25) {};
		\node [style=none] (114) at (4.5, 4.75) {};
		\node [style=none] (115) at (4.25, 3.5) {};
		\node [style=label] (116) at (3.5, 4.25) {$S_{n-1}$};
		\node [style=map] (117) at (1, -3.25) {$B$};
		\node [style=none] (120) at (1, -2) {};
		\node [style=none] (121) at (2.25, -1) {};
		\node [style=none] (124) at (2.75, 0.5) {};
		\node [style=none] (125) at (2.75, 0.5) {};
		\node [style=none] (126) at (4, 1.25) {};
		\node [style=none] (127) at (4, 1.25) {};
		\node [style=none] (128) at (4, 1.25) {};
		\node [style=none] (129) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (94.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (115.center);
		\draw [in=0, out=-90] (121.center) to (120.center);
		\draw [in=0, out=-90] (126.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (112.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GEN-models-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.75) {$ \ \ B \ \ $};
		\node [style=whitedot] (1) at (1, -2) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=label] (9) at (4, 2.75) {$\dots$};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (40) at (-0.5, 0.75) {};
		\node [style=map] (41) at (-0.5, -0.25) {$A$};
		\node [style=label] (43) at (-0.5, 1.25) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.5) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.5, 1.25) {};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (71) at (1.5, 3.25) {};
		\node [style=map] (72) at (1.5, 2.25) {$A$};
		\node [style=label] (73) at (1.75, 0.25) {$S_2$};
		\node [style=label] (74) at (1.5, 3.75) {$O_2$};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (3.5, 1.5) {};
		\node [style=map] (79) at (5, 5.25) {$ \ \ B \ \ $};
		\node [style=none] (81) at (5, 6.25) {};
		\node [style=none] (87) at (5, 6.25) {};
		\node [style=none] (90) at (5, 5.75) {};
		\node [style=none] (94) at (5, 8.25) {};
		\node [style=map] (95) at (5, 7.25) {$A$};
		\node [style=label] (97) at (5, 8.75) {$O_n$};
		\node [style=label] (101) at (0.5, -2.5) {$S_1$};
		\node [style=label] (102) at (5.75, 6.25) {$S_n$};
		\node [style=label] (104) at (2.5, -5.5) {$P$};
		\node [style=none] (105) at (3.25, -5) {};
		\node [style=none] (106) at (3.25, -6) {};
		\node [style=map] (107) at (3.25, -6.25) {$E$};
		\node [style=whitedot] (108) at (3.25, -5) {};
		\node [style=none] (109) at (1.5, -3.75) {};
		\node [style=none] (110) at (5.5, 4.75) {};
		\node [style=none] (111) at (4.5, -4) {$\dots$};
		\node [style=none] (112) at (3.25, -5) {};
		\node [style=none] (113) at (5.5, -3.75) {};
		\node [style=none] (114) at (4.5, 4.75) {};
		\node [style=none] (115) at (4.25, 3.5) {};
		\node [style=label] (116) at (3.5, 4.25) {$S_{n-1}$};
		\node [style=none] (120) at (1, -2) {};
		\node [style=none] (121) at (2.25, -1) {};
		\node [style=none] (124) at (2.75, 0.5) {};
		\node [style=none] (125) at (2.75, 0.5) {};
		\node [style=none] (126) at (4, 1.25) {};
		\node [style=none] (127) at (4, 1.25) {};
		\node [style=none] (128) at (4, 1.25) {};
		\node [style=none] (129) at (3.25, -1) {};
		\node [style=map] (130) at (1, -3.5) {$ \ \ B \ \ $};
		\node [style=none] (131) at (1, -3.25) {};
		\node [style=none] (132) at (0.5, -3.75) {};
		\node [style=none] (133) at (1.5, -3.75) {};
		\node [style=label] (134) at (-0.25, -4.5) {$S_0$};
		\node [style=none] (135) at (0.5, -5.25) {};
		\node [style=map] (137) at (0.5, -5.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (94.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (115.center);
		\draw [in=0, out=-90] (121.center) to (120.center);
		\draw [in=0, out=-90] (126.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (112.center) to (129.center);
		\draw (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GEN-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 0) {$B$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$\sigma$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-2.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 7.75) {};
		\node [style=map] (41) at (-2.25, 6.75) {$A$};
		\node [style=label] (43) at (-2.25, 8.25) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7.75) {};
		\node [style=map] (72) at (-0.75, 6.75) {$A$};
		\node [style=label] (73) at (0, 5) {$S_2$};
		\node [style=label] (74) at (-0.75, 8.25) {$O_2$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=medium map] (79) at (3.25, 4.75) {$B$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5.75) {};
		\node [style=none] (87) at (2.75, 5.75) {};
		\node [style=none] (90) at (2.75, 5.75) {};
		\node [style=none] (94) at (2.75, 7.75) {};
		\node [style=map] (95) at (2.75, 6.75) {$A$};
		\node [style=label] (97) at (2.75, 8.25) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.25) {};
		\node [style=label] (101) at (-1.5, 5) {$S_1$};
		\node [style=label] (102) at (3.5, 5.75) {$S_n$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
		\node [style=label] (104) at (5.5, -1.75) {$P$};
		\node [style=none] (105) at (4.75, -1.25) {};
		\node [style=none] (106) at (4.75, -2.25) {};
		\node [style=map] (107) at (4.75, -2.5) {$\pi$};
		\node [style=whitedot] (108) at (4.75, -1.25) {};
		\node [style=none] (109) at (3.75, -0.25) {};
		\node [style=none] (110) at (3.75, 4.25) {};
		\node [style=none] (111) at (4.5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=-90, looseness=1.25] (109.center) to (108);
		\draw [in=0, out=-60, looseness=0.75] (110.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-1-rename.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$A$};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=map] (6) at (2.5, -1.75) {$\sigma$};
		\node [style=label] (9) at (2.5, 1.75) {$O$};
		\node [style=label] (10) at (3.5, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$c$};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=map] (6) at (2.5, -1.75) {$\sigma$};
		\node [style=label] (9) at (2.5, 1.75) {$O$};
		\node [style=label] (10) at (3.5, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-2-rename.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$A$};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=map] (6) at (2.5, -3.75) {$E$};
		\node [style=label] (9) at (2.5, 1.75) {$O$};
		\node [style=label] (10) at (3.5, -1) {$S$};
		\node [style=map] (11) at (2.5, -2) {$B$};
		\node [style=label] (12) at (3.5, -2.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0) {$c$};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=map] (6) at (2.5, -3.75) {$\pi$};
		\node [style=label] (9) at (2.5, 1.75) {$O$};
		\node [style=label] (10) at (3.5, -1) {$S$};
		\node [style=map] (11) at (2.5, -2) {$d$};
		\node [style=label] (12) at (3.5, -2.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$\pi$};
		\node [style=label] (9) at (5.5, 1.75) {$\dots$};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=map] (41) at (1.5, 0.75) {$A_1$};
		\node [style=label] (43) at (1.5, 2.25) {$O_1$};
		\node [style=whitedot] (63) at (4, 0.75) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=none] (70) at (2.5, 3.75) {};
		\node [style=none] (71) at (3, 3.5) {};
		\node [style=map] (72) at (3, 2.5) {$A_2$};
		\node [style=label] (73) at (3, 0.5) {$S_2$};
		\node [style=label] (74) at (3, 4) {$O_2$};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=map] (79) at (6.5, 4) {$B_{t-1}$};
		\node [style=none] (80) at (6.5, 3) {};
		\node [style=none] (81) at (6.5, 5) {};
		\node [style=none] (87) at (6.5, 5) {};
		\node [style=none] (90) at (6.5, 5) {};
		\node [style=none] (94) at (6.5, 6.75) {};
		\node [style=map] (95) at (6.5, 5.75) {$A_{t-1}$};
		\node [style=label] (97) at (6.5, 7.25) {$O_t$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (4, -0.5) {};
		\node [style=label] (100) at (4.25, 5.5) {$\dots$};
		\node [style=label] (101) at (1.75, -1.5) {$S_1$};
		\node [style=label] (102) at (7.5, 4.75) {$S_t$};
		\node [style=label] (103) at (7.25, 3) {$S_{t-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [bend right=45] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw [bend left=45] (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.75] (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-3_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$\pi$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-2, 2.75) {};
		\node [style=none] (40) at (-2, 6.75) {};
		\node [style=map] (41) at (-2, 5.75) {$A_1$};
		\node [style=label] (43) at (-2, 7.25) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (70) at (-1.25, 7) {};
		\node [style=none] (71) at (-0.75, 6.75) {};
		\node [style=map] (72) at (-0.75, 5.75) {$A_2$};
		\node [style=label] (73) at (3.5, 0.75) {$S_2$};
		\node [style=label] (74) at (-0.75, 7.25) {$O_2$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=map] (79) at (2.75, 4) {$B_{n-1}$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 6.75) {};
		\node [style=map] (95) at (2.75, 5.75) {$A_{n-1}$};
		\node [style=label] (97) at (2.75, 7.25) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=label] (101) at (3.5, -1.25) {$S_1$};
		\node [style=label] (102) at (3.5, 5) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM-4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (1.75, -1) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=map] (6) at (1.75, -2.25) {$\sigma$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=label] (8) at (5.5, 1.75) {$\dots$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=map] (12) at (0.75, 0) {$A_1$};
		\node [style=label] (13) at (0.75, 1.5) {$O_1$};
		\node [style=whitedot] (14) at (4, 0.75) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (3, 3.25) {};
		\node [style=map] (19) at (3, 2.25) {$A_2$};
		\node [style=label] (20) at (3, 3.75) {$O_2$};
		\node [style=none] (21) at (4, 0.75) {};
		\node [style=none] (22) at (5, 1.25) {};
		\node [style=map] (23) at (6.75, 3.25) {$B_{t-1}$};
		\node [style=none] (24) at (6.75, 3.25) {};
		\node [style=none] (25) at (6.75, 6.25) {};
		\node [style=map] (26) at (6.75, 5.25) {$A_{t-1}$};
		\node [style=label] (27) at (6.75, 6.75) {$O_t$};
		\node [style=none] (28) at (1.75, -1) {};
		\node [style=none] (29) at (3.5, -0.5) {};
		\node [style=label] (30) at (4.25, 5.5) {$\dots$};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (7, 2.75) {};
		\node [style=label] (33) at (5.75, -1.25) {$\dots$};
		\node [style=whitedot] (34) at (5.75, -2) {};
		\node [style=none] (35) at (7, -1.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=none] (37) at (4.5, -0.5) {};
		\node [style=none] (38) at (6.25, 2.75) {};
		\node [style=none] (39) at (7, 2.75) {};
		\node [style=none] (40) at (5.75, -3) {};
		\node [style=map] (41) at (5.75, -3) {$\pi$};
		\node [style=none] (42) at (7, 0.25) {};
		\node [style=none] (43) at (7, 0) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=label] (45) at (0.75, -1.25) {$S_1$};
		\node [style=label] (46) at (7, -2.25) {$P$};
		\node [style=label] (47) at (2.75, 0.5) {$S_2$};
		\node [style=label] (48) at (7.5, 4.25) {$S_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw [bend right=45] (15.center) to (14);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=0, looseness=0.75] (28.center) to (29.center);
		\draw (1) to (28.center);
		\draw [in=270, out=0, looseness=1.25] (34) to (35.center);
		\draw [in=180, out=-90] (36.center) to (34);
		\draw (37.center) to (36.center);
		\draw (35.center) to (32.center);
		\draw (34) to (40.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$D$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-2.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 7) {};
		\node [style=map] (41) at (-2.25, 6) {$A$};
		\node [style=label] (43) at (-2.25, 7.5) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7) {};
		\node [style=map] (72) at (-0.75, 6) {$A$};
		\node [style=label] (73) at (0, 5) {$S_2$};
		\node [style=label] (74) at (-0.75, 7.5) {$O_2$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=map] (79) at (2.75, 4) {$B$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 7) {};
		\node [style=map] (95) at (2.75, 6) {$A$};
		\node [style=label] (97) at (2.75, 7.5) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.25) {};
		\node [style=label] (101) at (-1.5, 5) {$S_1$};
		\node [style=label] (102) at (3.5, 5) {$S_n$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -2.5) {$\sigma$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-2.25, 2.75) {};
		\node [style=none] (40) at (-2.25, 7) {};
		\node [style=map] (41) at (-2.25, 6) {$A_1$};
		\node [style=label] (43) at (-2.25, 7.5) {$O_1$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7) {};
		\node [style=map] (72) at (-0.75, 6) {$A_2$};
		\node [style=label] (73) at (0, 5) {$S_2$};
		\node [style=label] (74) at (-0.75, 7.5) {$O_2$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=map] (79) at (2.75, 4) {$B_{n-1}$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 7) {};
		\node [style=map] (95) at (2.75, 6) {$A_{n-1}$};
		\node [style=label] (97) at (2.75, 7.5) {$O_n$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=label] (101) at (-1.5, 5) {$S_1$};
		\node [style=label] (102) at (3.5, 5) {$S_n$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -2) {$B_1$};
		\node [style=whitedot] (1) at (4.25, -3) {};
		\node [style=none] (2) at (4.25, -2) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (4.25, -3.75) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=map] (6) at (4.25, -4.25) {$\sigma$};
		\node [style=label] (9) at (4.25, 0.75) {$\dots$};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (40) at (0.25, 6.75) {};
		\node [style=label] (43) at (0.25, 7.25) {$S_1$};
		\node [style=whitedot] (63) at (4.25, -1) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (1.5, 1) {};
		\node [style=none] (67) at (1.5, 1) {};
		\node [style=none] (71) at (1.5, 6.75) {};
		\node [style=label] (74) at (1.5, 7.25) {$S_2$};
		\node [style=none] (75) at (4.25, -1) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=map] (79) at (4.25, 2.25) {$B_{n-1}$};
		\node [style=none] (80) at (4.25, 1.25) {};
		\node [style=none] (81) at (4.25, 3.25) {};
		\node [style=none] (87) at (4.25, 3.25) {};
		\node [style=none] (90) at (4.25, 3.25) {};
		\node [style=none] (94) at (4.25, 6.75) {};
		\node [style=label] (97) at (4.25, 7.25) {$S_n$};
		\node [style=none] (98) at (4.25, -3) {};
		\node [style=none] (99) at (4.25, -2.25) {};
		\node [style=label] (103) at (2.75, 2) {$\dots$};
		\node [style=map] (104) at (6, -2) {$p_{A_1}$};
		\node [style=none] (105) at (5.5, -2.5) {};
		\node [style=none] (106) at (6.5, -2.5) {};
		\node [style=none] (107) at (6.5, -5.5) {};
		\node [style=label] (108) at (6.5, -6) {$O_1$};
		\node [style=map] (109) at (6.5, 5.25) {$p_{A_n}$};
		\node [style=whitedot] (110) at (4.25, 4) {};
		\node [style=none] (111) at (6, 4.75) {};
		\node [style=none] (112) at (6.75, 4.75) {};
		\node [style=none] (113) at (8.25, -5.5) {};
		\node [style=label] (114) at (8.25, -6) {$O_n$};
		\node [style=label] (115) at (7.25, -3.75) {$\dots$};
		\node [style=none] (116) at (-1, 6) {};
		\node [style=none] (117) at (9.5, 6) {};
		\node [style=none] (118) at (-1, -5) {};
		\node [style=none] (119) at (9.5, -5) {};
		\node [style=map] (120) at (-6, 0) {$c^\dagger_\sigma$};
		\node [style=none] (121) at (-6, -1.75) {};
		\node [style=none] (122) at (-6, 1.5) {};
		\node [style=label] (123) at (-6, 2) {$S$};
		\node [style=label] (124) at (-6, -2.25) {$O$};
		\node [style=none] (125) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=0, out=-105] (105.center) to (98.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-105] (111.center) to (110);
		\draw [in=90, out=-90] (112.center) to (113.center);
		\draw [style=dashed] (116.center) to (117.center);
		\draw [style=dashed, in=270, out=90] (118.center) to (116.center);
		\draw [style=dashed] (118.center) to (119.center);
		\draw [style=dashed] (119.center) to (117.center);
		\draw (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3invo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -2) {$B_1$};
		\node [style=whitedot] (1) at (4.25, -3) {};
		\node [style=none] (2) at (4.25, -2) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (4.25, -3.75) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=map] (6) at (4.25, -4.25) {$\sigma$};
		\node [style=label] (9) at (4.25, 0.75) {$\dots$};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (40) at (0.25, 6.75) {};
		\node [style=label] (43) at (0.25, 7.25) {$S_1$};
		\node [style=whitedot] (63) at (4.25, -1) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (1.5, 1) {};
		\node [style=none] (67) at (1.5, 1) {};
		\node [style=none] (71) at (1.5, 6.75) {};
		\node [style=label] (74) at (1.5, 7.25) {$S_2$};
		\node [style=none] (75) at (4.25, -1) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=map] (79) at (4.25, 2.25) {$B_{n-1}$};
		\node [style=none] (80) at (4.25, 1.25) {};
		\node [style=none] (81) at (4.25, 3.25) {};
		\node [style=none] (87) at (4.25, 3.25) {};
		\node [style=none] (90) at (4.25, 3.25) {};
		\node [style=none] (94) at (4.25, 6.75) {};
		\node [style=label] (97) at (4.25, 7.25) {$S_n$};
		\node [style=none] (98) at (4.25, -3) {};
		\node [style=none] (99) at (4.25, -2.25) {};
		\node [style=label] (103) at (2.75, 2) {$\dots$};
		\node [style=map] (104) at (6, -2) {$p_{A_1}$};
		\node [style=none] (105) at (5.5, -2.5) {};
		\node [style=none] (106) at (6.5, -2.5) {};
		\node [style=none] (107) at (6.5, -3.25) {};
		\node [style=map] (108) at (6.5, -3.75) {$o_1$};
		\node [style=map] (109) at (6.5, 5.25) {$p_{A_n}$};
		\node [style=whitedot] (110) at (4.25, 4) {};
		\node [style=none] (111) at (6, 4.75) {};
		\node [style=none] (112) at (6.75, 4.75) {};
		\node [style=none] (113) at (6.75, 4) {};
		\node [style=map] (114) at (6.75, 3.5) {$o_n$};
		\node [style=none] (116) at (-1, 6) {};
		\node [style=none] (117) at (9, 6) {};
		\node [style=none] (118) at (-1, -5) {};
		\node [style=none] (119) at (9, -5) {};
		\node [style=map] (120) at (-6, 0) {$c^\dagger_\sigma$};
		\node [style=none] (121) at (-6, -1.75) {};
		\node [style=none] (122) at (-6, 1.5) {};
		\node [style=label] (123) at (-6, 2) {$S$};
		\node [style=map] (124) at (-6, -2) {$o$};
		\node [style=none] (125) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=0, out=-105] (105.center) to (98.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-105] (111.center) to (110);
		\draw [in=90, out=-90] (112.center) to (113.center);
		\draw [style=dashed] (116.center) to (117.center);
		\draw [style=dashed, in=270, out=90] (118.center) to (116.center);
		\draw [style=dashed] (118.center) to (119.center);
		\draw [style=dashed] (119.center) to (117.center);
		\draw (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GM3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B_{n+1}$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -3.75) {$q_n$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-3.5, 2.75) {};
		\node [style=none] (40) at (-3.5, 7) {};
		\node [style=map] (41) at (-3.5, 6) {$A_{n+1}$};
		\node [style=label] (43) at (-3.5, 7.5) {$O_{n+1}$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7) {};
		\node [style=map] (72) at (-0.75, 6) {$A_{n+2}$};
		\node [style=label] (73) at (-2, 7.5) {$S_{n+2}$};
		\node [style=label] (74) at (-0.5, 7.5) {$O_{n+2}$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=map] (79) at (2.75, 4) {$B_{m-1}$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 7) {};
		\node [style=map] (95) at (2.75, 6) {$A_{m-1}$};
		\node [style=label] (97) at (2.75, 7.5) {$O_m$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=label] (101) at (-5.25, 7.5) {$S_{n+1}$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
		\node [style=label] (104) at (3.5, -1.75) {$S_{n+1}$};
		\node [style=map] (105) at (2.75, -2.5) {$B_n$};
		\node [style=none] (106) at (-7.25, 0.5) {};
		\node [style=label] (108) at (-6.75, 1) {$O^{[n+1,m]}$};
		\node [style=medium map] (110) at (-8, -0.75) {$q$};
		\node [style=whitedot] (111) at (-3.5, 5.25) {};
		\node [style=none] (112) at (-4.75, 6.25) {};
		\node [style=none] (113) at (-4.75, 7) {};
		\node [style=whitedot] (114) at (-0.75, 5.25) {};
		\node [style=none] (115) at (-2, 6.25) {};
		\node [style=none] (116) at (-2, 7) {};
		\node [style=whitedot] (117) at (2.75, 5) {};
		\node [style=none] (118) at (1.5, 6) {};
		\node [style=none] (119) at (1.5, 6.75) {};
		\node [style=label] (120) at (1.5, 7.5) {$S_m$};
		\node [style=none] (121) at (-8.75, 0.5) {};
		\node [style=label] (122) at (-9.25, 1) {$S^{[n+1,m]}$};
		\node [style=none] (123) at (-8.75, -0.25) {};
		\node [style=none] (124) at (-7.25, -0.25) {};
		\node [style=none] (125) at (-5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=-90, out=180, looseness=1.25] (111) to (112.center);
		\draw (113.center) to (112.center);
		\draw [in=-90, out=180, looseness=1.25] (114) to (115.center);
		\draw (116.center) to (115.center);
		\draw [in=-90, out=180, looseness=1.25] (117) to (118.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (123.center);
		\draw (106.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GMmore.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (1, -1) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (1, -2.5) {$\sigma$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=label] (8) at (4.25, 1.75) {$\dots$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=label] (13) at (0, 1.5) {$S_1$};
		\node [style=whitedot] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=label] (20) at (1.75, 2.5) {$S_2$};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=none] (22) at (3.75, 1.25) {};
		\node [style=map] (23) at (5.5, 3.25) {$B_{n-1}$};
		\node [style=none] (24) at (5.5, 3.25) {};
		\node [style=none] (25) at (5.5, 4.5) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none] (32) at (5.75, 2.75) {};
		\node [style=label] (33) at (4.5, -1.25) {$\dots$};
		\node [style=whitedot] (34) at (4.5, -2) {};
		\node [style=none] (35) at (5.75, -1.25) {};
		\node [style=none] (36) at (3.25, -1.25) {};
		\node [style=none] (37) at (3.25, -0.5) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (39) at (5.75, 2.75) {};
		\node [style=none] (40) at (4.5, -3) {};
		\node [style=label] (46) at (4.5, -3.5) {$P$};
		\node [style=label] (48) at (5.5, 5) {$S_n$};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-3.25, 1) {};
		\node [style=map] (51) at (-3.25, 0) {$B$};
		\node [style=label] (52) at (-3.25, 1.5) {$S$};
		\node [style=label] (53) at (-3.25, -1.5) {$P$};
		\node [style=none] (54) at (-1.5, 0) {$=$};
		\node [style=none] (55) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw [bend right=45] (15.center) to (14);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=0, looseness=0.75] (28.center) to (29.center);
		\draw (1) to (28.center);
		\draw [in=270, out=0, looseness=1.25] (34) to (35.center);
		\draw [in=180, out=-90] (36.center) to (34);
		\draw (37.center) to (36.center);
		\draw (35.center) to (32.center);
		\draw (34) to (40.center);
		\draw (50.center) to (49.center);
		\draw (38.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GMmore2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, -0.25) {$\ B_n \ $};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (2.25, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=label] (8) at (4.25, 1.75) {$\dots$};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=upground] (11) at (-0.5, -1) {};
		\node [style=label] (13) at (2.25, -2.5) {$S_n$};
		\node [style=whitedot] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=label] (20) at (1.75, 2.5) {$S_{n+1}$};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=none] (22) at (3.75, 1.25) {};
		\node [style=map] (23) at (5.5, 3.25) {$B_{m-1}$};
		\node [style=none] (24) at (5.5, 3.25) {};
		\node [style=none] (25) at (5.5, 4.5) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none] (32) at (5.75, 2.75) {};
		\node [style=label] (33) at (4.5, -1.25) {$\dots$};
		\node [style=whitedot] (34) at (4.5, -2) {};
		\node [style=none] (35) at (5.75, -1.25) {};
		\node [style=none] (36) at (3.25, -1.25) {};
		\node [style=none] (37) at (3.25, -0.5) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (39) at (5.75, 2.75) {};
		\node [style=none] (40) at (4.5, -3) {};
		\node [style=label] (46) at (4.5, -3.5) {$P$};
		\node [style=label] (48) at (5.5, 5) {$S_m$};
		\node [style=none] (49) at (-2.75, -1) {};
		\node [style=none] (50) at (-2.75, -0.25) {};
		\node [style=map] (51) at (-3.25, 0) {$B'$};
		\node [style=label] (52) at (-3.25, 1.5) {$S'$};
		\node [style=label] (53) at (-2.75, -1.5) {$P$};
		\node [style=none] (54) at (-1.5, 0) {$=$};
		\node [style=none] (55) at (5, 2.5) {};
		\node [style=none] (56) at (-3.25, 0.25) {};
		\node [style=none] (57) at (-3.25, 1) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.75, -0.25) {};
		\node [style=label] (60) at (-3.75, -1.5) {$S$};
		\node [style=label] (61) at (1, -2.5) {$S_{n-1}$};
		\node [style=label] (62) at (-0.5, -2.5) {$S_1$};
		\node [style=none] (63) at (1, -2) {};
		\node [style=upground] (64) at (1, -1) {};
		\node [style=none] (65) at (0.25, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (11) to (9.center);
		\draw [bend right=45] (15.center) to (14);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw [in=270, out=0, looseness=1.25] (34) to (35.center);
		\draw [in=180, out=-90] (36.center) to (34);
		\draw (37.center) to (36.center);
		\draw (35.center) to (32.center);
		\draw (34) to (40.center);
		\draw (50.center) to (49.center);
		\draw (38.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (4.center) to (29.center);
		\draw (64) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gm3invA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -2) {$B_1$};
		\node [style=whitedot] (1) at (4.25, -3) {};
		\node [style=none] (2) at (4.25, -2) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (4.25, -3.75) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=map] (6) at (4.25, -4.25) {$\sigma$};
		\node [style=label] (9) at (4.25, 0.75) {$\dots$};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (40) at (0.25, 7.25) {};
		\node [style=label] (43) at (0.25, 7.75) {$S_1$};
		\node [style=whitedot] (63) at (4.25, -1) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (1.5, 1) {};
		\node [style=none] (67) at (1.5, 1) {};
		\node [style=none] (71) at (1.5, 7.25) {};
		\node [style=label] (74) at (1.5, 7.75) {$S_2$};
		\node [style=none] (75) at (4.25, -1) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=map] (79) at (4.25, 2.25) {$B_{n-1}$};
		\node [style=none] (80) at (4.25, 1.25) {};
		\node [style=none] (81) at (4.25, 3.25) {};
		\node [style=none] (87) at (4.25, 3.25) {};
		\node [style=none] (90) at (4.25, 3.25) {};
		\node [style=none] (94) at (4.25, 7.25) {};
		\node [style=label] (97) at (4.25, 7.75) {$S_n$};
		\node [style=none] (98) at (4.25, -3) {};
		\node [style=none] (99) at (4.25, -2.25) {};
		\node [style=label] (103) at (2.75, 2) {$\dots$};
		\node [style=map] (104) at (5.75, -1.75) {$A_1$};
		\node [style=none] (105) at (5.75, -2.5) {};
		\node [style=map] (108) at (5.75, -0.5) {$o_1$};
		\node [style=map] (109) at (6, 4.5) {$A_n$};
		\node [style=whitedot] (110) at (4.25, 3.25) {};
		\node [style=none] (111) at (6, 4) {};
		\node [style=none] (112) at (6, 5.75) {};
		\node [style=none] (113) at (6, 4.25) {};
		\node [style=map] (114) at (6, 5.75) {$o_n$};
		\node [style=none] (116) at (-1, 6.5) {};
		\node [style=none] (117) at (9, 6.5) {};
		\node [style=none] (118) at (-1, -5) {};
		\node [style=none] (119) at (9, -5) {};
		\node [style=map] (120) at (-6, 0) {$c^\dagger_\sigma$};
		\node [style=none] (121) at (-6, -1.75) {};
		\node [style=none] (122) at (-6, 1.5) {};
		\node [style=label] (123) at (-6, 2) {$S$};
		\node [style=map] (124) at (-6, -2) {$o$};
		\node [style=none] (125) at (-3, 0) {$=$};
		\node [style=none] (126) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=0, out=-105] (105.center) to (98.center);
		\draw [in=0, out=-105] (111.center) to (110);
		\draw [in=90, out=-90] (112.center) to (113.center);
		\draw [style=dashed] (116.center) to (117.center);
		\draw [style=dashed, in=270, out=90] (118.center) to (116.center);
		\draw [style=dashed] (118.center) to (119.center);
		\draw [style=dashed] (119.center) to (117.center);
		\draw (122.center) to (121.center);
		\draw (126.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gm3pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, -0.25) {$B_{n+1}$};
		\node [style=whitedot] (1) at (2.75, -1.25) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=map] (6) at (2.75, -3.75) {$q_n$};
		\node [style=label] (9) at (2.75, 2.5) {$\dots$};
		\node [style=none] (36) at (-3.5, 2.75) {};
		\node [style=none] (40) at (-3.5, 7) {};
		\node [style=map] (41) at (-3.5, 6) {$A_{n+1}$};
		\node [style=label] (43) at (-3.5, 7.5) {$O_{n+1}$};
		\node [style=whitedot] (63) at (2.75, 0.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-0.75, 2.75) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (71) at (-0.75, 7) {};
		\node [style=map] (72) at (-0.75, 6) {$A_{n+2}$};
		\node [style=label] (73) at (-2, 7.5) {$S_{n+2}$};
		\node [style=label] (74) at (-0.5, 7.5) {$O_{n+2}$};
		\node [style=none] (75) at (2.75, 0.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=medium map] (79) at (3.25, 4) {$B_{m-1}$};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.75, 5) {};
		\node [style=none] (87) at (2.75, 5) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (94) at (2.75, 7) {};
		\node [style=map] (95) at (2.75, 6) {$A_{m-1}$};
		\node [style=label] (97) at (2.75, 7.5) {$O_m$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=label] (101) at (-5.25, 7.5) {$S_{n+1}$};
		\node [style=label] (103) at (1, 3.75) {$\dots$};
		\node [style=label] (104) at (3.5, -1.75) {$S_{n+1}$};
		\node [style=medium map] (105) at (3.25, -2.5) {$B_n$};
		\node [style=none] (106) at (-7.25, 0.5) {};
		\node [style=label] (108) at (-6.75, 1) {$O^{[n+1,m]}$};
		\node [style=medium map] (110) at (-8, -0.75) {$q_\pi$};
		\node [style=whitedot] (111) at (-3.5, 5.25) {};
		\node [style=none] (112) at (-4.75, 6.25) {};
		\node [style=none] (113) at (-4.75, 7) {};
		\node [style=whitedot] (114) at (-0.75, 5.25) {};
		\node [style=none] (115) at (-2, 6.25) {};
		\node [style=none] (116) at (-2, 7) {};
		\node [style=whitedot] (117) at (2.75, 5) {};
		\node [style=none] (118) at (1.5, 6) {};
		\node [style=none] (119) at (1.5, 6.75) {};
		\node [style=label] (120) at (1.5, 7.5) {$S_m$};
		\node [style=none] (121) at (-8.75, 0.5) {};
		\node [style=label] (122) at (-9.25, 1) {$S^{[n+1,m]}$};
		\node [style=none] (123) at (-8.75, -0.25) {};
		\node [style=none] (124) at (-7.25, -0.25) {};
		\node [style=none] (125) at (-5.25, 0) {$=$};
		\node [style=map] (126) at (5.75, -5.25) {$\pi$};
		\node [style=none] (127) at (3.75, -0.5) {};
		\node [style=whitedot] (128) at (5.75, -4) {};
		\node [style=none] (129) at (3.75, 3.5) {};
		\node [style=none] (130) at (4.75, -1.25) {$\dots$};
		\node [style=label] (131) at (6.75, -4) {$P$};
		\node [style=none] (132) at (3.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=-90, out=180, looseness=1.25] (111) to (112.center);
		\draw (113.center) to (112.center);
		\draw [in=-90, out=180, looseness=1.25] (114) to (115.center);
		\draw (116.center) to (115.center);
		\draw [in=-90, out=180, looseness=1.25] (117) to (118.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (123.center);
		\draw (106.center) to (124.center);
		\draw [in=-90, out=150] (128) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (128);
		\draw (126) to (128);
		\draw [in=-180, out=-90] (132.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Graph-obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.25) {$X_1$};
		\node [style=whitedot] (1) at (0, 0) {$X_2$};
		\node [style=whitedot] (2) at (2.25, 2.25) {$X_3$};
		\node [style=none] (3) at (2.5, -2.25) {$X_4$};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (9.center) to (8.center);
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {$X_1$};
		\node [style=label] (1) at (0, 0) {$X_2$};
		\node [style=label] (2) at (2, 2) {$X_3$};
		\node [style=label] (3) at (2, -2) {$X_4$};
		\node [style=none] (4) at (2, -1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (9.center) to (8.center);
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (4.center) to (5.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HMM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.5, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (5.5, -1.25) {};
		\node [style=none] (2) at (5.5, -0.25) {};
		\node [style=none] (3) at (0.5, 2.75) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (5.5, 0.75) {};
		\node [style=map] (6) at (5.5, -2.5) {$\pi$};
		\node [style=label] (7) at (5.5, 2.5) {$\dots$};
		\node [style=none] (8) at (0.5, 2.75) {};
		\node [style=none] (9) at (0.5, 7) {};
		\node [style=map] (10) at (0.5, 6) {$A_1$};
		\node [style=label] (11) at (0.5, 7.5) {$O_1$};
		\node [style=whitedot] (12) at (5.5, 0.75) {};
		\node [style=none] (13) at (2, 2.75) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (1.5, 2.75) {};
		\node [style=none] (17) at (2, 7) {};
		\node [style=map] (18) at (2, 6) {$A_2$};
		\node [style=label] (19) at (2.75, 5) {$S_2$};
		\node [style=label] (20) at (2, 7.5) {$O_2$};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (5.5, 1.75) {};
		\node [style=map] (23) at (5.5, 4) {$B_{n-1}$};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (5.5, 5) {};
		\node [style=none] (26) at (5.5, 5) {};
		\node [style=none] (27) at (5.5, 5) {};
		\node [style=none] (28) at (5.5, 7) {};
		\node [style=map] (29) at (5.5, 6) {$A_{n-1}$};
		\node [style=label] (30) at (5.5, 7.5) {$O_n$};
		\node [style=none] (31) at (5.5, -1.25) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=label] (33) at (1.25, 5) {$S_1$};
		\node [style=label] (34) at (6.25, 5) {$S_n$};
		\node [style=label] (35) at (3.75, 3.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (9.center) to (8.center);
		\draw [in=180, out=-90] (13.center) to (12);
		\draw (14.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (1) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.5) {$\omega$};
		\node [style=map] (1) at (2, -0.5) {$\sigma$};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=label] (5) at (2, 1) {$Y$};
		\node [style=label] (6) at (0.5, 1) {$X$};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.5) {$\omega$};
		\node [style=map] (1) at (2, -0.5) {$\sigma$};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -1.25) {$\omega$};
		\node [style=map] (1) at (-0.25, -1.25) {$\sigma$};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=map] (8) at (-1.75, 1.25) {$\omega$};
		\node [style=map] (9) at (-0.25, 1.25) {$\sigma$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {$=$};
		\node [style=map] (21) at (4, -1.25) {$\omega$};
		\node [style=map] (22) at (5.5, -1.25) {$\sigma$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=map] (27) at (4, 1.25) {$\omega$};
		\node [style=upground] (28) at (5.5, 1.25) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (5.5, 1) {};
		\node [style=none] (33) at (5, 2) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=map] (38) at (9.5, -1.25) {$\sigma$};
		\node [style=map] (39) at (8, -1.25) {$\omega$};
		\node [style=none] (40) at (9.5, -1) {};
		\node [style=none] (41) at (9.5, 0) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (8, -1) {};
		\node [style=map] (44) at (9.5, 1.25) {$\sigma$};
		\node [style=upground] (45) at (8, 1.25) {};
		\node [style=none] (46) at (9.5, 1) {};
		\node [style=none] (47) at (9.5, 0) {};
		\node [style=none] (48) at (8, 0) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (50) at (8.5, 2) {};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (10.5, 2) {};
		\node [style=none] (53) at (8.5, 2) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (6.75, 0) {$+$};
		\node [style=none] (56) at (11.5, 0) {$=$};
		\node [style=map] (57) at (13.5, -1.25) {$\omega$};
		\node [style=none] (59) at (13.5, -1) {};
		\node [style=none] (60) at (13.5, 0) {};
		\node [style=map] (63) at (13.5, 1.25) {$\omega$};
		\node [style=none] (65) at (13.5, 1) {};
		\node [style=none] (66) at (13.5, 0) {};
		\node [style=none] (69) at (14.5, 2) {};
		\node [style=none] (70) at (14.5, 0) {};
		\node [style=none] (71) at (12.5, 2) {};
		\node [style=none] (72) at (14.5, 2) {};
		\node [style=none] (73) at (12.5, 0) {};
		\node [style=map] (74) at (17, -1.25) {$\sigma$};
		\node [style=none] (76) at (17, -1) {};
		\node [style=none] (77) at (17, 0) {};
		\node [style=map] (80) at (17, 1.25) {$\sigma$};
		\node [style=none] (82) at (17, 1) {};
		\node [style=none] (83) at (17, 0) {};
		\node [style=none] (86) at (16, 2) {};
		\node [style=none] (87) at (16, 0) {};
		\node [style=none] (88) at (18, 2) {};
		\node [style=none] (89) at (16, 2) {};
		\node [style=none] (90) at (18, 0) {};
		\node [style=none] (91) at (15.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw [style=logbox] (16.center) to (15.center);
		\draw [style=logbox] (18.center) to (17.center);
		\draw [style=logbox] (19.center) to (17.center);
		\draw [style=logbox] (19.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw [style=logbox] (34.center) to (33.center);
		\draw [style=logbox] (36.center) to (35.center);
		\draw [style=logbox] (37.center) to (35.center);
		\draw [style=logbox] (37.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [style=logbox] (51.center) to (50.center);
		\draw [style=logbox] (53.center) to (52.center);
		\draw [style=logbox] (54.center) to (52.center);
		\draw [style=logbox] (54.center) to (51.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (65.center);
		\draw [style=logbox] (70.center) to (69.center);
		\draw [style=logbox] (72.center) to (71.center);
		\draw [style=logbox] (73.center) to (71.center);
		\draw [style=logbox] (73.center) to (70.center);
		\draw (77.center) to (76.center);
		\draw (83.center) to (82.center);
		\draw [style=logbox] (87.center) to (86.center);
		\draw [style=logbox] (89.center) to (88.center);
		\draw [style=logbox] (90.center) to (88.center);
		\draw [style=logbox] (90.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Jeffrey-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, 0) {$M|_\obs$};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=label] (3) at (4.25, 1.75) {$S$};
		\node [style=map] (5) at (8.75, 0) {$\oMs$};
		\node [style=none] (6) at (8.75, -2) {};
		\node [style=none] (7) at (8.75, 1.25) {};
		\node [style=label] (8) at (8.75, 1.75) {$S$};
		\node [style=map] (9) at (8.75, -2) {$\obs$};
		\node [style=label] (10) at (9.25, -1) {$O$};
		\node [style=none] (11) at (6.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Jeffrey-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 0) {$\jup{M}{\obs}$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 1.25) {};
		\node [style=label] (3) at (4, 1.75) {$S$};
		\node [style=map] (5) at (7, 0) {$M$};
		\node [style=none] (6) at (7, -2) {};
		\node [style=none] (7) at (7, 1.25) {};
		\node [style=label] (8) at (7, 1.75) {$S$};
		\node [style=map] (9) at (7, -2) {$\obs$};
		\node [style=label] (10) at (7.5, -1) {$O$};
		\node [style=none] (11) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-gen-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$M$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$M$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$S$};
		\node [style=label] (9) at (2.5, 2.5) {$O$};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=medium map] (11) at (-3.25, -0.25) {$M$};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=label] (16) at (-4, 2.25) {$S$};
		\node [style=label] (17) at (-2.5, 2.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ M \ \ \ $};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-genpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -0.5) {$ \  \  M \ \ $};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$P$};
		\node [style=label] (6) at (1.5, 1.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-genpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0.25) {$ \ \ \ M \ \ \ $};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=label] (6) at (-0.5, 2) {$S$};
		\node [style=label] (7) at (0.5, 2) {$O$};
		\node [style=sharpstate] (8) at (0, -1.5) {$\pi$};
		\node [style=none] (9) at (0.5, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -0.5) {$ \  \  M \ \ $};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$S$};
		\node [style=label] (6) at (1.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-genso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -0.5) {$ \  \  M \ \ $};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$\EFS$};
		\node [style=label] (6) at (1.5, 1.25) {$\EFO$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=label] (2) at (4.5, -1.5) {$\Inpcfe_1$};
		\node [style=medium map] (3) at (4.5, 0) {$M_1$};
		\node [style=none] (4) at (5.25, 0.5) {};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=label] (10) at (5.25, 1.75) {$O_1$};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=label] (16) at (3.75, 1.75) {$S_1$};
		\node [style=none] (21) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M1M2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=label] (2) at (4.5, -1.5) {$\Inpcfe_1$};
		\node [style=medium map] (3) at (4.5, 0) {$M_1$};
		\node [style=none] (4) at (5.25, 0.5) {};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=label] (6) at (5.25, 1.75) {$O_1$};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (3.75, 1.25) {};
		\node [style=label] (9) at (3.75, 1.75) {$S_1$};
		\node [style=none] (10) at (5.25, 1.25) {};
		\node [style=none] (11) at (7.25, -1) {};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=label] (13) at (7.25, -1.5) {$\Inpcfe_2$};
		\node [style=medium map] (14) at (7.25, 0) {$M_2$};
		\node [style=none] (15) at (8, 0.5) {};
		\node [style=none] (16) at (8, 0.5) {};
		\node [style=label] (17) at (8, 1.75) {$O_2$};
		\node [style=none] (18) at (6.5, 0.5) {};
		\node [style=none] (19) at (6.5, 1.25) {};
		\node [style=label] (20) at (6.5, 1.75) {$S_2$};
		\node [style=none] (21) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=label] (2) at (4.5, -1.5) {$\Inpcfe_2$};
		\node [style=medium map] (3) at (4.5, 0) {$M_2$};
		\node [style=none] (4) at (5.25, 0.5) {};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=label] (10) at (5.25, 1.75) {$O_2$};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=label] (16) at (3.75, 1.75) {$S_2$};
		\node [style=none] (21) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MISO.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 0) {$M$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=label] (5) at (2.5, 1.75) {$S$};
		\node [style=label] (6) at (4, 1.75) {$O$};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=label] (14) at (3.25, -1.75) {$\Inpcfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$ \ \ P \ \ $};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 2) {$Y_1$};
		\node [style=none] (10) at (1, 2) {$Y_m$};
		\node [style=none] (11) at (-1, -2) {$X_1$};
		\node [style=none] (12) at (1, -2) {$X_n$};
		\node [style=none] (13) at (0, -1.25) {$\dots$};
		\node [style=none] (14) at (0, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcompchan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=label] (4) at (-1, -2) {$\Inpcfe_1$};
		\node [style=label] (5) at (0.5, 2) {$O_2$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=large map] (8) at (-1, 0) {$M$};
		\node [style=label] (9) at (-2.5, 2) {$S_1$};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=label] (15) at (4.5, -3) {$\Inpcfe_1$};
		\node [style=medium map] (19) at (4.5, -1) {$M_1$};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5.25, 0.5) {};
		\node [style=medium map] (23) at (6.25, 2) {$M_2$};
		\node [style=whitedot] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (4.25, 1.75) {};
		\node [style=none] (26) at (6.25, 1.75) {};
		\node [style=label] (27) at (4.25, 3) {$O_1$};
		\node [style=none] (28) at (7, 2.5) {};
		\node [style=none] (29) at (7, 3.5) {};
		\node [style=none] (30) at (7, 2.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=label] (33) at (3.5, 1.75) {$S_1$};
		\node [style=label] (34) at (-0.5, 2) {$S_2$};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (38) at (5.5, 3.5) {};
		\node [style=none] (39) at (5.5, 2.5) {};
		\node [style=label] (40) at (5.5, 4) {$S_2$};
		\node [style=label] (41) at (7, 4) {$O_2$};
		\node [style=none] (42) at (4.25, 2.5) {};
		\node [style=label] (43) at (-1.5, 2) {$O_1$};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=180] (24) to (25.center);
		\draw [in=0, out=-90, looseness=1.25] (26.center) to (24);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (25.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcompchan2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=label] (2) at (-1.25, -1.75) {$\Inpcfe_1$};
		\node [style=medium map] (3) at (-1.25, 0) {$M_1$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=label] (7) at (-0.5, 1.75) {$O_1$};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=label] (10) at (-2, 1.75) {$S_1$};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=label] (13) at (2.25, -1.75) {$\Inpcfe_1$};
		\node [style=medium map] (14) at (2.25, 0) {$M_2$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=label] (18) at (3, 1.75) {$O_2$};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=label] (21) at (1.5, 1.75) {$S_2$};
		\node [style=none] (22) at (-7, -1.25) {};
		\node [style=none] (23) at (-6.25, 0) {};
		\node [style=label] (24) at (-7, -1.75) {$\Inpcfe_1$};
		\node [style=large map] (25) at (-6.25, 0) {$M$};
		\node [style=none] (26) at (-6.75, 0.5) {};
		\node [style=none] (27) at (-6.75, 1.25) {};
		\node [style=none] (28) at (-6.75, 1.25) {};
		\node [style=label] (29) at (-6.75, 1.75) {$O_1$};
		\node [style=none] (30) at (-7.75, 0.5) {};
		\node [style=none] (31) at (-7.75, 1.25) {};
		\node [style=label] (32) at (-7.75, 1.75) {$S_1$};
		\node [style=none] (44) at (-3.5, 0) {$=$};
		\node [style=none] (45) at (-7, -0.25) {};
		\node [style=none] (46) at (-5.5, -1.25) {};
		\node [style=label] (47) at (-5.5, -1.75) {$\Inpcfe_2$};
		\node [style=none] (48) at (-5.5, -0.25) {};
		\node [style=none] (49) at (-4.75, 0.5) {};
		\node [style=none] (50) at (-4.75, 1.25) {};
		\node [style=none] (51) at (-4.75, 1.25) {};
		\node [style=label] (52) at (-4.75, 1.75) {$O_2$};
		\node [style=none] (53) at (-5.75, 0.5) {};
		\node [style=none] (54) at (-5.75, 1.25) {};
		\node [style=label] (55) at (-5.75, 1.75) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (45.center) to (22.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcompchana.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=label] (2) at (2, -1.5) {$\Inpcfe_1$};
		\node [style=label] (3) at (3.5, 1.75) {$O_2$};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style=large map] (6) at (2, 0) {$M$};
		\node [style=label] (7) at (0.5, 1.75) {$S_1$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=label] (10) at (2.5, 1.75) {$S_2$};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=label] (13) at (1.5, 1.75) {$O_1$};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModelOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-0.5, -0.5) {$B$};
		\node [style=map] (17) at (-0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (1.5, 1.75) {$B'$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1, -3) {};
		\node [style=whitedot] (26) at (1, -1.75) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=whitedot] (31) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (-0.5, 4.75) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (1.5, 4.75) {};
		\node [style=label] (45) at (-0.5, 5.25) {$O$};
		\node [style=label] (47) at (1.5, 5.25) {$F$};
		\node [style=label] (48) at (0.25, -2.5) {$P$};
		\node [style=label] (50) at (-1, 2.75) {$S$};
		\node [style=label] (51) at (2.25, 2.75) {$S'$};
		\node [style=medium map] (52) at (-5, 0) {$M$};
		\node [style=none] (53) at (-5, -0.5) {};
		\node [style=none] (54) at (-5, -1.5) {};
		\node [style=label] (55) at (-5.75, -1) {$P$};
		\node [style=none] (56) at (-2.75, 0) {$=$};
		\node [style=none] (57) at (-5.75, 1.5) {};
		\node [style=none] (58) at (-4.25, 1.5) {};
		\node [style=label] (59) at (-5.75, 2) {$O$};
		\node [style=label] (60) at (-4.25, 2) {$F$};
		\node [style=none] (61) at (-5.75, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
		\node [style=map] (63) at (-5, -1.75) {$E$};
		\node [style=map] (64) at (1, -3.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mparallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=label] (2) at (1.25, -1.75) {$\Inpcfe_1$};
		\node [style=large map] (3) at (2, 0) {$M$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=label] (7) at (1.5, 1.75) {$O_1$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=label] (10) at (0.5, 1.75) {$S_1$};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=label] (13) at (2.75, -1.75) {$\Inpcfe_2$};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (3.5, 1.25) {};
		\node [style=label] (18) at (3.5, 1.75) {$O_2$};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=label] (21) at (2.5, 1.75) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (0.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$\Mso$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=label] (5) at (-0.75, 1) {$P$};
		\node [style=label] (6) at (0.75, 1) {$O$};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mprespi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0.25) {$ \ \ \ \Mpres \ \ \ $};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=label] (6) at (-0.5, 2) {$S$};
		\node [style=label] (7) at (0.5, 2) {$O$};
		\node [style=sharpstate] (8) at (0, -1.5) {$\pi$};
		\node [style=label] (9) at (0.5, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mpso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, -0.75) {$M$};
		\node [style=none] (1) at (3.5, -1.25) {};
		\node [style=none] (2) at (4.25, -0.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (4.25, 1) {};
		\node [style=label] (5) at (2.75, 1.5) {$S$};
		\node [style=label] (6) at (4.25, 1.5) {$O$};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=none] (20) at (2.75, -0.25) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=label] (22) at (1.5, 1.5) {$\Inpcfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (3.center);
		\draw (13.center) to (11.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ \Mq \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.25, 1.75) {$F$};
		\node [style=label] (6) at (11.75, -1.75) {$P$};
		\node [style=none] (7) at (13.5, 0) {$=$};
		\node [style=map] (8) at (15.5, -0.25) {$q$};
		\node [style=none] (9) at (15.5, -0.5) {};
		\node [style=none] (10) at (15.5, 1.25) {};
		\node [style=label] (11) at (15, 0.75) {$S$};
		\node [style=none] (12) at (15.5, -0.5) {};
		\node [style=medium map] (13) at (16.25, 1.75) {$\Mfuture$};
		\node [style=none] (14) at (17, 1.25) {};
		\node [style=none] (15) at (17, 2.25) {};
		\node [style=none] (16) at (17, 3.25) {};
		\node [style=label] (17) at (17, 3.75) {$F$};
		\node [style=none] (19) at (17, -0.5) {};
		\node [style=label] (20) at (17.5, 0.75) {$P$};
		\node [style=whitedot] (21) at (16.25, -1.5) {};
		\node [style=none] (22) at (16.25, -2.25) {};
		\node [style=label] (23) at (16.25, -2.75) {$P$};
		\node [style=none] (24) at (12.25, 0.5) {};
		\node [style=none] (25) at (11.25, 0.5) {};
		\node [style=none] (26) at (12.25, 1.25) {};
		\node [style=none] (27) at (11.25, 1.25) {};
		\node [style=label] (28) at (11.25, 1.75) {$S'$};
		\node [style=none] (29) at (15.5, 2.25) {};
		\node [style=none] (30) at (15.5, 3.25) {};
		\node [style=label] (31) at (15.5, 3.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw [in=270, out=-180, looseness=1.25] (21) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (21) to (19.center);
		\draw (21) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MqC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M_q \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.25, 1.75) {$F$};
		\node [style=none] (6) at (12.25, 0.5) {};
		\node [style=none] (7) at (11.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.25) {};
		\node [style=upground] (9) at (11.25, 1.25) {};
		\node [style=map] (11) at (11.75, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mqpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ \Mq \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.25, 1.75) {$F$};
		\node [style=none] (6) at (12.25, 0.5) {};
		\node [style=none] (7) at (11.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.25) {};
		\node [style=none] (9) at (11.25, 1.25) {};
		\node [style=label] (10) at (11.25, 1.75) {$S'$};
		\node [style=sharpstate] (11) at (11.75, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$\Mso$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=label] (5) at (-0.75, 1) {$S$};
		\node [style=label] (6) at (0.75, 1) {$O$};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (5) at (4.75, 0) {$\obs$};
		\node [style=none] (6) at (4.75, 1.25) {};
		\node [style=none] (7) at (4.75, 0.5) {};
		\node [style=label] (8) at (4.75, 1.75) {$O$};
		\node [style=map] (9) at (6.25, 0) {$\prefs$};
		\node [style=none] (10) at (6.25, 1.25) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=label] (12) at (6.25, 1.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-S-O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$P$};
		\node [style=none] (1) at (0, 0) {$S^{[n]}$};
		\node [style=none] (2) at (3, 0) {$O^{[n]}$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (3.center) to (4.center);
		\draw [style={arrow=.99}] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/POF-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=label] (7) at (0, 2) {$O$};
		\node [style=label] (8) at (1, 2) {$F$};
		\node [style=label] (9) at (-1, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (0, -0.5) {$B$};
		\node [style=map] (17) at (0, 3.75) {$A$};
		\node [style=map] (18) at (2, 3.75) {$A'$};
		\node [style=medium map] (19) at (2, 1.75) {$B'$};
		\node [style=none] (21) at (2.75, 1.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -2.75) {};
		\node [style=whitedot] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=whitedot] (31) at (0, 0.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (0, 4.75) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (2, 4.75) {};
		\node [style=label] (45) at (0, 5.25) {$O$};
		\node [style=label] (47) at (2, 5.25) {$O'$};
		\node [style=label] (48) at (1.5, -3.25) {$P$};
		\node [style=label] (50) at (-0.5, 2.75) {$S$};
		\node [style=label] (51) at (2.75, 2.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PP3New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (0, -0.5) {$B$};
		\node [style=map] (17) at (0, 3.75) {$A$};
		\node [style=map] (18) at (2, 3.75) {$A$};
		\node [style=medium map] (19) at (2, 1.75) {$B$};
		\node [style=none] (21) at (2.75, 1.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -3.25) {};
		\node [style=whitedot] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=whitedot] (31) at (0, 0.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (0, 4.75) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (2, 4.75) {};
		\node [style=label] (45) at (0, 5.25) {$O$};
		\node [style=label] (47) at (2, 5.25) {$F$};
		\node [style=label] (48) at (0.5, -2.5) {$P$};
		\node [style=label] (50) at (-0.5, 2.75) {$S$};
		\node [style=label] (51) at (2.75, 2.75) {$S'$};
		\node [style=map] (52) at (1.5, -3.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PPprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (2.25, -2.75) {$\pi$};
		\node [style=map] (15) at (0, -2.75) {$\sigma$};
		\node [style=medium map] (16) at (0.5, -0.5) {$B$};
		\node [style=map] (17) at (0.5, 3.75) {$A$};
		\node [style=map] (18) at (2.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (2.5, 1.75) {$B'$};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2.25, -2.5) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=whitedot] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=whitedot] (31) at (0.5, 0.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (35) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 2) {};
		\node [style=none] (39) at (0.5, 4.75) {};
		\node [style=none] (41) at (1.75, 1.5) {};
		\node [style=none] (42) at (2.5, 4.75) {};
		\node [style=label] (45) at (0.5, 5.25) {$O$};
		\node [style=label] (47) at (2.5, 5.25) {$O'$};
		\node [style=label] (48) at (3.75, 0) {$P$};
		\node [style=label] (49) at (-0.5, -1.75) {$S_0$};
		\node [style=label] (50) at (0, 2.75) {$S$};
		\node [style=label] (51) at (3.25, 2.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (22.center);
		\draw [bend right=45] (27.center) to (26);
		\draw [bend left=45] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PPprocess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (1.5, -2.75) {$\pi$};
		\node [style=map] (16) at (0, -0.5) {$B$};
		\node [style=map] (17) at (0, 3.75) {$A$};
		\node [style=map] (18) at (2, 3.75) {$A'$};
		\node [style=medium map] (19) at (2, 1.75) {$B'$};
		\node [style=none] (21) at (2.75, 1.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=whitedot] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=whitedot] (31) at (0, 0.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (0, 4.75) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (2, 4.75) {};
		\node [style=label] (45) at (0, 5.25) {$O$};
		\node [style=label] (47) at (2, 5.25) {$O'$};
		\node [style=label] (48) at (3.25, 0) {$P$};
		\node [style=label] (50) at (-0.5, 2.75) {$S$};
		\node [style=label] (51) at (2.75, 2.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ Q \ \ \ $};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -0.5) {$ \  \  Q \ \ $};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$S$};
		\node [style=label] (6) at (1.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$Q$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (2) at (0, 1.75) {$P$};
		\node [style=none] (3) at (1.25, 0) {$\approx$};
		\node [style=map] (4) at (-3, 0) {plan};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=label] (6) at (-3, 1.75) {$P$};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=map] (8) at (2.75, 0) {$c^\dagger_\pi(o)$};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=label] (10) at (2.75, 1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -0.5) {$ \  \  S \ \ $};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$S$};
		\node [style=label] (6) at (1.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VFE-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=map] (3) at (-1, 1) {$e^{-F}$};
		\node [style=label] (4) at (-1, -1.5) {$P$};
		\node [style=none] (5) at (0.75, 0) {$\approx$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=map] (8) at (2.25, 1.25) {$o$};
		\node [style=label] (9) at (2.25, -1.5) {$P$};
		\node [style=map] (10) at (2.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VFE-approx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$ \ \ M \ \ $};
		\node [style=none] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (12.75, 1) {$O$};
		\node [style=none] (6) at (12.25, 0.5) {};
		\node [style=none] (8) at (12.25, 1.75) {};
		\node [style=none] (10) at (14, 0) {$\approx$};
		\node [style=map] (11) at (16, 0) {$e^{-\VFE}$};
		\node [style=none] (12) at (16, -0.5) {};
		\node [style=none] (13) at (16, -0.5) {};
		\node [style=none] (14) at (16, -1.25) {};
		\node [style=label] (15) at (11.75, -1.75) {$P$};
		\node [style=label] (16) at (16, -1.75) {$P$};
		\node [style=map] (17) at (12.25, 2) {$\obs$};
		\node [style=none] (18) at (11, 0.5) {};
		\node [style=upground] (19) at (11, 1.75) {};
		\node [style=label] (20) at (10.5, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VFE-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.75, -1) {$q$};
		\node [style=map] (1) at (0.75, 1) {$\log q$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=label] (10) at (1.25, 0) {$S$};
		\node [style=none] (13) at (2.75, 0) {$-$};
		\node [style=medium map] (15) at (5.5, 1) {$\log M$};
		\node [style=none] (16) at (4.75, -0.5) {};
		\node [style=none] (17) at (6.25, -0.5) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (6.25, 0.75) {};
		\node [style=label] (20) at (4.25, 0) {$S$};
		\node [style=label] (21) at (6.75, 0) {$O$};
		\node [style=map] (22) at (4.75, -1) {$q$};
		\node [style=map] (23) at (6.25, -1) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VFEapprox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$\vup{M}{\obs}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {$S$};
		\node [style=none] (4) at (-1.75, 0) {$e^{-\VFE}$};
		\node [style=none] (5) at (1.5, 0) {$\approx$};
		\node [style=medium map] (6) at (3.75, -0.5) {$M$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=label] (10) at (3, 1.5) {$S$};
		\node [style=label] (11) at (5.25, 0.5) {$O$};
		\node [style=map] (12) at (4.5, 1.5) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9.center) to (7.center);
		\draw (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/act+observe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0.25, -1.25) {};
		\node [style=map] (16) at (0.25, 0) {act};
		\node [style=label] (17) at (0.25, -1.75) {$P$};
		\node [style=label] (18) at (0.25, 2) {$O^{[n]}$};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/act-inf-exact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (52) at (-5.25, 0) {$M$};
		\node [style=none] (53) at (-6.75, 4) {};
		\node [style=none] (54) at (-6.75, 0.5) {};
		\node [style=label] (55) at (-6.75, 4.5) {$P$};
		\node [style=none] (56) at (-1.5, 0) {$=$};
		\node [style=none] (57) at (-5.25, 2.25) {};
		\node [style=none] (58) at (-3.75, 2.25) {};
		\node [style=label] (59) at (-4.75, 1.25) {$O$};
		\node [style=label] (60) at (-3.25, 1.25) {$F$};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-3.75, 0.5) {};
		\node [style=map] (205) at (4, 1) {$\ucond{M}{\obs}$};
		\node [style=map] (209) at (2.25, 1) {$\Mpreso$};
		\node [style=none] (210) at (2.25, 1.25) {};
		\node [style=none] (211) at (2.25, 2.75) {};
		\node [style=label] (212) at (1.75, 2) {$O$};
		\node [style=map] (213) at (2.25, 3) {$\obs$};
		\node [style=none] (214) at (2.25, 0.75) {};
		\node [style=none] (215) at (2.25, -0.25) {};
		\node [style=none] (217) at (2.25, 0.75) {};
		\node [style=none] (219) at (2.25, -0.25) {};
		\node [style=none] (220) at (2.25, -1.5) {};
		\node [style=label] (221) at (3, -0.75) {$P$};
		\node [style=whitedot] (222) at (2.25, -0.25) {};
		\node [style=none] (223) at (0.5, 0.75) {};
		\node [style=none] (224) at (4, 0.75) {};
		\node [style=none] (226) at (4, 3) {};
		\node [style=none] (227) at (4, 0.75) {};
		\node [style=label] (230) at (4.5, 2) {$F$};
		\node [style=map] (231) at (2.25, -1.75) {$E$};
		\node [style=label] (232) at (0.5, 5) {$P$};
		\node [style=none] (233) at (0.5, 4.5) {};
		\node [style=map] (234) at (4, 3) {$\prefs$};
		\node [style=map] (235) at (-5.25, 2.25) {$\obs$};
		\node [style=map] (236) at (-3.75, 2.25) {$\prefs$};
		\node [style=map] (237) at (-10.5, 0) {\normalfont plan};
		\node [style=none] (238) at (-10.5, 0.25) {};
		\node [style=none] (239) at (-10.5, 1.75) {};
		\node [style=label] (240) at (-10.5, 2.25) {$P$};
		\node [style=none] (241) at (-9, 0) {$=$};
		\node [style=none] (242) at (-7.5, 3.25) {};
		\node [style=none] (243) at (-2.75, 3.25) {};
		\node [style=none] (245) at (-7.5, -0.75) {};
		\node [style=none] (246) at (-2.75, -0.75) {};
		\node [style=none] (247) at (-0.25, -2.5) {};
		\node [style=none] (248) at (5.25, -2.5) {};
		\node [style=none] (249) at (5.25, 3.75) {};
		\node [style=none] (250) at (-0.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (211.center) to (210.center);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=-90, out=-180] (222) to (223.center);
		\draw [in=0, out=-90] (224.center) to (222);
		\draw (226.center) to (227.center);
		\draw (233.center) to (223.center);
		\draw (238.center) to (239.center);
		\draw [style=norm] (245.center) to (246.center);
		\draw [style=norm] (246.center) to (243.center);
		\draw [style=norm] (243.center) to (242.center);
		\draw [style=norm] (242.center) to (245.center);
		\draw [style=norm] (250.center) to (247.center);
		\draw [style=norm] (247.center) to (248.center);
		\draw [style=norm] (248.center) to (249.center);
		\draw [style=norm] (249.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/act3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {act};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=label] (5) at (-0.75, 1.75) {$O$};
		\node [style=label] (6) at (0.75, 1.75) {$O'$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinf-approx-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-2.5, 0) {$=$};
		\node [style=none] (166) at (2.25, 1.5) {};
		\node [style=none] (167) at (2.25, 3.25) {};
		\node [style=label] (168) at (1.75, 2.75) {$\Spres$};
		\node [style=none] (170) at (0.25, 1.25) {};
		\node [style=none] (171) at (0.25, 3) {};
		\node [style=label] (172) at (-0.25, 2.25) {$\Opres$};
		\node [style=map] (173) at (0.25, 3.25) {$\obs$};
		\node [style=none] (174) at (1.25, 0.5) {};
		\node [style=none] (175) at (1.25, -0.5) {};
		\node [style=none] (178) at (0.25, 1.25) {};
		\node [style=none] (179) at (2.25, 1.25) {};
		\node [style=none] (185) at (1.25, -0.5) {};
		\node [style=none] (186) at (1.25, -2) {};
		\node [style=label] (187) at (2, -1) {$P$};
		\node [style=whitedot] (188) at (1.25, -0.5) {};
		\node [style=none] (189) at (-1, 1) {};
		\node [style=none] (190) at (3.25, 0.5) {};
		\node [style=medium map] (191) at (2.75, 3.75) {$\Mfuture$};
		\node [style=none] (192) at (3.25, 3.25) {};
		\node [style=none] (193) at (3.25, 0.5) {};
		\node [style=none] (194) at (2.75, 4.25) {};
		\node [style=none] (195) at (2.75, 5.25) {};
		\node [style=label] (196) at (3.75, 4.75) {$\Ofuture$};
		\node [style=map] (198) at (1.25, -2.25) {$\habits$};
		\node [style=label] (199) at (-1, 3.75) {$P$};
		\node [style=none] (201) at (-1, 3.25) {};
		\node [style=map] (203) at (2.75, 5.5) {$\prefs$};
		\node [style=none] (204) at (5, 0) {$\approx$};
		\node [style=none] (214) at (9, 0.5) {};
		\node [style=none] (215) at (9, -0.5) {};
		\node [style=none] (219) at (9, -0.5) {};
		\node [style=none] (220) at (9, -2) {};
		\node [style=label] (221) at (9.75, -1) {$P$};
		\node [style=whitedot] (222) at (9, -0.5) {};
		\node [style=none] (223) at (6.75, 1) {};
		\node [style=none] (224) at (11.25, 1) {};
		\node [style=medium map] (225) at (10.75, 3.75) {$M$};
		\node [style=none] (226) at (11.25, 3.25) {};
		\node [style=none] (227) at (11.25, 1) {};
		\node [style=none] (228) at (10.75, 4.25) {};
		\node [style=none] (229) at (10.75, 5.25) {};
		\node [style=label] (230) at (11.75, 4.75) {$\Ofuture$};
		\node [style=map] (231) at (9, -2.25) {$\habits$};
		\node [style=label] (232) at (6.75, 3.75) {$P$};
		\node [style=none] (233) at (6.75, 3.25) {};
		\node [style=map] (234) at (10.75, 5.5) {$\prefs$};
		\node [style=map] (235) at (10, 1.75) {$q$};
		\node [style=none] (236) at (10, 2) {};
		\node [style=none] (237) at (10, 3.25) {};
		\node [style=label] (238) at (9.5, 2.75) {$\Spres$};
		\node [style=map] (239) at (8, 1.75) {$e^{-F}$};
		\node [style=none] (240) at (9, 0.5) {};
		\node [style=whitedot] (243) at (9, 0.5) {};
		\node [style=none] (244) at (8, 1.5) {};
		\node [style=none] (245) at (10, 1.75) {};
		\node [style=large map] (246) at (-5.5, 0.25) {$M$};
		\node [style=none] (247) at (-7, 2.25) {};
		\node [style=none] (248) at (-7, 0.75) {};
		\node [style=label] (249) at (-7, 2.75) {$P$};
		\node [style=none] (250) at (-5.5, 2.5) {};
		\node [style=none] (251) at (-4, 2.5) {};
		\node [style=label] (252) at (-5, 1.5) {$\Opres$};
		\node [style=label] (253) at (-3.5, 1.5) {$\Ofuture$};
		\node [style=none] (254) at (-5.5, 0.75) {};
		\node [style=none] (255) at (-4, 0.75) {};
		\node [style=map] (256) at (-5.5, 2.5) {$\obs$};
		\node [style=map] (257) at (-4, 2.5) {$\prefs$};
		\node [style=none] (258) at (0.75, -5.75) {};
		\node [style=none] (259) at (0.75, -7) {};
		\node [style=none] (260) at (0.75, -7) {};
		\node [style=none] (261) at (0.75, -8.25) {};
		\node [style=whitedot] (262) at (0.75, -7) {};
		\node [style=none] (263) at (-1, -5.5) {};
		\node [style=none] (264) at (2.75, -5.75) {};
		\node [style=none] (265) at (2.75, -5.75) {};
		\node [style=map] (266) at (0.75, -8.5) {$E$};
		\node [style=label] (267) at (-1, -4.25) {$P$};
		\node [style=none] (268) at (-1, -4.75) {};
		\node [style=map] (269) at (0.75, -5.5) {$e^{-\VFE}$};
		\node [style=map] (270) at (2.75, -5.5) {$\Mq$};
		\node [style=none] (271) at (2.75, -5.75) {};
		\node [style=none] (272) at (2.75, -5.75) {};
		\node [style=none] (273) at (2.75, -5.75) {};
		\node [style=label] (274) at (3.5, -4.5) {$\Ofuture$};
		\node [style=none] (275) at (2.75, -5.25) {};
		\node [style=none] (276) at (2.75, -3.75) {};
		\node [style=map] (277) at (2.75, -3.5) {$\prefs$};
		\node [style=none] (278) at (5.25, -6.5) {$\approx$};
		\node [style=none] (279) at (8.75, -5.75) {};
		\node [style=none] (280) at (8.75, -7) {};
		\node [style=none] (281) at (8.75, -7) {};
		\node [style=none] (282) at (8.75, -8.25) {};
		\node [style=whitedot] (283) at (8.75, -7) {};
		\node [style=none] (284) at (7, -5.5) {};
		\node [style=none] (285) at (10.75, -5.75) {};
		\node [style=none] (286) at (10.75, -5.75) {};
		\node [style=map] (287) at (8.75, -8.5) {$E$};
		\node [style=label] (288) at (7, -4.25) {$P$};
		\node [style=none] (289) at (7, -4.75) {};
		\node [style=map] (290) at (8.75, -5.5) {$e^{-\VFE}$};
		\node [style=map] (291) at (10.75, -5.5) {$e^{-\EFE}$};
		\node [style=none] (292) at (10.75, -5.75) {};
		\node [style=none] (293) at (10.75, -5.75) {};
		\node [style=none] (294) at (10.75, -5.75) {};
		\node [style=none] (295) at (-2.5, -6.5) {$=$};
		\node [style=medium map] (296) at (1.25, 1) {$\Mpres$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (166.center);
		\draw (171.center) to (170.center);
		\draw (174.center) to (175.center);
		\draw (185.center) to (186.center);
		\draw [in=270, out=-180, looseness=1.25] (188) to (189.center);
		\draw [in=0, out=-90] (190.center) to (188);
		\draw (192.center) to (193.center);
		\draw (195.center) to (194.center);
		\draw (201.center) to (189.center);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=270, out=-180, looseness=1.25] (222) to (223.center);
		\draw [in=0, out=-90, looseness=1.25] (224.center) to (222);
		\draw (226.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw (233.center) to (223.center);
		\draw (237.center) to (236.center);
		\draw [bend left=45] (243) to (244.center);
		\draw [bend left=45] (245.center) to (243);
		\draw (247.center) to (248.center);
		\draw (255.center) to (251.center);
		\draw (254.center) to (250.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw [in=270, out=-180, looseness=1.25] (262) to (263.center);
		\draw [in=0, out=-90, looseness=1.25] (264.center) to (262);
		\draw (268.center) to (263.center);
		\draw (272.center) to (273.center);
		\draw (276.center) to (275.center);
		\draw (279.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw [in=270, out=-180, looseness=1.25] (283) to (284.center);
		\draw [in=0, out=-90, looseness=1.25] (285.center) to (283);
		\draw (289.center) to (284.center);
		\draw (293.center) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinf-pearl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-2.5, 0) {$=$};
		\node [style=none] (135) at (1.75, 1) {};
		\node [style=none] (136) at (1.75, 3) {};
		\node [style=label] (137) at (1.25, 1.75) {$S$};
		\node [style=none] (139) at (0.25, 1) {};
		\node [style=none] (140) at (0.25, 2.5) {};
		\node [style=none] (143) at (1, -0.5) {};
		\node [style=none] (144) at (1, -2) {};
		\node [style=label] (145) at (1.75, -1) {$P$};
		\node [style=whitedot] (146) at (1, -0.5) {};
		\node [style=none] (147) at (-1, 0.75) {};
		\node [style=none] (148) at (2.75, 0.5) {};
		\node [style=medium map] (149) at (2.25, 3.5) {$M$};
		\node [style=none] (151) at (2.75, 3) {};
		\node [style=none] (152) at (2.75, 0.5) {};
		\node [style=none] (153) at (2.25, 4) {};
		\node [style=none] (154) at (2.25, 5) {};
		\node [style=label] (155) at (3.25, 4.5) {$F$};
		\node [style=medium map] (156) at (1, 0.75) {$M$};
		\node [style=map] (157) at (1, -2.25) {$E$};
		\node [style=label] (158) at (-1, 3.5) {$P$};
		\node [style=none] (159) at (1, 0.25) {};
		\node [style=none] (160) at (-1, 3) {};
		\node [style=map] (161) at (0.25, 2.75) {$o$};
		\node [style=map] (162) at (2.25, 5.25) {$C$};
		\node [style=label] (163) at (-0.25, 1.75) {$O$};
		\node [style=none] (164) at (4.75, 0) {$=$};
		\node [style=map] (165) at (9.75, 1.75) {$M|_o$};
		\node [style=none] (166) at (9.75, 1.75) {};
		\node [style=none] (167) at (9.75, 3.25) {};
		\node [style=label] (168) at (9.25, 2.75) {$S$};
		\node [style=map] (169) at (7.75, 1.75) {$M$};
		\node [style=none] (170) at (7.75, 2) {};
		\node [style=none] (171) at (7.75, 3.5) {};
		\node [style=label] (172) at (7.25, 2.75) {$O$};
		\node [style=map] (173) at (7.75, 3.75) {$o$};
		\node [style=none] (174) at (8.75, 0.5) {};
		\node [style=none] (175) at (8.75, -0.5) {};
		\node [style=whitedot] (177) at (8.75, 0.5) {};
		\node [style=none] (178) at (7.75, 1.5) {};
		\node [style=none] (179) at (9.75, 1.5) {};
		\node [style=none] (185) at (8.75, -0.5) {};
		\node [style=none] (186) at (8.75, -2) {};
		\node [style=label] (187) at (9.5, -1) {$P$};
		\node [style=whitedot] (188) at (8.75, -0.5) {};
		\node [style=none] (189) at (6.5, 1) {};
		\node [style=none] (190) at (10.75, 0.5) {};
		\node [style=medium map] (191) at (10.25, 3.75) {$M$};
		\node [style=none] (192) at (10.75, 3.25) {};
		\node [style=none] (193) at (10.75, 0.5) {};
		\node [style=none] (194) at (10.25, 4.25) {};
		\node [style=none] (195) at (10.25, 5.25) {};
		\node [style=label] (196) at (11.25, 4.75) {$F$};
		\node [style=map] (198) at (8.75, -2.25) {$E$};
		\node [style=label] (199) at (6.5, 3.75) {$P$};
		\node [style=none] (201) at (6.5, 3.25) {};
		\node [style=map] (203) at (10.25, 5.5) {$C$};
		\node [style=none] (204) at (12.5, 0) {$\approx$};
		\node [style=none] (214) at (17, 0.5) {};
		\node [style=none] (215) at (17, -0.5) {};
		\node [style=none] (219) at (17, -0.5) {};
		\node [style=none] (220) at (17, -2) {};
		\node [style=label] (221) at (17.75, -1) {$P$};
		\node [style=whitedot] (222) at (17, -0.5) {};
		\node [style=none] (223) at (14.75, 1) {};
		\node [style=none] (224) at (19.25, 1) {};
		\node [style=medium map] (225) at (18.75, 3.75) {$M$};
		\node [style=none] (226) at (19.25, 3.25) {};
		\node [style=none] (227) at (19.25, 1) {};
		\node [style=none] (228) at (18.75, 4.25) {};
		\node [style=none] (229) at (18.75, 5.25) {};
		\node [style=label] (230) at (19.75, 4.75) {$F$};
		\node [style=map] (231) at (17, -2.25) {$E$};
		\node [style=label] (232) at (14.75, 3.75) {$P$};
		\node [style=none] (233) at (14.75, 3.25) {};
		\node [style=map] (234) at (18.75, 5.5) {$C$};
		\node [style=map] (235) at (18, 1.75) {$q$};
		\node [style=none] (236) at (18, 2) {};
		\node [style=none] (237) at (18, 3.25) {};
		\node [style=label] (238) at (17.5, 2.75) {$S$};
		\node [style=map] (239) at (16, 1.75) {$e^{-F}$};
		\node [style=none] (240) at (17, 0.5) {};
		\node [style=whitedot] (243) at (17, 0.5) {};
		\node [style=none] (244) at (16, 1.5) {};
		\node [style=none] (245) at (18, 1.75) {};
		\node [style=large map] (246) at (-5.5, 0.25) {$M$};
		\node [style=none] (247) at (-7, 2.25) {};
		\node [style=none] (248) at (-7, 0.75) {};
		\node [style=label] (249) at (-7, 2.75) {$P$};
		\node [style=none] (250) at (-5.5, 2.5) {};
		\node [style=none] (251) at (-4, 2.5) {};
		\node [style=label] (252) at (-5, 1.5) {$O$};
		\node [style=label] (253) at (-3.5, 1.5) {$F$};
		\node [style=none] (254) at (-5.5, 0.75) {};
		\node [style=none] (255) at (-4, 0.75) {};
		\node [style=map] (256) at (-5.5, 2.5) {$o$};
		\node [style=map] (257) at (-4, 2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw [in=270, out=-180, looseness=1.25] (146) to (147.center);
		\draw [in=0, out=-90] (148.center) to (146);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (146);
		\draw (160.center) to (147.center);
		\draw (167.center) to (166.center);
		\draw (171.center) to (170.center);
		\draw (174.center) to (175.center);
		\draw [bend left=45] (177) to (178.center);
		\draw [bend left=45] (179.center) to (177);
		\draw (185.center) to (186.center);
		\draw [in=270, out=-180, looseness=1.25] (188) to (189.center);
		\draw [in=0, out=-90] (190.center) to (188);
		\draw (192.center) to (193.center);
		\draw (195.center) to (194.center);
		\draw (201.center) to (189.center);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=270, out=-180, looseness=1.25] (222) to (223.center);
		\draw [in=0, out=-90, looseness=1.25] (224.center) to (222);
		\draw (226.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw (233.center) to (223.center);
		\draw (237.center) to (236.center);
		\draw [bend left=45] (243) to (244.center);
		\draw [bend left=45] (245.center) to (243);
		\draw (247.center) to (248.center);
		\draw (255.center) to (251.center);
		\draw (254.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinf-pearl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1.5, 0) {$=$};
		\node [style=none] (214) at (6, 0.75) {};
		\node [style=none] (215) at (6, -0.5) {};
		\node [style=none] (219) at (6, -0.5) {};
		\node [style=none] (220) at (6, -1.75) {};
		\node [style=whitedot] (222) at (6, -0.5) {};
		\node [style=none] (223) at (4.25, 1) {};
		\node [style=none] (224) at (8, 0.75) {};
		\node [style=none] (227) at (8, 0.75) {};
		\node [style=map] (231) at (6, -2) {$E$};
		\node [style=label] (232) at (4.25, 2.25) {$P$};
		\node [style=none] (233) at (4.25, 1.75) {};
		\node [style=map] (239) at (6, 1) {$e^{-F}$};
		\node [style=map] (246) at (8, 1) {$M_q$};
		\node [style=none] (247) at (8, 0.75) {};
		\node [style=none] (248) at (8, 0.75) {};
		\node [style=none] (249) at (8, 0.75) {};
		\node [style=label] (250) at (8.75, 2) {$F$};
		\node [style=none] (252) at (8, 1.25) {};
		\node [style=none] (254) at (8, 2.75) {};
		\node [style=map] (256) at (8, 3) {$C$};
		\node [style=none] (257) at (10.5, 0) {$\approx$};
		\node [style=none] (258) at (14, 0.75) {};
		\node [style=none] (259) at (14, -0.5) {};
		\node [style=none] (260) at (14, -0.5) {};
		\node [style=none] (261) at (14, -1.75) {};
		\node [style=whitedot] (262) at (14, -0.5) {};
		\node [style=none] (263) at (12.25, 1) {};
		\node [style=none] (264) at (16, 0.75) {};
		\node [style=none] (265) at (16, 0.75) {};
		\node [style=map] (266) at (14, -2) {$E$};
		\node [style=label] (267) at (12.25, 2.25) {$P$};
		\node [style=none] (268) at (12.25, 1.75) {};
		\node [style=map] (269) at (14, 1) {$e^{-F}$};
		\node [style=map] (270) at (16, 1) {$e^{-G}$};
		\node [style=none] (271) at (16, 0.75) {};
		\node [style=none] (272) at (16, 0.75) {};
		\node [style=none] (273) at (16, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=270, out=-180, looseness=1.25] (222) to (223.center);
		\draw [in=0, out=-90, looseness=1.25] (224.center) to (222);
		\draw (233.center) to (223.center);
		\draw (248.center) to (249.center);
		\draw (254.center) to (252.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw [in=270, out=-180, looseness=1.25] (262) to (263.center);
		\draw [in=0, out=-90, looseness=1.25] (264.center) to (262);
		\draw (268.center) to (263.center);
		\draw (272.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinf-posterior.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.25, 0) {$\upd{M}{\obs, \prefs}$};
		\node [style=none] (2) at (9.25, 0.25) {};
		\node [style=label] (6) at (9.25, 1.75) {$P$};
		\node [style=none] (7) at (9.25, 1.25) {};
		\node [style=map] (8) at (4, 0) {$\text{plan}$};
		\node [style=none] (9) at (4, 0.25) {};
		\node [style=label] (10) at (4, 1.75) {$P$};
		\node [style=none] (11) at (4, 1.25) {};
		\node [style=none] (12) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinf-total.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (6) at (5.75, -2) {$\habits$};
		\node [style=whitedot] (7) at (5.75, -0.75) {};
		\node [style=none] (9) at (7, 0.25) {};
		\node [style=label] (20) at (4.5, 2.75) {$P$};
		\node [style=medium map] (23) at (-0.5, 0) {$\Mpof$};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=label] (26) at (-1.5, 2) {$P$};
		\node [style=none] (27) at (2, 0) {$=$};
		\node [style=none] (28) at (-0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=label] (30) at (-0.5, 2) {$O$};
		\node [style=label] (31) at (0.5, 2) {$F$};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (4.5, 0.25) {};
		\node [style=none] (35) at (4.5, 2) {};
		\node [style=medium map] (36) at (7, 0.75) {$\pMof$};
		\node [style=none] (37) at (7, 0.25) {};
		\node [style=none] (38) at (7, 0.25) {};
		\node [style=none] (40) at (6.25, 2.25) {};
		\node [style=none] (41) at (7.75, 2.25) {};
		\node [style=label] (42) at (6.25, 2.75) {$O$};
		\node [style=label] (43) at (7.75, 2.75) {$F$};
		\node [style=none] (44) at (6.25, 1.25) {};
		\node [style=none] (45) at (7.75, 1.25) {};
		\node [style=none] (46) at (5.75, -0.75) {};
		\node [style=none] (47) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (24.center) to (25.center);
		\draw (33.center) to (29.center);
		\draw (32.center) to (28.center);
		\draw [in=180, out=-90, looseness=1.25] (34.center) to (7);
		\draw (35.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (41.center);
		\draw (44.center) to (40.center);
		\draw [in=0, out=-90, looseness=1.25] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actinfshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-0.5, -0.5) {$B$};
		\node [style=map] (17) at (-0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (1.5, 1.75) {$B'$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=map] (24) at (1, -3) {$E$};
		\node [style=whitedot] (26) at (1, -1.75) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=whitedot] (31) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (-0.5, 4.75) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (1.5, 4.75) {};
		\node [style=label] (45) at (-0.5, 5.25) {$O$};
		\node [style=label] (47) at (1.5, 5.25) {$F$};
		\node [style=label] (48) at (1, -1) {$P$};
		\node [style=label] (50) at (-1, 2.75) {$S$};
		\node [style=label] (51) at (2.25, 2.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/action-selection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$C_t$};
		\node [style=label] (3) at (0, 1.5) {$U_t$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=label] (9) at (0, -1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/action-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=medium map] (3) at (0, 0) {action};
		\node [style=label] (4) at (0, -2) {policies};
		\node [style=label] (5) at (0, 2) {observations};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.25) {$ \! + \!$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=map] (6) at (-0.75, -1) {$f$};
		\node [style=map] (7) at (0.75, -1) {$\nu$};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.25, 0.25) {$ \! + \!$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simple-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (15.75, 0) {$\approx$};
		\node [style=map] (48) at (8.25, 0) {$\vfeup$};
		\node [style=none] (49) at (8.25, 0) {};
		\node [style=none] (50) at (8.25, 1.75) {};
		\node [style=label] (51) at (8.25, 2.25) {$S$};
		\node [style=map] (52) at (6.25, 0) {$e^{-\VFE}$};
		\node [style=none] (57) at (7.25, -1.25) {};
		\node [style=sharpstate] (58) at (7.25, -2.25) {$\pi$};
		\node [style=whitedot] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (6.25, -0.25) {};
		\node [style=none] (62) at (8.25, 0) {};
		\node [style=none] (63) at (10, 0) {$=$};
		\node [style=map] (64) at (13.75, 0) {$\vfeup$};
		\node [style=none] (65) at (13.75, 0) {};
		\node [style=none] (66) at (13.75, 1.75) {};
		\node [style=label] (67) at (13.75, 2.25) {$S$};
		\node [style=map] (68) at (11.75, 0) {$e^{-\VFE}$};
		\node [style=none] (69) at (11.75, -0.25) {};
		\node [style=sharpstate] (70) at (11.75, -1.25) {$\pi$};
		\node [style=none] (72) at (11.75, -0.25) {};
		\node [style=none] (73) at (13.75, 0) {};
		\node [style=none] (74) at (13.75, 0) {};
		\node [style=sharpstate] (75) at (13.75, -1.25) {$\pi$};
		\node [style=medium map] (77) at (18.5, 0) {$M$};
		\node [style=none] (78) at (19.25, 0.5) {};
		\node [style=none] (79) at (17.75, 0.5) {};
		\node [style=none] (80) at (19.25, 2) {};
		\node [style=none] (81) at (17.75, 1.75) {};
		\node [style=label] (82) at (17.75, 2.25) {$S$};
		\node [style=label] (83) at (19.75, 1) {$O$};
		\node [style=map] (84) at (19.25, 2.25) {$\obs$};
		\node [style=none] (85) at (18.5, -0.5) {};
		\node [style=none] (86) at (18.5, -1.5) {};
		\node [style=sharpstate] (87) at (18.5, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (49.center);
		\draw (57.center) to (58);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
		\draw (66.center) to (65.center);
		\draw (69.center) to (70);
		\draw (74.center) to (75);
		\draw (80.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (14.25, 0) {$M_P$};
		\node [style=none] (14) at (14.25, 0) {};
		\node [style=none] (18) at (14.25, 1.75) {};
		\node [style=label] (19) at (14.25, 2.25) {$S$};
		\node [style=map] (21) at (12.25, 0) {$M$};
		\node [style=none] (22) at (10.5, 0) {$=$};
		\node [style=medium map] (24) at (7.75, -0.75) {$M$};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=label] (31) at (7, 1.5) {$S$};
		\node [style=label] (32) at (9, 0.25) {$O$};
		\node [style=map] (33) at (8.5, 1.5) {$o$};
		\node [style=none] (34) at (12.25, 0.25) {};
		\node [style=none] (35) at (12.25, 1.75) {};
		\node [style=label] (36) at (11.75, 1) {$O$};
		\node [style=map] (37) at (12.25, 2) {$o$};
		\node [style=none] (38) at (7.75, -1.25) {};
		\node [style=none] (39) at (7.75, -2.25) {};
		\node [style=label] (40) at (7.75, -2.75) {$P$};
		\node [style=none] (41) at (13.25, -1.25) {};
		\node [style=none] (42) at (13.25, -2.25) {};
		\node [style=label] (43) at (13.25, -2.75) {$P$};
		\node [style=whitedot] (44) at (13.25, -1.25) {};
		\node [style=none] (45) at (12.25, -0.25) {};
		\node [style=none] (46) at (14.25, -0.25) {};
		\node [style=none] (47) at (15.75, 0) {$\approx$};
		\node [style=map] (48) at (19.75, 0) {$M_F$};
		\node [style=none] (49) at (19.75, 0) {};
		\node [style=none] (50) at (19.75, 1.75) {};
		\node [style=label] (51) at (19.75, 2.25) {$S$};
		\node [style=map] (52) at (17.75, 0) {$e^{-F}$};
		\node [style=none] (57) at (18.75, -1.25) {};
		\node [style=none] (58) at (18.75, -2.25) {};
		\node [style=label] (59) at (18.75, -2.75) {$P$};
		\node [style=whitedot] (60) at (18.75, -1.25) {};
		\node [style=none] (61) at (17.75, -0.25) {};
		\node [style=none] (62) at (19.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend left=45] (44) to (45.center);
		\draw [bend left=45] (46.center) to (44);
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (22, 0) {$\approx$};
		\node [style=map] (48) at (19.75, 0) {$M_F$};
		\node [style=none] (49) at (19.75, 0) {};
		\node [style=none] (50) at (19.75, 1.75) {};
		\node [style=label] (51) at (19.75, 2.25) {$S$};
		\node [style=map] (52) at (17.75, 0) {$e^{-F}$};
		\node [style=none] (57) at (18.75, -1.25) {};
		\node [style=none] (58) at (18.75, -2.25) {};
		\node [style=label] (59) at (18.75, -2.75) {$P$};
		\node [style=whitedot] (60) at (18.75, -1.25) {};
		\node [style=none] (61) at (17.75, -0.25) {};
		\node [style=none] (62) at (19.75, 0) {};
		\node [style=map] (63) at (26.5, 0) {$q$};
		\node [style=none] (64) at (26.5, 0) {};
		\node [style=none] (65) at (26.5, 1.75) {};
		\node [style=label] (66) at (26.5, 2.25) {$S$};
		\node [style=map] (67) at (24.5, 0) {$e^{-F(q)}$};
		\node [style=none] (68) at (25.5, -1.25) {};
		\node [style=none] (69) at (25.5, -2.25) {};
		\node [style=label] (70) at (25.5, -2.75) {$P$};
		\node [style=whitedot] (71) at (25.5, -1.25) {};
		\node [style=none] (72) at (24.5, -0.25) {};
		\node [style=none] (73) at (26.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw [bend left=45] (71) to (72.center);
		\draw [bend left=45] (73.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simplea.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (24) at (18.5, -0.5) {$M$};
		\node [style=none] (25) at (19.25, 0) {};
		\node [style=none] (26) at (17.75, 0) {};
		\node [style=none] (28) at (19.25, 1.5) {};
		\node [style=none] (30) at (17.75, 1.25) {};
		\node [style=label] (31) at (17.75, 1.75) {$S$};
		\node [style=label] (32) at (19.75, 0.5) {$O$};
		\node [style=map] (33) at (19.25, 1.75) {$\obs$};
		\node [style=none] (38) at (18.5, -1) {};
		\node [style=none] (39) at (18.5, -2) {};
		\node [style=label] (40) at (18.5, -2.5) {$P$};
		\node [style=none] (47) at (15.75, 0) {$\approx$};
		\node [style=map] (48) at (13.75, 0) {$\vfeup$};
		\node [style=none] (49) at (13.75, 0) {};
		\node [style=none] (50) at (13.75, 1.75) {};
		\node [style=label] (51) at (13.75, 2.25) {$S$};
		\node [style=map] (52) at (11.75, 0) {$e^{-\VFE}$};
		\node [style=none] (57) at (12.75, -1.25) {};
		\node [style=none] (58) at (12.75, -2.25) {};
		\node [style=label] (59) at (12.75, -2.75) {$P$};
		\node [style=whitedot] (60) at (12.75, -1.25) {};
		\node [style=none] (61) at (11.75, -0.25) {};
		\node [style=none] (62) at (13.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (38.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simpleb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (24) at (18.5, 0) {$M$};
		\node [style=none] (25) at (19.25, 0.5) {};
		\node [style=none] (26) at (17.75, 0.5) {};
		\node [style=none] (28) at (19.25, 2) {};
		\node [style=none] (30) at (17.75, 1.75) {};
		\node [style=label] (31) at (17.75, 2.25) {$S$};
		\node [style=label] (32) at (19.75, 1) {$O$};
		\node [style=map] (33) at (19.25, 2.25) {$\obs$};
		\node [style=none] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.5) {};
		\node [style=label] (40) at (18.5, -2) {$P$};
		\node [style=none] (47) at (15.75, 0) {$\approx$};
		\node [style=map] (48) at (13.75, 0) {$\vup{M}{\obs}$};
		\node [style=none] (49) at (13.75, 0.25) {};
		\node [style=none] (50) at (13.75, 1.75) {};
		\node [style=label] (51) at (13.75, 2.25) {$S$};
		\node [style=map] (52) at (11.75, 0) {$e^{-\VFE}$};
		\node [style=none] (57) at (12.75, -1.25) {};
		\node [style=none] (58) at (12.75, -2.25) {};
		\node [style=label] (59) at (12.75, -2.75) {$P$};
		\node [style=whitedot] (60) at (12.75, -1.25) {};
		\node [style=none] (61) at (11.75, -0.25) {};
		\node [style=none] (62) at (13.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (38.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approx-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (14.25, 0) {$M_P$};
		\node [style=none] (14) at (14.25, 0) {};
		\node [style=none] (18) at (14.25, 1.75) {};
		\node [style=label] (19) at (14.25, 2.25) {$S$};
		\node [style=map] (21) at (12.25, 0) {$M$};
		\node [style=none] (34) at (12.25, 0.25) {};
		\node [style=none] (35) at (12.25, 1.75) {};
		\node [style=label] (36) at (11.75, 1) {$O$};
		\node [style=map] (37) at (12.25, 2) {$o$};
		\node [style=none] (41) at (13.25, -1.25) {};
		\node [style=none] (42) at (13.25, -2.25) {};
		\node [style=label] (43) at (13.25, -2.75) {$P$};
		\node [style=whitedot] (44) at (13.25, -1.25) {};
		\node [style=none] (45) at (12.25, -0.25) {};
		\node [style=none] (46) at (14.25, -0.25) {};
		\node [style=none] (47) at (15.75, 0) {$\lapprox$};
		\node [style=map] (48) at (19.5, 0) {$M_F$};
		\node [style=none] (49) at (19.5, 0) {};
		\node [style=none] (50) at (19.5, 1.75) {};
		\node [style=label] (51) at (19.5, 2.25) {$S$};
		\node [style=map] (52) at (17.5, 0) {$e^{-F}$};
		\node [style=none] (57) at (18.5, -1.25) {};
		\node [style=none] (58) at (18.5, -2.25) {};
		\node [style=label] (59) at (18.5, -2.75) {$P$};
		\node [style=whitedot] (60) at (18.5, -1.25) {};
		\node [style=none] (61) at (17.5, -0.25) {};
		\node [style=none] (62) at (19.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw [bend left=45] (44) to (45.center);
		\draw [bend left=45] (46.center) to (44);
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {$O_1$};
		\node [style=none] (4) at (-3.5, 0) {$S_1$};
		\node [style=none] (5) at (1, 0) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, in=180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associativity.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 1) {$h \circ g$};
		\node [style=map] (1) at (1, -1) {$f$};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=label] (4) at (1, 3) {$Z$};
		\node [style=label] (5) at (1, -3) {$W$};
		\node [style=none] (6) at (3, 0) {$=$};
		\node [style=map] (7) at (5.5, 0) {$g$};
		\node [style=map] (8) at (5.5, -2) {$f$};
		\node [style=none] (9) at (5.5, -3.5) {};
		\node [style=none] (10) at (5.5, 3.5) {};
		\node [style=label] (11) at (5.5, 4) {$Z$};
		\node [style=label] (12) at (5.5, -4) {$W$};
		\node [style=map] (13) at (5.5, 2) {$h$};
		\node [style=label] (14) at (5, 1) {$Y$};
		\node [style=label] (15) at (5, -1) {$X$};
		\node [style=none] (16) at (7.5, 0) {$=$};
		\node [style=map] (17) at (10, 1) {$h$};
		\node [style=map] (18) at (10, -1) {$g \circ f$};
		\node [style=none] (19) at (10, -2.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=label] (21) at (10, 3) {$Z$};
		\node [style=label] (22) at (10, -3) {$W$};
		\node [style=label] (23) at (0, 0) {$X$};
		\node [style=label] (24) at (11, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-5, 0.75) {$c$};
		\node [style=whitedot] (2) at (-6, -1) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=map] (7) at (-6, -2.5) {$\pi$};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=label] (9) at (-7, 2.5) {$X$};
		\node [style=label] (10) at (-5, 2.5) {$Y$};
		\node [style=none] (11) at (-3.5, 0) {$=$};
		\node [style=label] (12) at (-6.75, -1.5) {$X$};
		\node [style=map] (20) at (16, 0.75) {$d$};
		\node [style=whitedot] (21) at (17, -1) {};
		\node [style=none] (22) at (18, 0) {};
		\node [style=none] (23) at (16, 0) {};
		\node [style=none] (24) at (17, -2) {};
		\node [style=none] (25) at (18, 1.75) {};
		\node [style=map] (26) at (17, -2.5) {$\pi'$};
		\node [style=none] (27) at (16, 1.75) {};
		\node [style=label] (28) at (16, 2.5) {$X$};
		\node [style=label] (29) at (18, 2.5) {$Y$};
		\node [style=none] (30) at (5, 0) {$=$};
		\node [style=label] (31) at (17.75, -1.5) {$X$};
		\node [style=none] (33) at (2.5, 1.25) {};
		\node [style=medium map] (34) at (1.75, 1.75) {$p$};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=label] (37) at (-1.25, -3.25) {$X$};
		\node [style=label] (38) at (4, 3) {$Y$};
		\node [style=whitedot] (39) at (-1.25, -1.75) {};
		\node [style=none] (40) at (-1.25, -2.75) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=map] (43) at (-2.25, 0) {$p$};
		\node [style=none] (44) at (0, -0.25) {};
		\node [style=whitedot] (49) at (3.25, 0.25) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=none] (51) at (2.5, 1.25) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=map] (53) at (3.25, -0.75) {$\lambda$};
		\node [style=none] (55) at (4, 1.25) {};
		\node [style=none] (56) at (4, 2.5) {};
		\node [style=none] (57) at (0, -0.25) {};
		\node [style=whitedot] (58) at (0, 0.25) {};
		\node [style=none] (59) at (1, 1.25) {};
		\node [style=none] (60) at (-1, 1.25) {};
		\node [style=none] (61) at (0, -0.25) {};
		\node [style=label] (62) at (-1, 2.5) {$X$};
		\node [style=none] (63) at (-1, 2) {};
		\node [style=none] (64) at (14.25, -0.25) {$=$};
		\node [style=none] (65) at (8, 1.25) {};
		\node [style=medium map] (66) at (8.75, 1.75) {$p'$};
		\node [style=none] (67) at (10.5, -1) {};
		\node [style=none] (68) at (10.5, -1) {};
		\node [style=label] (69) at (11.75, -3.25) {$X$};
		\node [style=label] (70) at (11.5, 2.75) {$Y$};
		\node [style=whitedot] (71) at (11.75, -1.75) {};
		\node [style=none] (72) at (11.75, -2.75) {};
		\node [style=none] (73) at (12.75, -0.5) {};
		\node [style=none] (74) at (10.5, -0.5) {};
		\node [style=map] (75) at (12.75, 0) {$p$};
		\node [style=none] (76) at (10.5, -0.25) {};
		\node [style=whitedot] (77) at (7.25, 0.25) {};
		\node [style=none] (78) at (7.25, -0.75) {};
		\node [style=none] (79) at (8, 1.25) {};
		\node [style=none] (80) at (6.5, 1) {};
		\node [style=map] (81) at (7.25, -0.75) {$\lambda$};
		\node [style=none] (82) at (6.5, 1.25) {};
		\node [style=none] (83) at (6.5, 2.5) {};
		\node [style=none] (84) at (10.5, -0.25) {};
		\node [style=whitedot] (85) at (10.5, 0.25) {};
		\node [style=none] (86) at (9.5, 1.25) {};
		\node [style=none] (87) at (11.5, 1.25) {};
		\node [style=none] (88) at (10.5, -0.25) {};
		\node [style=label] (89) at (6.5, 3) {$X$};
		\node [style=none] (90) at (11.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [bend right=45] (2) to (3.center);
		\draw [bend right=45] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (21) to (24.center);
		\draw [bend right=45] (21) to (22.center);
		\draw [bend right=45] (23.center) to (21);
		\draw (25.center) to (22.center);
		\draw (24.center) to (26);
		\draw (27.center) to (23.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39);
		\draw [bend left=45] (39) to (41.center);
		\draw [bend right=45] (39) to (42.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (43);
		\draw (50.center) to (49);
		\draw [bend left=45] (49) to (51.center);
		\draw [bend right=45] (49) to (52.center);
		\draw (55.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (44.center);
		\draw (58) to (61.center);
		\draw [bend right=45] (58) to (59.center);
		\draw [bend right=45] (60.center) to (58);
		\draw (63.center) to (60.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (71);
		\draw [bend right=45] (71) to (73.center);
		\draw [bend left=45] (71) to (74.center);
		\draw (76.center) to (74.center);
		\draw (73.center) to (75);
		\draw (78.center) to (77);
		\draw [bend right=45] (77) to (79.center);
		\draw [bend left=45] (77) to (80.center);
		\draw (82.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (76.center);
		\draw (85) to (88.center);
		\draw [bend left=45] (85) to (86.center);
		\draw [bend left=45] (87.center) to (85);
		\draw (90.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-proof-noins.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {$=$};
		\node [style=map] (1) at (0.5, 0) {$\jup{M}{o}$};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=label] (4) at (0.5, 1.75) {$S$};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=medium map] (8) at (5.5, 0) {$\pMso$};
		\node [style=none] (9) at (5.5, -0.25) {};
		\node [style=none] (10) at (4.75, 2.25) {};
		\node [style=label] (11) at (4.75, 2.75) {$S$};
		\node [style=none] (12) at (4.75, 0.5) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (17) at (7, 0.5) {};
		\node [style=none] (18) at (7, -1.75) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (7.75, -1) {};
		\node [style=none] (21) at (7.75, 1.25) {};
		\node [style=none] (22) at (4, 1.25) {};
		\node [style=none] (23) at (7, -1.75) {};
		\node [style=label] (24) at (8, -1.5) {$O$};
		\node [style=sharpstate] (25) at (7, -2) {$o$};
		\node [style=none] (26) at (9, 0) {$=$};
		\node [style=medium map] (27) at (12, 0) {$\pMso$};
		\node [style=none] (28) at (12, -0.5) {};
		\node [style=none] (29) at (11.25, 2.25) {};
		\node [style=label] (30) at (11.25, 2.75) {$S$};
		\node [style=none] (31) at (11.25, 0.5) {};
		\node [style=none] (32) at (12.5, 0.5) {};
		\node [style=none] (33) at (12.5, 0.5) {};
		\node [style=none] (36) at (13.5, 0.5) {};
		\node [style=none] (37) at (13.5, -0.75) {};
		\node [style=none] (38) at (10.5, -1.75) {};
		\node [style=none] (39) at (14.5, -1.75) {};
		\node [style=none] (40) at (14.5, 1.25) {};
		\node [style=none] (41) at (10.5, 1.25) {};
		\node [style=none] (42) at (13.5, -0.75) {};
		\node [style=label] (43) at (14, 0) {$O$};
		\node [style=sharpstate] (44) at (13.5, -1) {$o$};
		\node [style=none] (45) at (15.25, 0) {$=$};
		\node [style=medium map] (46) at (18.25, 0) {$\pMso$};
		\node [style=none] (47) at (18.25, -0.5) {};
		\node [style=none] (48) at (17.5, 3.25) {};
		\node [style=label] (49) at (17.5, 3.75) {$S$};
		\node [style=none] (50) at (17.5, 0.5) {};
		\node [style=none] (51) at (18.75, 0.5) {};
		\node [style=none] (52) at (18.75, 0.5) {};
		\node [style=none] (55) at (16.75, -1) {};
		\node [style=none] (56) at (20, -1) {};
		\node [style=none] (57) at (20, 2.5) {};
		\node [style=none] (58) at (16.75, 2.5) {};
		\node [style=label] (59) at (19.25, 1) {$O$};
		\node [style=sharpeffect] (60) at (18.75, 1.75) {$o$};
		\node [style=none] (61) at (21, 0) {$=$};
		\node [style=map] (62) at (22.5, 0) {$\pup{M}{o}$};
		\node [style=none] (63) at (22.5, 0.25) {};
		\node [style=none] (64) at (22.5, 1.25) {};
		\node [style=label] (65) at (22.5, 1.75) {$S$};
		\node [style=none] (68) at (22.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw [style=norm] (19.center) to (20.center);
		\draw [style=norm] (20.center) to (21.center);
		\draw [style=norm] (19.center) to (22.center);
		\draw [style=norm] (22.center) to (21.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw [bend left=90, looseness=2.00] (32.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [style=norm] (38.center) to (39.center);
		\draw [style=norm] (39.center) to (40.center);
		\draw [style=norm] (38.center) to (41.center);
		\draw [style=norm] (41.center) to (40.center);
		\draw (50.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw [style=norm] (55.center) to (56.center);
		\draw [style=norm] (56.center) to (57.center);
		\draw [style=norm] (55.center) to (58.center);
		\draw [style=norm] (58.center) to (57.center);
		\draw (60) to (52.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$=$};
		\node [style=map] (1) at (-5.25, 0) {$\jup{M}{o}$};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=label] (4) at (-5.25, 1.75) {$S$};
		\node [style=label] (5) at (-5.25, -1.75) {$\Minput$};
		\node [style=none] (6) at (-5.25, -1.25) {};
		\node [style=none] (7) at (-5.25, -0.25) {};
		\node [style=medium map] (8) at (-0.25, 0) {$\pMso$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=label] (11) at (-1, 2.75) {$S$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, -2) {};
		\node [style=label] (16) at (-0.25, -2.5) {$\Minput$};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (1.25, -1.75) {};
		\node [style=label] (24) at (2.25, -1.5) {$O$};
		\node [style=sharpstate] (25) at (1.25, -2) {$o$};
		\node [style=none] (26) at (3.25, 0) {$=$};
		\node [style=medium map] (27) at (6.25, 0) {$\pMso$};
		\node [style=none] (28) at (6.25, -0.5) {};
		\node [style=none] (29) at (5.5, 2.25) {};
		\node [style=label] (30) at (5.5, 2.75) {$S$};
		\node [style=none] (31) at (5.5, 0.5) {};
		\node [style=none] (32) at (6.75, 0.5) {};
		\node [style=none] (33) at (6.75, 0.5) {};
		\node [style=none] (34) at (6.25, -2.25) {};
		\node [style=label] (35) at (6.25, -2.75) {$\Minput$};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=none] (38) at (4.75, -1.75) {};
		\node [style=none] (39) at (8.75, -1.75) {};
		\node [style=none] (40) at (8.75, 1.25) {};
		\node [style=none] (41) at (4.75, 1.25) {};
		\node [style=none] (42) at (7.75, -0.75) {};
		\node [style=label] (43) at (8.25, 0) {$O$};
		\node [style=sharpstate] (44) at (7.75, -1) {$o$};
		\node [style=none] (45) at (9.5, 0) {$=$};
		\node [style=medium map] (46) at (12.5, 0) {$\pMso$};
		\node [style=none] (47) at (12.5, -0.5) {};
		\node [style=none] (48) at (11.75, 3.25) {};
		\node [style=label] (49) at (11.75, 3.75) {$S$};
		\node [style=none] (50) at (11.75, 0.5) {};
		\node [style=none] (51) at (13, 0.5) {};
		\node [style=none] (52) at (13, 0.5) {};
		\node [style=none] (53) at (12.5, -2.25) {};
		\node [style=label] (54) at (12.5, -2.75) {$\Minput$};
		\node [style=none] (57) at (11, -1.25) {};
		\node [style=none] (58) at (14.25, -1.25) {};
		\node [style=none] (59) at (14.25, 2.5) {};
		\node [style=none] (60) at (11, 2.5) {};
		\node [style=label] (62) at (13.5, 1) {$O$};
		\node [style=sharpeffect] (63) at (13, 1.75) {$o$};
		\node [style=none] (64) at (15.25, 0) {$=$};
		\node [style=map] (65) at (16.75, 0) {$\pup{M}{o}$};
		\node [style=none] (66) at (16.75, 0.25) {};
		\node [style=none] (67) at (16.75, 1.25) {};
		\node [style=label] (68) at (16.75, 1.75) {$S$};
		\node [style=label] (69) at (16.75, -1.75) {$\Minput$};
		\node [style=none] (70) at (16.75, -1.25) {};
		\node [style=none] (71) at (16.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw [style=norm] (19.center) to (20.center);
		\draw [style=norm] (20.center) to (21.center);
		\draw [style=norm] (19.center) to (22.center);
		\draw [style=norm] (22.center) to (21.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw [bend left=90, looseness=2.00] (32.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [style=norm] (38.center) to (39.center);
		\draw [style=norm] (39.center) to (40.center);
		\draw [style=norm] (38.center) to (41.center);
		\draw [style=norm] (41.center) to (40.center);
		\draw (50.center) to (48.center);
		\draw (53.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw [style=norm] (57.center) to (58.center);
		\draw [style=norm] (58.center) to (59.center);
		\draw [style=norm] (57.center) to (60.center);
		\draw [style=norm] (60.center) to (59.center);
		\draw (63) to (52.center);
		\draw (67.center) to (66.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-belief-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=map] (6) at (4.25, -2) {$\pi$};
		\node [style=none] (8) at (2.25, 2.5) {};
		\node [style=none] (9) at (6.25, 2.5) {};
		\node [style=none] (10) at (6.25, -2.75) {};
		\node [style=none] (11) at (2.25, -2.75) {};
		\node [style=whitedot] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (5, 0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=copoint] (18) at (3.5, 1.75) {$o$};
		\node [style=none] (19) at (5, 3.25) {};
		\node [style=map] (24) at (3.5, 0.25) {$c$};
		\node [style=label] (25) at (5, 3.75) {$S$};
		\node [style=label] (26) at (2.75, 1) {$O$};
		\node [style=map] (28) at (-0.75, -0.5) {$\pi'$};
		\node [style=none] (29) at (-0.75, 1) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=label] (33) at (-0.75, 1.5) {$S$};
		\node [style=none] (34) at (-2.5, 0) {$=$};
		\node [style=map] (35) at (-4.25, 0) {$c^\dagger_\pi$};
		\node [style=none] (36) at (-4.25, 1.25) {};
		\node [style=point] (37) at (-4.25, -1.75) {$o$};
		\node [style=label] (38) at (-4.25, 1.75) {$S$};
		\node [style=label] (39) at (-5, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=0] (13) to (15.center);
		\draw [in=-90, out=180] (13) to (16.center);
		\draw (19.center) to (15.center);
		\draw (18) to (16.center);
		\draw (32.center) to (29.center);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-belief.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=map] (6) at (4.25, -2) {$\pi$};
		\node [style=none] (8) at (6.25, 2.5) {};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=none] (10) at (2.25, -2.75) {};
		\node [style=none] (11) at (6.25, -2.75) {};
		\node [style=whitedot] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=copoint] (18) at (5, 1.75) {$o$};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=map] (24) at (5, 0.25) {$c$};
		\node [style=label] (25) at (3.5, 3.75) {$S$};
		\node [style=label] (26) at (5.75, 1) {$O$};
		\node [style=map] (28) at (-0.75, -0.5) {$\pi'$};
		\node [style=none] (29) at (-0.75, 1) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=label] (33) at (-0.75, 1.5) {$S$};
		\node [style=none] (34) at (-2.5, 0) {$=$};
		\node [style=map] (35) at (-4.25, 0) {$c^\dagger_\pi$};
		\node [style=none] (36) at (-4.25, 1.25) {};
		\node [style=point] (37) at (-4.25, -1.5) {$o$};
		\node [style=label] (38) at (-4.25, 1.75) {$S$};
		\node [style=label] (39) at (-5, -0.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=-180] (13) to (15.center);
		\draw [in=-90, out=0] (13) to (16.center);
		\draw (19.center) to (15.center);
		\draw (18) to (16.center);
		\draw (32.center) to (29.center);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=medium map] (11) at (3.75, 1.75) {$p$};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=label] (16) at (2.25, -1) {$X$};
		\node [style=label] (17) at (4.5, -1) {$Y$};
		\node [style=none] (18) at (0, 0.25) {$=$};
		\node [style=whitedot] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=map] (27) at (1.5, 1.75) {$p$};
		\node [style=none] (28) at (3, 1.25) {};
		\node [style=none] (29) at (-4.275, -0.5) {};
		\node [style=none] (30) at (-4.275, 1.25) {};
		\node [style=medium map] (31) at (-3.525, 1.75) {$p'$};
		\node [style=none] (32) at (-2.775, 1.25) {};
		\node [style=none] (33) at (-2.775, 1) {};
		\node [style=label] (34) at (-2.025, -1) {$Y$};
		\node [style=label] (35) at (-4.275, -1) {$X$};
		\node [style=whitedot] (36) at (-2.025, 0.5) {};
		\node [style=none] (37) at (-2.025, -0.5) {};
		\node [style=none] (38) at (-1.275, 1.25) {};
		\node [style=none] (39) at (-2.775, 1.25) {};
		\node [style=map] (40) at (-1.275, 1.75) {$p$};
		\node [style=none] (41) at (-2.775, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (23.center) to (22);
		\draw [bend left=45] (22) to (24.center);
		\draw [bend right=45] (22) to (25.center);
		\draw (28.center) to (25.center);
		\draw (24.center) to (27);
		\draw (5.center) to (6.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36);
		\draw [bend right=45] (36) to (38.center);
		\draw [bend left=45] (36) to (39.center);
		\draw (41.center) to (39.center);
		\draw (38.center) to (40);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-pic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=medium map] (11) at (3.75, 1.75) {$p_c$};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=label] (16) at (2.25, -1) {$S$};
		\node [style=label] (17) at (4.5, -1) {$O$};
		\node [style=none] (18) at (0, 0.25) {$=$};
		\node [style=whitedot] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=map] (27) at (1.5, 1.75) {$p_\pi$};
		\node [style=none] (28) at (3, 1.25) {};
		\node [style=none] (29) at (-1.275, -0.5) {};
		\node [style=none] (30) at (-1.275, 1.25) {};
		\node [style=medium map] (31) at (-2.025, 1.75) {$p_{c^\dagger_\pi}$};
		\node [style=none] (32) at (-2.775, 1.25) {};
		\node [style=none] (33) at (-2.775, 1) {};
		\node [style=label] (34) at (-3.525, -1) {$O$};
		\node [style=label] (35) at (-1.275, -1) {$S$};
		\node [style=whitedot] (36) at (-3.525, 0.5) {};
		\node [style=none] (37) at (-3.525, -0.5) {};
		\node [style=none] (38) at (-4.275, 1.25) {};
		\node [style=none] (39) at (-2.775, 1.25) {};
		\node [style=map] (40) at (-4.275, 1.75) {$p_{c \circ \pi}$};
		\node [style=none] (41) at (-2.775, 1.25) {};
		\node [style=none] (42) at (6.25, 0.25) {$=$};
		\node [style=none] (43) at (9.5, -0.5) {};
		\node [style=none] (44) at (9.5, 1) {};
		\node [style=medium map] (45) at (8.75, 1.25) {$p_\omega$};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=label] (48) at (8, -1) {$S$};
		\node [style=label] (49) at (9.5, -1) {$O$};
		\node [style=none] (51) at (8, -0.5) {};
		\node [style=none] (53) at (8, 1) {};
		\node [style=none] (55) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (23.center) to (22);
		\draw [bend left=45] (22) to (24.center);
		\draw [bend right=45] (22) to (25.center);
		\draw (28.center) to (25.center);
		\draw (24.center) to (27);
		\draw (5.center) to (6.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36);
		\draw [bend left=45] (36) to (38.center);
		\draw [bend right=45] (36) to (39.center);
		\draw (41.center) to (39.center);
		\draw (38.center) to (40);
		\draw (29.center) to (30.center);
		\draw (55.center) to (53.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-pic2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, 0) {$=$};
		\node [style=none] (42) at (2.75, 0) {$=$};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=medium map] (45) at (0, 1.25) {$p_M$};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=label] (48) at (-0.75, -1) {$S$};
		\node [style=label] (49) at (0.75, -1) {$O$};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (55) at (-0.75, -0.5) {};
		\node [style=none] (56) at (-4.75, -0.5) {};
		\node [style=none] (57) at (-4.75, 1.25) {};
		\node [style=medium map] (58) at (-5.5, 1.75) {$p_c$};
		\node [style=none] (59) at (-6.25, 1.25) {};
		\node [style=none] (60) at (-6.25, 1) {};
		\node [style=label] (61) at (-7, -1) {$S$};
		\node [style=label] (62) at (-4.75, -1) {$O$};
		\node [style=whitedot] (63) at (-7, 0.5) {};
		\node [style=none] (64) at (-7, -0.5) {};
		\node [style=none] (65) at (-7.75, 1.25) {};
		\node [style=none] (66) at (-6.25, 1.25) {};
		\node [style=map] (67) at (-7.75, 1.75) {$p_\sigma$};
		\node [style=none] (68) at (-6.25, 1.25) {};
		\node [style=none] (69) at (7.5, -0.5) {};
		\node [style=none] (70) at (7.5, 1.25) {};
		\node [style=medium map] (71) at (6.75, 1.75) {$p_{d}$};
		\node [style=none] (72) at (6, 1.25) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=label] (74) at (5.25, -1) {$O$};
		\node [style=label] (75) at (7.5, -1) {$S$};
		\node [style=whitedot] (76) at (5.25, 0.5) {};
		\node [style=none] (77) at (5.25, -0.5) {};
		\node [style=none] (78) at (4.5, 1.25) {};
		\node [style=none] (79) at (6, 1.25) {};
		\node [style=map] (80) at (4.5, 1.75) {$p_{\sigma'}$};
		\node [style=none] (81) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (53.center);
		\draw (43.center) to (44.center);
		\draw (60.center) to (59.center);
		\draw (64.center) to (63);
		\draw [bend left=45] (63) to (65.center);
		\draw [bend right=45] (63) to (66.center);
		\draw (68.center) to (66.center);
		\draw (65.center) to (67);
		\draw (56.center) to (57.center);
		\draw (73.center) to (72.center);
		\draw (77.center) to (76);
		\draw [bend left=45] (76) to (78.center);
		\draw [bend right=45] (76) to (79.center);
		\draw (81.center) to (79.center);
		\draw (78.center) to (80);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\pi$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$X$};
		\node [style=label] (9) at (2.5, 2.5) {$Y$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=map] (11) at (6.5, 0.75) {$d$};
		\node [style=whitedot] (12) at (7.5, -1) {};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (15) at (7.5, -2) {};
		\node [style=none] (16) at (8.5, 1.75) {};
		\node [style=map] (17) at (7.5, -3.5) {$\pi$};
		\node [style=none] (18) at (6.5, 1.75) {};
		\node [style=label] (19) at (6.5, 2.5) {$X$};
		\node [style=label] (20) at (8.5, 2.5) {$Y$};
		\node [style=map] (21) at (7.5, -2) {$c$};
		\node [style=label] (22) at (0.75, -1.5) {$X$};
		\node [style=label] (23) at (8.75, -1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (15.center) to (17);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\pi$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$S$};
		\node [style=label] (9) at (2.5, 2.5) {$O$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=map] (11) at (11.25, 0.75) {$c^\dagger\pi$};
		\node [style=whitedot] (12) at (12.25, -1) {};
		\node [style=none] (13) at (13.25, 0) {};
		\node [style=none] (14) at (11.25, 0) {};
		\node [style=none] (15) at (12.25, -2) {};
		\node [style=none] (16) at (13.25, 1.75) {};
		\node [style=map] (17) at (12.25, -3.5) {$\pi$};
		\node [style=none] (18) at (11.25, 1.75) {};
		\node [style=label] (19) at (11.25, 2.5) {$S$};
		\node [style=label] (20) at (13.25, 2.5) {$O$};
		\node [style=map] (21) at (12.25, -2) {$c$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, -0.25) {$\omega$};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=none] (30) at (6.5, 1.5) {};
		\node [style=label] (31) at (6.5, 2.25) {$S$};
		\node [style=label] (32) at (8, 2.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (15.center) to (17);
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.5) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=map] (6) at (1.5, -2.25) {$\sigma$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=label] (8) at (0.5, 2.25) {$S$};
		\node [style=label] (9) at (2.5, 2.25) {$O$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=map] (11) at (11.25, 0.5) {$d$};
		\node [style=whitedot] (12) at (12.25, -1) {};
		\node [style=none] (13) at (13.25, 0) {};
		\node [style=none] (14) at (11.25, 0) {};
		\node [style=none] (15) at (12.25, -2.25) {};
		\node [style=none] (16) at (13.25, 1.75) {};
		\node [style=none] (18) at (11.25, 1.75) {};
		\node [style=label] (19) at (11.25, 2.5) {$S$};
		\node [style=label] (20) at (13.25, 2.5) {$O$};
		\node [style=map] (21) at (12.25, -2.25) {$\sigma'$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, -0.25) {$M$};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=none] (30) at (6.5, 1.5) {};
		\node [style=label] (31) at (6.5, 2.25) {$S$};
		\node [style=label] (32) at (8, 2.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (11.75, 0.75) {$M^\dagger$};
		\node [style=whitedot] (12) at (12.75, -0.5) {};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=none] (14) at (11.75, 0.5) {};
		\node [style=none] (15) at (12.75, -2) {};
		\node [style=none] (16) at (13.75, 2) {};
		\node [style=none] (18) at (11.75, 2) {};
		\node [style=label] (19) at (11.75, 2.5) {$S$};
		\node [style=label] (20) at (13.75, 2.5) {$O$};
		\node [style=map] (21) at (12.75, -2) {$M$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, -0.25) {$M$};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (28) at (8, 1.25) {};
		\node [style=none] (30) at (6.5, 1.25) {};
		\node [style=label] (31) at (6.5, 1.75) {$S$};
		\node [style=label] (32) at (8, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, 0) {$M^\dagger(o)$};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=label] (3) at (4.25, 1.75) {$S$};
		\node [style=map] (5) at (8.75, 0) {$M^\dagger$};
		\node [style=none] (6) at (8.75, -2) {};
		\node [style=none] (7) at (8.75, 1.25) {};
		\node [style=label] (8) at (8.75, 1.75) {$S$};
		\node [style=map] (9) at (8.75, -2) {$o$};
		\node [style=label] (10) at (9.25, -1) {$O$};
		\node [style=none] (11) at (6.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.75, 0) {$ M^\dagger$};
		\node [style=none] (1) at (11, -0.25) {};
		\node [style=none] (2) at (11.75, 1.25) {};
		\node [style=label] (3) at (11.75, 1.75) {$S$};
		\node [style=none] (4) at (11.75, 0.5) {};
		\node [style=none] (5) at (12.5, -0.25) {};
		\node [style=none] (6) at (12.5, -1.5) {};
		\node [style=none] (7) at (11, -1.75) {};
		\node [style=label] (8) at (11, -2.25) {$P$};
		\node [style=label] (9) at (13.25, -0.75) {$O$};
		\node [style=map] (10) at (12.5, -1.75) {$o$};
		\node [style=none] (11) at (9.5, 0) {$:=$};
		\node [style=map] (12) at (7.25, 0) {$M^\dagger(o)$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$S$};
		\node [style=label] (16) at (7.25, -1.75) {$P$};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=none] (18) at (7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (11) at (13, 1.75) {$ M^\dagger$};
		\node [style=whitedot] (12) at (14.5, 0.5) {};
		\node [style=none] (13) at (15.5, 1.5) {};
		\node [style=none] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (14.5, -1) {};
		\node [style=none] (16) at (15.5, 3) {};
		\node [style=none] (18) at (13, 3) {};
		\node [style=label] (19) at (13, 3.75) {$S$};
		\node [style=label] (20) at (15.5, 3.75) {$O$};
		\node [style=map] (21) at (14.5, -0.75) {$M$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, 0) {$M$};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (6.5, 0.5) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=none] (30) at (6.5, 1.5) {};
		\node [style=label] (31) at (6.5, 2) {$S$};
		\node [style=label] (32) at (8, 2) {$O$};
		\node [style=none] (34) at (7.25, -0.5) {};
		\node [style=none] (35) at (7.25, -1.5) {};
		\node [style=label] (36) at (7.25, -2) {$P$};
		\node [style=label] (37) at (13.5, -3.75) {$P$};
		\node [style=whitedot] (38) at (13.5, -2) {};
		\node [style=none] (39) at (14.5, -1) {};
		\node [style=none] (40) at (12.5, -1) {};
		\node [style=none] (42) at (13, 2.25) {};
		\node [style=none] (43) at (12.5, 1.5) {};
		\node [style=none] (44) at (12.5, -1) {};
		\node [style=none] (45) at (13.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw [bend right=45] (38) to (39.center);
		\draw [bend right=45] (40.center) to (38);
		\draw (42.center) to (18.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (11.75, 0.75) {$\oMs$};
		\node [style=whitedot] (12) at (12.75, -0.5) {};
		\node [style=none] (13) at (13.75, 0.5) {};
		\node [style=none] (14) at (11.75, 0.5) {};
		\node [style=none] (15) at (12.75, -2) {};
		\node [style=none] (16) at (13.75, 2) {};
		\node [style=none] (18) at (11.75, 2) {};
		\node [style=label] (19) at (11.75, 2.5) {$S$};
		\node [style=label] (20) at (13.75, 2.5) {$O$};
		\node [style=map] (21) at (12.75, -2) {$\Mo$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.25, -0.25) {$\Mso$};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (28) at (8, 1.25) {};
		\node [style=none] (30) at (6.5, 1.25) {};
		\node [style=label] (31) at (6.5, 1.75) {$S$};
		\node [style=label] (32) at (8, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beliefequalsbayeds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (10.5, -0.25) {};
		\node [style=none] (2) at (9.5, 0.75) {};
		\node [style=none] (3) at (11.5, 0.75) {};
		\node [style=point] (4) at (10.5, -1.25) {$\pi$};
		\node [style=none] (6) at (11.5, 3) {};
		\node [style=label] (9) at (11.5, 3.5) {$S$};
		\node [style=map] (10) at (2.75, 0.25) {$c^\dagger_\pi$};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=label] (13) at (2.75, 1.75) {$S$};
		\node [style=none] (15) at (4.5, 0) {$=$};
		\node [style=none] (16) at (7, 2.25) {};
		\node [style=none] (17) at (12.5, 2.25) {};
		\node [style=none] (18) at (12.5, -1.75) {};
		\node [style=none] (19) at (7, -1.75) {};
		\node [style=medium map] (20) at (8.5, 1.25) {$p_c$};
		\node [style=none] (21) at (9.5, 0.75) {};
		\node [style=none] (22) at (7.75, 0.75) {};
		\node [style=none] (23) at (7.75, -2.5) {};
		\node [style=whitedot] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=whitedot] (28) at (1.75, -2.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=map] (30) at (0.75, 0) {$p$};
		\node [style=none] (31) at (7.75, -2.5) {};
		\node [style=whitedot] (32) at (6.75, -3.5) {};
		\node [style=none] (33) at (5.75, -2.5) {};
		\node [style=none] (34) at (7.75, -2.5) {};
		\node [style=whitedot] (35) at (6.75, -4.5) {};
		\node [style=none] (36) at (5.75, -2.5) {};
		\node [style=map] (37) at (5.75, -2) {$p$};
		\node [style=none] (38) at (14, 0) {$=$};
		\node [style=whitedot] (39) at (20.75, -0.25) {};
		\node [style=none] (40) at (19.75, 0.75) {};
		\node [style=none] (41) at (21.75, 0.75) {};
		\node [style=point] (42) at (20.75, -1.25) {$\pi$};
		\node [style=none] (43) at (21.75, 3) {};
		\node [style=label] (44) at (21.75, 3.5) {$S$};
		\node [style=none] (45) at (15.25, 2.25) {};
		\node [style=none] (46) at (22.75, 2.25) {};
		\node [style=none] (47) at (22.75, -1.75) {};
		\node [style=none] (48) at (15.25, -1.75) {};
		\node [style=medium map] (49) at (18.75, 1.25) {$p_c$};
		\node [style=none] (50) at (19.75, 0.75) {};
		\node [style=none] (51) at (18, 0.75) {};
		\node [style=none] (52) at (18, 0.75) {};
		\node [style=none] (53) at (18, 0.75) {};
		\node [style=whitedot] (54) at (17, -0.25) {};
		\node [style=none] (55) at (16, 0.75) {};
		\node [style=none] (56) at (18, 0.75) {};
		\node [style=whitedot] (57) at (17, -1.25) {};
		\node [style=none] (58) at (16, 0.75) {};
		\node [style=map] (59) at (16, 1.25) {$p$};
		\node [style=none] (60) at (23.75, 0) {$=$};
		\node [style=map] (61) at (27.75, -1.75) {$\pi$};
		\node [style=none] (62) at (25.75, 2.75) {};
		\node [style=none] (63) at (29.75, 2.75) {};
		\node [style=none] (64) at (29.75, -2.5) {};
		\node [style=none] (65) at (25.75, -2.5) {};
		\node [style=whitedot] (66) at (27.75, -0.5) {};
		\node [style=none] (67) at (27.75, -1.75) {};
		\node [style=none] (68) at (28.5, 0.5) {};
		\node [style=none] (69) at (27, 0.5) {};
		\node [style=map] (70) at (27, 2) {$p$};
		\node [style=none] (71) at (28.5, 3.5) {};
		\node [style=map] (72) at (27, 0.5) {$c$};
		\node [style=label] (73) at (28.5, 4) {$S$};
		\node [style=label] (74) at (26.25, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend left=45] (3.center) to (1);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (2.center);
		\draw (25) to (28);
		\draw [bend left=45] (25) to (26.center);
		\draw [bend left=45] (27.center) to (25);
		\draw (29.center) to (26.center);
		\draw (30) to (29.center);
		\draw (32) to (35);
		\draw [bend left=45] (32) to (33.center);
		\draw [bend left=45] (34.center) to (32);
		\draw (36.center) to (33.center);
		\draw (37) to (36.center);
		\draw (39) to (42);
		\draw [bend left=45] (39) to (40.center);
		\draw [bend left=45] (41.center) to (39);
		\draw (43.center) to (41.center);
		\draw [style=dashed] (45.center) to (46.center);
		\draw [style=dashed] (46.center) to (47.center);
		\draw [style=dashed] (47.center) to (48.center);
		\draw [style=dashed] (48.center) to (45.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (40.center);
		\draw (54) to (57);
		\draw [bend left=45] (54) to (55.center);
		\draw [bend left=45] (56.center) to (54);
		\draw (58.center) to (55.center);
		\draw (59) to (58.center);
		\draw [style=dashed] (65.center) to (64.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw [style=dashed] (63.center) to (62.center);
		\draw [style=dashed] (62.center) to (65.center);
		\draw (67.center) to (66);
		\draw [in=-90, out=0] (66) to (68.center);
		\draw [in=-90, out=180] (66) to (69.center);
		\draw (71.center) to (68.center);
		\draw (70) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bending-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.75, -0.75) {$\Mso$};
		\node [style=none] (1) at (15.5, -0.25) {};
		\node [style=none] (2) at (14, -0.25) {};
		\node [style=none] (3) at (15.5, 0.75) {};
		\node [style=none] (4) at (14, 2.75) {};
		\node [style=label] (5) at (14, 3.25) {$S$};
		\node [style=copoint] (6) at (15.5, 1) {$o$};
		\node [style=none] (7) at (13, -1.5) {};
		\node [style=none] (8) at (13, 2) {};
		\node [style=none] (9) at (16.5, 2) {};
		\node [style=none] (10) at (16.5, -1.5) {};
		\node [style=none] (11) at (18, 0) {$=$};
		\node [style=medium map] (12) at (21, 0) {$\Mso$};
		\node [style=none] (13) at (20.25, 2.25) {};
		\node [style=label] (14) at (20.25, 2.75) {$S$};
		\node [style=none] (15) at (20.25, 0.5) {};
		\node [style=none] (16) at (21.5, 0.5) {};
		\node [style=none] (17) at (21.5, 0.5) {};
		\node [style=none] (18) at (22.75, 0.5) {};
		\node [style=none] (19) at (22.75, -1.5) {};
		\node [style=none] (20) at (19.5, -2.5) {};
		\node [style=none] (21) at (23.5, -2.5) {};
		\node [style=none] (22) at (23.5, 1.5) {};
		\node [style=none] (23) at (19.5, 1.5) {};
		\node [style=point] (24) at (22.75, -1.5) {$o$};
		\node [style=none] (25) at (25, 0) {$=$};
		\node [style=medium map] (26) at (27.75, 0) {$\Mso$};
		\node [style=none] (27) at (27, 2.25) {};
		\node [style=label] (28) at (27, 2.75) {$S$};
		\node [style=none] (29) at (27, 0.5) {};
		\node [style=none] (30) at (28.25, 0.5) {};
		\node [style=none] (31) at (28.25, 0.5) {};
		\node [style=none] (32) at (29.5, 0.5) {};
		\node [style=none] (33) at (29.5, -2) {};
		\node [style=none] (34) at (26.25, -1) {};
		\node [style=none] (35) at (30.25, -1) {};
		\node [style=none] (36) at (30.25, 1.5) {};
		\node [style=none] (37) at (26.25, 1.5) {};
		\node [style=point] (38) at (29.5, -2) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=dashed] (7.center) to (10.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (20.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw [bend left=90, looseness=2.00] (30.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw [style=dashed] (35.center) to (36.center);
		\draw [style=dashed] (34.center) to (37.center);
		\draw [style=dashed] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-box-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (6.25, -0.25) {};
		\node [style=none] (2) at (7.25, 0.75) {};
		\node [style=none] (3) at (5.25, 0.75) {};
		\node [style=point] (4) at (6.25, -1.25) {$\sigma$};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=label] (9) at (5.25, 3.5) {$S$};
		\node [style=map] (10) at (0.75, 0) {$d$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=label] (13) at (0.75, 2) {$S$};
		\node [style=label] (14) at (0.75, -1.75) {$O$};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (9.75, 2.25) {};
		\node [style=none] (17) at (4.25, 2.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (9.75, -2.25) {};
		\node [style=medium map] (20) at (8.25, 1.25) {$p_c$};
		\node [style=none] (21) at (7.25, 0.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=none] (23) at (9, -3) {};
		\node [style=label] (24) at (9, -3.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-box-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (7.75, -0.25) {};
		\node [style=none] (2) at (6.75, 0.75) {};
		\node [style=none] (3) at (8.75, 0.75) {};
		\node [style=point] (4) at (7.75, -1.25) {$\pi$};
		\node [style=none] (6) at (8.75, 3) {};
		\node [style=label] (9) at (8.75, 3.5) {$S$};
		\node [style=map] (10) at (0.75, 0) {$c^\dagger_\pi$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=label] (13) at (0.75, 2) {$S$};
		\node [style=label] (14) at (0.75, -1.75) {$O$};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (9.75, 2.25) {};
		\node [style=none] (18) at (9.75, -2.25) {};
		\node [style=none] (19) at (4.25, -2.25) {};
		\node [style=map] (20) at (6.75, 0.75) {$c$};
		\node [style=none] (21) at (6.75, 0.75) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, -3) {};
		\node [style=label] (24) at (5, -3.5) {$O$};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style=none] (26) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend left=45] (3.center) to (1);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (6, -0.25) {};
		\node [style=none] (2) at (7, 0.75) {};
		\node [style=none] (3) at (5, 0.75) {};
		\node [style=point] (4) at (6, -1.25) {$\pi$};
		\node [style=none] (6) at (5, 3) {};
		\node [style=label] (9) at (5, 3.5) {$X$};
		\node [style=map] (10) at (0.75, 0) {$d$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=label] (13) at (0.75, 2) {$X$};
		\node [style=label] (14) at (0.75, -1.75) {$Y$};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (9.75, 2.25) {};
		\node [style=none] (18) at (9.75, -2.25) {};
		\node [style=none] (19) at (4.25, -2.25) {};
		\node [style=medium map] (20) at (8, 1.25) {$p$};
		\node [style=none] (21) at (7, 0.75) {};
		\node [style=none] (22) at (8.75, 0.75) {};
		\node [style=none] (23) at (8.75, -3) {};
		\node [style=label] (24) at (8.75, -3.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-box2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (7.75, -0.25) {};
		\node [style=none] (2) at (6.75, 0.75) {};
		\node [style=none] (3) at (8.75, 0.75) {};
		\node [style=point] (4) at (7.75, -1.25) {$\pi$};
		\node [style=none] (6) at (8.75, 3) {};
		\node [style=label] (9) at (8.75, 3.5) {$S$};
		\node [style=map] (10) at (0.75, 0) {$c^\dagger_\pi$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=label] (13) at (0.75, 2) {$S$};
		\node [style=label] (14) at (0.75, -1.75) {$O$};
		\node [style=none] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (9.75, 2.25) {};
		\node [style=none] (18) at (9.75, -2.25) {};
		\node [style=none] (19) at (4.25, -2.25) {};
		\node [style=medium map] (20) at (5.75, 1.25) {$p_c$};
		\node [style=none] (21) at (6.75, 0.75) {};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (5, -3) {};
		\node [style=label] (24) at (5, -3.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend left=45] (1) to (2.center);
		\draw [bend left=45] (3.center) to (1);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-hierarchy-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-0.75, 3.75) {};
		\node [style=label] (20) at (0, 4) {$O$};
		\node [style=label] (23) at (-1.5, -2.5) {$S_t$};
		\node [style=none] (27) at (0, 3.5) {};
		\node [style=label] (30) at (-2, 4) {$O$};
		\node [style=none] (35) at (-2, 3.5) {};
		\node [style=none] (36) at (-3, 4) {};
		\node [style=none] (47) at (-3, 5) {};
		\node [style=none] (83) at (-0.75, 5) {};
		\node [style=none] (116) at (1, -1.25) {};
		\node [style=none] (121) at (-0.25, 0.5) {};
		\node [style=label] (122) at (1, 1) {$O_{t+1}$};
		\node [style=label] (123) at (-0.25, 1) {$S_{t+1}$};
		\node [style=none] (127) at (1, 0.5) {};
		\node [style=none] (137) at (1, -2) {};
		\node [style=none] (138) at (-1.5, -2) {};
		\node [style=label] (139) at (1, -2.5) {$P$};
		\node [style=label] (140) at (-3.5, 4.5) {$S$};
		\node [style=none] (141) at (-3, 2.75) {};
		\node [style=none] (142) at (-2, 2.75) {};
		\node [style=none] (143) at (-2, 3.5) {};
		\node [style=none] (144) at (0, 2.75) {};
		\node [style=none] (145) at (-0.75, 2.75) {};
		\node [style=large map] (146) at (-1.5, 2.25) {$M'$};
		\node [style=none] (147) at (-1.5, 1.75) {};
		\node [style=label] (148) at (-1.25, 4.5) {$S$};
		\node [style=none] (149) at (-3.5, 7) {};
		\node [style=label] (150) at (-2.75, 7.5) {$O$};
		\node [style=none] (151) at (-2.75, 7) {};
		\node [style=label] (152) at (-5, 7.5) {$O$};
		\node [style=none] (153) at (-5, 7) {};
		\node [style=none] (154) at (-5.75, 7) {};
		\node [style=label] (155) at (-5.75, 7.5) {$S$};
		\node [style=none] (156) at (-5.75, 6) {};
		\node [style=none] (157) at (-5, 6) {};
		\node [style=none] (158) at (-5, 7) {};
		\node [style=none] (159) at (-2.75, 6) {};
		\node [style=none] (160) at (-3.5, 6) {};
		\node [style=large map] (161) at (-4.25, 5.5) {$M''$};
		\node [style=label] (163) at (-3.5, 7.5) {$S$};
		\node [style=none] (164) at (1.25, 7.25) {};
		\node [style=label] (165) at (2, 7.75) {$O$};
		\node [style=none] (166) at (2, 7.25) {};
		\node [style=label] (167) at (-0.25, 7.75) {$O$};
		\node [style=none] (169) at (-1, 7.25) {};
		\node [style=label] (170) at (-1, 7.75) {$S$};
		\node [style=none] (171) at (-1, 6) {};
		\node [style=none] (172) at (-0.25, 6) {};
		\node [style=none] (173) at (-0.25, 7.25) {};
		\node [style=none] (174) at (2, 6) {};
		\node [style=none] (175) at (1.25, 6) {};
		\node [style=large map] (176) at (0.5, 5.5) {$M''$};
		\node [style=label] (178) at (1.25, 7.75) {$S$};
		\node [style=large map] (191) at (-0.25, -0.75) {$M$};
		\node [style=label] (193) at (-2.25, 1.25) {$S_t$};
		\node [style=none] (194) at (-0.25, -0.25) {};
		\node [style=none] (195) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (36.center);
		\draw (116.center) to (137.center);
		\draw (138.center) to (7.center);
		\draw (141.center) to (36.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (27.center);
		\draw (145.center) to (18.center);
		\draw (7.center) to (147.center);
		\draw (156.center) to (154.center);
		\draw (158.center) to (157.center);
		\draw (159.center) to (151.center);
		\draw (160.center) to (149.center);
		\draw (171.center) to (169.center);
		\draw (173.center) to (172.center);
		\draw (174.center) to (166.center);
		\draw (175.center) to (164.center);
		\draw (194.center) to (121.center);
		\draw (195.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-3, -0.75) {$D$};
		\node [style=map] (3) at (0.25, 3.75) {$A$};
		\node [style=medium map] (4) at (-1, 1.5) {$B$};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -3.5) {};
		\node [style=whitedot] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=whitedot] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (-1, 6) {};
		\node [style=label] (20) at (0.25, 5.75) {$O$};
		\node [style=label] (21) at (0.25, 0.25) {$P$};
		\node [style=label] (23) at (-1.5, -7.5) {$S_t$};
		\node [style=whitedot] (24) at (-1, 2.75) {};
		\node [style=none] (25) at (0.25, 3.75) {};
		\node [style=none] (26) at (0.25, 3.75) {};
		\node [style=none] (27) at (0.25, 5.25) {};
		\node [style=map] (28) at (-1.75, 3.75) {$A$};
		\node [style=label] (30) at (-1.75, 5.75) {$O$};
		\node [style=label] (31) at (-3.5, 1.5) {$S$};
		\node [style=whitedot] (32) at (-3, 2.75) {};
		\node [style=none] (33) at (-1.75, 3.75) {};
		\node [style=none] (34) at (-1.75, 3.75) {};
		\node [style=none] (35) at (-1.75, 5.25) {};
		\node [style=none] (36) at (-3, 6) {};
		\node [style=map] (37) at (-0.25, -0.75) {$C$};
		\node [style=none] (38) at (-4, -2.75) {};
		\node [style=none] (39) at (1, -2.75) {};
		\node [style=none] (40) at (-4, 4.5) {};
		\node [style=none] (41) at (1, 4.5) {};
		\node [style=map] (42) at (-8, 9.5) {$D$};
		\node [style=map] (43) at (-4.75, 14) {$A$};
		\node [style=medium map] (44) at (-6, 11.75) {$B$};
		\node [style=none] (45) at (-5.25, 11.5) {};
		\node [style=none] (46) at (-7.5, 9) {};
		\node [style=whitedot] (47) at (-6.5, 8.25) {};
		\node [style=none] (48) at (-8, 9) {};
		\node [style=none] (49) at (-5.25, 9) {};
		\node [style=none] (50) at (-8, 10) {};
		\node [style=whitedot] (51) at (-8, 10.5) {};
		\node [style=none] (52) at (-6.75, 11.5) {};
		\node [style=none] (53) at (-6, 12) {};
		\node [style=none] (54) at (-6, 12) {};
		\node [style=none] (55) at (-8, 13) {};
		\node [style=none] (56) at (-6.75, 11.5) {};
		\node [style=none] (57) at (-6, 15.5) {};
		\node [style=label] (58) at (-4.75, 16) {$O$};
		\node [style=label] (59) at (-4.75, 10.5) {$P$};
		\node [style=label] (60) at (-6, 16) {$S'$};
		\node [style=whitedot] (61) at (-6, 13) {};
		\node [style=none] (62) at (-4.75, 14) {};
		\node [style=none] (63) at (-4.75, 14) {};
		\node [style=none] (64) at (-4.75, 15.5) {};
		\node [style=map] (65) at (-6.75, 14) {$A$};
		\node [style=label] (66) at (-6.75, 16) {$O$};
		\node [style=label] (67) at (-8.5, 11.75) {$S$};
		\node [style=whitedot] (68) at (-8, 13) {};
		\node [style=none] (69) at (-6.75, 14) {};
		\node [style=none] (70) at (-6.75, 14) {};
		\node [style=none] (71) at (-6.75, 15.5) {};
		\node [style=none] (72) at (-8, 15.5) {};
		\node [style=map] (73) at (-5.25, 9.5) {$C$};
		\node [style=none] (74) at (-9, 7.5) {};
		\node [style=none] (75) at (-4, 7.5) {};
		\node [style=none] (76) at (-9, 14.75) {};
		\node [style=none] (77) at (-4, 14.75) {};
		\node [style=map] (78) at (0.75, 9.5) {$D$};
		\node [style=map] (79) at (4, 14) {$A$};
		\node [style=medium map] (80) at (2.75, 11.75) {$B$};
		\node [style=none] (81) at (3.5, 11.5) {};
		\node [style=none] (82) at (1.25, 9) {};
		\node [style=whitedot] (83) at (2.25, 8.25) {};
		\node [style=none] (84) at (0.75, 9) {};
		\node [style=none] (85) at (3.5, 9) {};
		\node [style=none] (86) at (0.75, 10) {};
		\node [style=whitedot] (87) at (0.75, 10.5) {};
		\node [style=none] (88) at (2, 11.5) {};
		\node [style=none] (89) at (2.75, 12) {};
		\node [style=none] (90) at (2.75, 12) {};
		\node [style=none] (91) at (0.75, 13) {};
		\node [style=none] (92) at (2, 11.5) {};
		\node [style=none] (93) at (2.75, 15.5) {};
		\node [style=label] (94) at (4, 16) {$O$};
		\node [style=label] (95) at (4, 10.5) {$P$};
		\node [style=label] (96) at (2.75, 16) {$S'$};
		\node [style=whitedot] (97) at (2.75, 13) {};
		\node [style=none] (98) at (4, 14) {};
		\node [style=none] (99) at (4, 14) {};
		\node [style=none] (100) at (4, 15.5) {};
		\node [style=map] (101) at (2, 14) {$A$};
		\node [style=label] (102) at (2, 16) {$O$};
		\node [style=label] (103) at (0.25, 11.75) {$S$};
		\node [style=whitedot] (104) at (0.75, 13) {};
		\node [style=none] (105) at (2, 14) {};
		\node [style=none] (106) at (2, 14) {};
		\node [style=none] (107) at (2, 15.5) {};
		\node [style=none] (108) at (0.75, 15.5) {};
		\node [style=map] (109) at (3.5, 9.5) {$C$};
		\node [style=none] (110) at (-0.25, 7.5) {};
		\node [style=none] (111) at (4.75, 7.5) {};
		\node [style=none] (112) at (-0.25, 14.75) {};
		\node [style=none] (113) at (4.75, 14.75) {};
		\node [style=map] (114) at (3.75, -1.75) {$A$};
		\node [style=medium map] (115) at (2.5, -4) {$B$};
		\node [style=none] (116) at (3.25, -4.25) {};
		\node [style=none] (117) at (1.75, -4.25) {};
		\node [style=none] (118) at (2.5, -3.75) {};
		\node [style=none] (119) at (2.5, -3.75) {};
		\node [style=none] (121) at (2.5, -0.25) {};
		\node [style=label] (122) at (3.75, 0.25) {$O$};
		\node [style=label] (123) at (2.5, 0.5) {$S_{t+1}$};
		\node [style=whitedot] (124) at (2.5, -2.75) {};
		\node [style=none] (125) at (3.75, -1.75) {};
		\node [style=none] (126) at (3.75, -1.75) {};
		\node [style=none] (127) at (3.75, -0.25) {};
		\node [style=label] (133) at (0.75, 16) {$S'$};
		\node [style=label] (134) at (-8, 16) {$S'$};
		\node [style=whitedot] (135) at (-1.5, -5.75) {};
		\node [style=none] (136) at (1.75, -4.25) {};
		\node [style=none] (137) at (3.25, -7) {};
		\node [style=none] (138) at (-1.5, -7) {};
		\node [style=label] (139) at (3.25, -7.5) {$P$};
		\node [style=label] (140) at (-0.5, 5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (9.center) to (8);
		\draw [in=0, out=-90] (10.center) to (8);
		\draw (7.center) to (8);
		\draw [bend left=45] (13.center) to (12);
		\draw (11.center) to (12);
		\draw (16.center) to (12);
		\draw (17.center) to (13.center);
		\draw (18.center) to (15.center);
		\draw (5.center) to (10.center);
		\draw [bend left=45] (25.center) to (24);
		\draw (26.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [bend left=45] (33.center) to (32);
		\draw (34.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (32);
		\draw [style=dashed] (41.center) to (39.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (40.center) to (38.center);
		\draw [in=180, out=-90] (48.center) to (47);
		\draw [in=0, out=-90] (49.center) to (47);
		\draw [bend left=45] (52.center) to (51);
		\draw (50.center) to (51);
		\draw (55.center) to (51);
		\draw (56.center) to (52.center);
		\draw (57.center) to (54.center);
		\draw (45.center) to (49.center);
		\draw [bend left=45] (62.center) to (61);
		\draw (63.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [bend left=45] (69.center) to (68);
		\draw (70.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (68);
		\draw [style=dashed] (77.center) to (75.center);
		\draw [style=dashed] (74.center) to (75.center);
		\draw [style=dashed] (76.center) to (77.center);
		\draw [style=dashed] (76.center) to (74.center);
		\draw [in=180, out=-90] (84.center) to (83);
		\draw [in=0, out=-90] (85.center) to (83);
		\draw [bend left=45] (88.center) to (87);
		\draw (86.center) to (87);
		\draw (91.center) to (87);
		\draw (92.center) to (88.center);
		\draw (93.center) to (90.center);
		\draw (81.center) to (85.center);
		\draw [bend left=45] (98.center) to (97);
		\draw (99.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw [bend left=45] (105.center) to (104);
		\draw (106.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (104);
		\draw [style=dashed] (113.center) to (111.center);
		\draw [style=dashed] (110.center) to (111.center);
		\draw [style=dashed] (112.center) to (113.center);
		\draw [style=dashed] (112.center) to (110.center);
		\draw (121.center) to (119.center);
		\draw [bend left=45] (125.center) to (124);
		\draw (126.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (83) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (47) to (36.center);
		\draw [bend right=45, looseness=0.75] (135) to (136.center);
		\draw (116.center) to (137.center);
		\draw (138.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, 0) {$=$};
		\node [style=large map] (20) at (-5.75, 0) {$c$};
		\node [style=none] (21) at (-7, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-7, -0.25) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=label] (25) at (-7, -1.5) {$S_1$};
		\node [style=label] (26) at (-4.5, -1.5) {$S_n$};
		\node [style=none] (27) at (-5.75, 1) {$\dots$};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-4.5, 1.25) {};
		\node [style=label] (30) at (-4.5, 1.75) {$O_n$};
		\node [style=none] (31) at (-7, 0.5) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=label] (33) at (-7, 1.75) {$O_1$};
		\node [style=none] (101) at (-5.75, -1) {$\dots$};
		\node [style=map] (102) at (-1.5, 0) {$A_1$};
		\node [style=none] (103) at (-1.5, -1) {};
		\node [style=none] (104) at (1, -1) {};
		\node [style=none] (105) at (-1.5, -0.25) {};
		\node [style=none] (106) at (1, -0.25) {};
		\node [style=label] (107) at (-1.5, -1.5) {$S_1$};
		\node [style=label] (108) at (1, -1.5) {$S_n$};
		\node [style=none] (110) at (1, 0) {};
		\node [style=none] (111) at (1, 1.25) {};
		\node [style=label] (112) at (1, 1.75) {$O_n$};
		\node [style=none] (113) at (-1.5, 0) {};
		\node [style=none] (114) at (-1.5, 1.25) {};
		\node [style=label] (115) at (-1.5, 1.75) {$O_1$};
		\node [style=none] (116) at (-0.25, 0) {$\dots$};
		\node [style=map] (117) at (1, 0) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\pi$};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=label] (9) at (1.5, 2.5) {$\dots$};
		\node [style=none] (19) at (-3, 0) {$=$};
		\node [style=large map] (20) at (-6, -1) {$\pi$};
		\node [style=none] (21) at (-7.5, -0.5) {};
		\node [style=none] (23) at (-7.5, 0.5) {};
		\node [style=label] (25) at (-7.5, 1) {$S_1$};
		\node [style=label] (26) at (-4.5, 1) {$S_n$};
		\node [style=none] (27) at (-6, 0) {$\dots$};
		\node [style=none] (28) at (-4.5, -0.5) {};
		\node [style=none] (29) at (-4.5, 0.5) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-0.75, 0.5) {};
		\node [style=label] (42) at (-0.75, 1) {$S_1$};
		\node [style=whitedot] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (0.25, 1.5) {};
		\node [style=none] (68) at (0.25, 1.5) {};
		\node [style=none] (70) at (0.25, 2) {};
		\node [style=label] (73) at (0.25, 2.5) {$S_2$};
		\node [style=none] (75) at (1.5, 0.75) {};
		\node [style=none] (98) at (1.5, -1.25) {};
		\node [style=none] (101) at (1.5, 1.75) {};
		\node [style=none] (102) at (1.5, 3.25) {};
		\node [style=none] (103) at (1.5, 5) {};
		\node [style=map] (104) at (1.5, 4) {$B_{n-1}$};
		\node [style=label] (105) at (1.5, 5.5) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (23.center) to (21.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (37.center);
		\draw [bend right=45] (64.center) to (63);
		\draw (70.center) to (68.center);
		\draw (1) to (98.center);
		\draw (101.center) to (75.center);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigpiP.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.5, -0.75) {$B_1$};
		\node [style=whitedot] (1) at (8.25, -1.75) {};
		\node [style=none] (2) at (8.25, -1.75) {};
		\node [style=none] (3) at (6, -0.25) {};
		\node [style=none] (4) at (8.25, -2.5) {};
		\node [style=none] (5) at (8.25, 0.25) {};
		\node [style=map] (6) at (8.25, -3.25) {$\sigma$};
		\node [style=none] (7) at (6, -0.25) {};
		\node [style=label] (8) at (8.25, 2) {$\dots$};
		\node [style=none] (9) at (4.75, 0) {$=$};
		\node [style=large map] (10) at (2, 0) {$d$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=label] (13) at (0.5, 2) {$S_1$};
		\node [style=label] (14) at (3.5, 2) {$S_n$};
		\node [style=none] (15) at (2, 1) {$\dots$};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (6, -0.25) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=label] (20) at (6, 0.5) {$S_1$};
		\node [style=whitedot] (21) at (8.25, 0.25) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=label] (25) at (7, 2) {$S_2$};
		\node [style=none] (26) at (8.25, 0.25) {};
		\node [style=none] (27) at (8.25, -1.75) {};
		\node [style=none] (28) at (8.25, 1.25) {};
		\node [style=none] (29) at (9.75, 3.5) {};
		\node [style=none] (30) at (9.75, 4.75) {};
		\node [style=map] (31) at (9.75, 3.25) {$B_{n-1}$};
		\node [style=label] (32) at (9.75, 5.25) {$S_n$};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=label] (35) at (2, -1.75) {$P$};
		\node [style=none] (36) at (8.75, -1.25) {};
		\node [style=label] (37) at (9.5, -1.5) {$\dots$};
		\node [style=whitedot] (38) at (9.5, -2) {};
		\node [style=none] (39) at (10.25, -1.25) {};
		\node [style=none] (40) at (8.75, -1.25) {};
		\node [style=none] (41) at (9.5, -3) {};
		\node [style=label] (42) at (9.5, -3.5) {$P$};
		\node [style=none] (43) at (10.25, 2.25) {};
		\node [style=none] (44) at (9.5, 3) {};
		\node [style=none] (45) at (10, 3) {};
		\node [style=none] (46) at (9, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [bend right=45] (22.center) to (21);
		\draw (24.center) to (23.center);
		\draw (1) to (27.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw [in=270, out=0, looseness=0.75] (38) to (39.center);
		\draw [bend right=45] (40.center) to (38);
		\draw (38) to (41.center);
		\draw (43.center) to (39.center);
		\draw [in=75, out=-90] (45.center) to (43.center);
		\draw [in=90, out=-75] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigsig <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (9.25, -0.25) {$B_1$};
		\node [style=whitedot] (2) at (9.25, -1.25) {};
		\node [style=none] (3) at (9.25, -1.25) {};
		\node [style=none] (4) at (7, 0.25) {};
		\node [style=none] (5) at (9.25, -2) {};
		\node [style=none] (6) at (9.25, 0.75) {};
		\node [style=map] (7) at (9.25, -2.5) {$\sigma$};
		\node [style=none] (8) at (7, 0.25) {};
		\node [style=label] (9) at (9.25, 1.5) {$\dots$};
		\node [style=none] (10) at (4.75, 0) {$=$};
		\node [style=large map] (11) at (1.75, -1) {$\sigma$};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=label] (14) at (0.25, 1) {$S_1$};
		\node [style=label] (15) at (3.25, 1) {$S_n$};
		\node [style=none] (16) at (1.75, 0) {$\dots$};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (7, 0.25) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=label] (21) at (7, 1) {$S_1$};
		\node [style=none] (28) at (9.25, -1.25) {};
		\node [style=none] (29) at (9.25, 0.75) {};
		\node [style=none] (30) at (9.25, 2.25) {};
		\node [style=none] (31) at (9.25, 4) {};
		\node [style=map] (32) at (9.25, 3) {$B_{n-1}$};
		\node [style=label] (33) at (9.25, 4.5) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [bend right=45] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (2) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigsig.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (9.25, -0.25) {$B_1$};
		\node [style=whitedot] (2) at (9.25, -1.25) {};
		\node [style=none] (3) at (9.25, -1.25) {};
		\node [style=none] (4) at (7, 0.25) {};
		\node [style=none] (5) at (9.25, -2) {};
		\node [style=none] (6) at (9.25, 0.75) {};
		\node [style=map] (7) at (9.25, -2.5) {$\sigma$};
		\node [style=none] (8) at (7, 0.25) {};
		\node [style=label] (9) at (9.25, 1.5) {$\dots$};
		\node [style=none] (10) at (4.75, 0) {$=$};
		\node [style=large map] (11) at (1.75, -1) {$\sigma$};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=label] (14) at (0.25, 1) {$S_1$};
		\node [style=label] (15) at (3.25, 1) {$S_n$};
		\node [style=none] (16) at (1.75, 0) {$\dots$};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (7, 0.25) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=label] (21) at (7, 1) {$S_1$};
		\node [style=none] (28) at (9.25, -1.25) {};
		\node [style=none] (29) at (9.25, 0.75) {};
		\node [style=none] (30) at (9.25, 2.25) {};
		\node [style=none] (31) at (9.25, 4) {};
		\node [style=map] (32) at (9.25, 3) {$B_{n-1}$};
		\node [style=label] (33) at (9.25, 4.5) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw [bend right=45] (4.center) to (2);
		\draw (6.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (2) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigsig2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.5, -0.25) {$B_{n+1}$};
		\node [style=whitedot] (1) at (9.5, -1.25) {};
		\node [style=none] (2) at (9.5, -1.25) {};
		\node [style=none] (3) at (7.25, 0.25) {};
		\node [style=none] (4) at (9.5, -2) {};
		\node [style=none] (5) at (9.5, 0.75) {};
		\node [style=map] (6) at (9.5, -2.5) {$\sigma'$};
		\node [style=none] (7) at (7.25, 0.25) {};
		\node [style=label] (8) at (9.5, 1.5) {$\dots$};
		\node [style=none] (9) at (5, 0) {$=$};
		\node [style=large map] (10) at (2, -1) {$\sigma$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=label] (13) at (0.5, 1) {$S_n$};
		\node [style=label] (14) at (3.5, 1) {$S_m$};
		\node [style=none] (15) at (2, 0) {$\dots$};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=label] (20) at (7.25, 1) {$S_n$};
		\node [style=none] (21) at (9.5, -1.25) {};
		\node [style=none] (22) at (9.5, 0.75) {};
		\node [style=none] (23) at (9.5, 2.25) {};
		\node [style=none] (24) at (9.5, 4) {};
		\node [style=map] (25) at (9.5, 3) {$B_{m-1}$};
		\node [style=label] (26) at (9.5, 4.5) {$S_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (1) to (21.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, -0.5) {$\quad \ \ \omega \ \ \ \quad $};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=label] (9) at (-2, 1.75) {$S$};
		\node [style=label] (10) at (-1, 1.75) {$O$};
		\node [style=label] (11) at (0, 1.75) {$S'$};
		\node [style=label] (12) at (1, 1.75) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/btut-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 1) {$B_t$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=label] (3) at (0, 2.5) {$S_{t+1}$};
		\node [style=label] (4) at (-0.5, -2) {$S_t$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=map] (10) at (0.5, -0.5) {$C_t$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=label] (16) at (0.5, -2) {$P$};
		\node [style=map] (17) at (-3.75, 0) {$B_t$};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=label] (20) at (-3.75, 1.5) {$S_{t+1}$};
		\node [style=label] (21) at (-4.25, -1.5) {$S_t$};
		\node [style=none] (22) at (-3.75, 1) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=label] (30) at (-3.25, -1.5) {$P$};
		\node [style=none] (31) at (-2, 0) {$=$};
		\node [style=label] (32) at (1.25, 0.25) {$U_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=whitedot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=upground] (6) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=45] (0.center) to (2);
		\draw [bend right=45] (2) to (1.center);
		\draw (3.center) to (2);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (1) at (3, 0) {$x$};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=sharpeffect] (8) at (-1.25, 0.25) {$x$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (4.center);
		\draw [bend right=45] (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (1) to (6.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (3, 0) {$\omega$};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=map] (8) at (-1.25, 0.25) {$\omega$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (4.center);
		\draw [bend right=45] (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (1) to (6.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capIrule.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1) {$I$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=label] (3) at (2.5, -1) {$I$};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (4.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capXYrule.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1) {$X \otimes Y$};
		\node [style=label] (1) at (3.5, -1) {$X \otimes Y$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (5, 0) {$=$};
		\node [style=label] (5) at (6.5, -1) {$X$};
		\node [style=label] (6) at (8.5, -1) {$X$};
		\node [style=none] (7) at (6.5, -0.5) {};
		\node [style=none] (8) at (8.5, -0.5) {};
		\node [style=label] (9) at (7.5, -1) {$Y$};
		\node [style=label] (10) at (9.5, -1) {$Y$};
		\node [style=none] (11) at (7.5, -0.5) {};
		\node [style=none] (12) at (9.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capcancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=map] (4) at (0.5, 0) {$f$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (5.25, 1.25) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=map] (11) at (4.5, 0) {$g$};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=none] (15) at (8, 0) {$\implies$};
		\node [style=none] (18) at (10.5, 1) {};
		\node [style=map] (20) at (10.5, 0) {$f$};
		\node [style=none] (21) at (10.5, -1) {};
		\node [style=none] (25) at (13.5, 1) {};
		\node [style=map] (27) at (13.5, 0) {$g$};
		\node [style=none] (28) at (13.5, -1) {};
		\node [style=none] (30) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (1.center);
		\draw [bend right=45] (3.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw [bend right=45] (10.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (21.center) to (18.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=upground] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=upground] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=upground] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=upground] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chain-rule-connection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.25, 0) {$P$};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (10) at (-3, 0) {$=$};
		\node [style=whitedot] (12) at (-0.5, 0.25) {};
		\node [style=map] (13) at (0.75, 1.75) {$P(Y | X)$};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 3) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, 3) {};
		\node [style=medium map] (27) at (0, -1.5) {$P$};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=upground] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=label] (32) at (1.25, -0.5) {$Y$};
		\node [style=sharpeffect] (33) at (-6, 1.5) {$x$};
		\node [style=sharpeffect] (34) at (-4.5, 1.5) {$y$};
		\node [style=sharpeffect] (36) at (-1.75, 3) {$x$};
		\node [style=sharpeffect] (37) at (0.75, 3) {$y$};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=map] (40) at (8.5, 0) {$P(Y | X)$};
		\node [style=none] (41) at (8.5, 0.25) {};
		\node [style=none] (42) at (8.5, -1.25) {};
		\node [style=none] (43) at (8.5, 1.25) {};
		\node [style=none] (44) at (8.5, -0.25) {};
		\node [style=none] (45) at (5, 0.25) {};
		\node [style=none] (46) at (5, 1.25) {};
		\node [style=medium map] (47) at (5.5, 0) {$P$};
		\node [style=none] (48) at (6, 0.25) {};
		\node [style=upground] (49) at (6, 1.25) {};
		\node [style=none] (50) at (5, 0.25) {};
		\node [style=label] (51) at (6.75, 1) {$Y$};
		\node [style=sharpeffect] (52) at (5, 1.5) {$x$};
		\node [style=sharpeffect] (53) at (8.5, 1.25) {$y$};
		\node [style=sharpstate] (54) at (8.5, -1.25) {$x$};
		\node [style=none] (55) at (2.75, -0.75) {$ \eqref{eq:sharp-state-eff}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [in=-90, out=0] (12) to (15.center);
		\draw [in=180, out=-90] (23.center) to (12);
		\draw (24.center) to (23.center);
		\draw (30) to (29.center);
		\draw (31.center) to (12);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (49) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chainrule.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0.75) {$\bijointstate|_Y$};
		\node [style=whitedot] (1) at (12.75, -0.5) {};
		\node [style=none] (2) at (13.75, 0.5) {};
		\node [style=none] (3) at (11.75, 0.5) {};
		\node [style=none] (4) at (12.75, -2) {};
		\node [style=sharpeffect] (5) at (13.75, 2) {$y$};
		\node [style=sharpeffect] (6) at (11.75, 2) {$x$};
		\node [style=map] (9) at (12.75, -2) {$\sigma$};
		\node [style=none] (10) at (9.75, 0) {$=$};
		\node [style=medium map] (11) at (7.25, -0.25) {$\bijointstate$};
		\node [style=none] (12) at (8, 0.25) {};
		\node [style=none] (13) at (6.5, 0.25) {};
		\node [style=sharpeffect] (14) at (8, 1.5) {$y$};
		\node [style=sharpeffect] (15) at (6.5, 1.5) {$x$};
		\node [style=map] (17) at (17.25, 0) {$\bijointstate|_Y$};
		\node [style=none] (19) at (19.5, -0.25) {};
		\node [style=sharpstate] (20) at (17.25, -1.25) {$y$};
		\node [style=sharpeffect] (22) at (19.5, 1.25) {$y$};
		\node [style=sharpeffect] (23) at (17.25, 1.25) {$x$};
		\node [style=map] (24) at (19.5, -0.5) {$\sigma$};
		\node [style=none] (25) at (15.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5) to (2.center);
		\draw (6) to (3.center);
		\draw (14) to (12.center);
		\draw (15) to (13.center);
		\draw (22) to (19.center);
		\draw (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 0) {$c_i$};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (2.75, -1.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=label] (5) at (2, -2) {$\Pa(X_i)$};
		\node [style=label] (6) at (2, -1) {$\dots$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (2, 1.75) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-chann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.75) {$f$};
		\node [style=map] (1) at (0, 2.5) {$A$};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=map] (3) at (0, -2.25) {$x$};
		\node [style=map] (4) at (0, 1) {$g$};
		\node [style=label] (5) at (-0.75, 1.75) {$Z$};
		\node [style=label] (6) at (-0.75, 0) {$Y$};
		\node [style=label] (7) at (-0.75, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (10, 0.5) {};
		\node [style=none] (49) at (8.75, 3.5) {};
		\node [style=none] (50) at (16.75, 3.5) {};
		\node [style=none] (51) at (16.75, -2) {};
		\node [style=none] (52) at (8.75, -2) {};
		\node [style=none] (53) at (11.5, 0.5) {};
		\node [style=whitedot] (54) at (10.75, 0) {};
		\node [style=none] (55) at (10.75, -0.75) {};
		\node [style=map] (56) at (11.25, -1.25) {$ \ M_1 \ $};
		\node [style=none] (57) at (14, -3) {};
		\node [style=none] (58) at (14, 0.5) {};
		\node [style=none] (59) at (11.25, -1.75) {};
		\node [style=none] (60) at (11.25, -3) {};
		\node [style=none] (61) at (11.75, -0.75) {};
		\node [style=none] (62) at (12.75, -3) {};
		\node [style=none] (63) at (12.75, -0.75) {};
		\node [style=none] (64) at (10.5, 1.5) {};
		\node [style=none] (65) at (15, 1.5) {};
		\node [style=map] (66) at (10, 1) {$ \  M_2 \ $};
		\node [style=none] (67) at (15, -3) {};
		\node [style=none] (68) at (9.5, 1.5) {};
		\node [style=none] (69) at (16.25, 1.5) {};
		\node [style=none] (70) at (16.25, -3) {};
		\node [style=label] (71) at (10.5, -2.5) {$I_1$};
		\node [style=label] (72) at (12.25, -2.5) {$S_1$};
		\node [style=label] (73) at (16.75, -2.5) {$O_2$};
		\node [style=label] (74) at (15.5, -2.5) {$S_2$};
		\node [style=label] (75) at (13.5, -2.5) {$I_2$};
		\node [style=map] (76) at (12, -3.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (77) at (14.5, -3.5) {$ \ \ q_2 \ \ $};
		\node [style=map] (78) at (16.25, -3.5) {$o$};
		\node [style=none] (79) at (18, 0) {$+$};
		\node [style=none] (80) at (22.75, -1.75) {};
		\node [style=none] (81) at (19.75, -1.75) {};
		\node [style=none] (82) at (20.75, -1.75) {};
		\node [style=none] (83) at (23.75, -1.75) {};
		\node [style=label] (84) at (21.25, -1.25) {$I_1$};
		\node [style=label] (85) at (19.25, -1.25) {$S_1$};
		\node [style=label] (86) at (22.25, -1.25) {$S_2$};
		\node [style=label] (87) at (24.25, -1.25) {$I_2$};
		\node [style=map] (88) at (20.25, -2.25) {$ \ \ q_1 \ \ $};
		\node [style=map] (89) at (23.25, -2.25) {$ \ \ q_2 \ \ $};
		\node [style=none] (90) at (22.75, 0) {};
		\node [style=none] (91) at (19.75, 0) {};
		\node [style=none] (92) at (20.75, 0) {};
		\node [style=none] (93) at (23.75, 0) {};
		\node [style=map] (98) at (20.25, 0.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (99) at (23.25, 0.5) {$ \ \ q_2 \ \ $};
		\node [style=none] (100) at (24.5, 1.5) {};
		\node [style=none] (101) at (24.5, -0.75) {};
		\node [style=none] (103) at (19, 1.5) {};
		\node [style=none] (104) at (19, -0.75) {};
		\node [style=none] (105) at (26.5, 0) {$=$};
		\node [style=none] (107) at (27.5, 1.5) {};
		\node [style=none] (108) at (32.25, 1.5) {};
		\node [style=none] (109) at (32.25, -1.25) {};
		\node [style=none] (110) at (27.5, -1.25) {};
		\node [style=none] (111) at (28.5, 0) {};
		\node [style=none] (113) at (28.5, 0) {};
		\node [style=map] (114) at (29, -0.5) {$ \ M_1 \ $};
		\node [style=none] (115) at (31.75, -2.25) {};
		\node [style=none] (116) at (31.75, -0.25) {};
		\node [style=none] (117) at (29, -1) {};
		\node [style=none] (118) at (29, -2.25) {};
		\node [style=none] (119) at (29.5, 0) {};
		\node [style=none] (120) at (30.5, -2.25) {};
		\node [style=none] (121) at (30.5, 0) {};
		\node [style=upground] (123) at (32.75, -1) {};
		\node [style=none] (125) at (32.75, -2.25) {};
		\node [style=upground] (127) at (34, -1) {};
		\node [style=none] (128) at (34, -2.25) {};
		\node [style=label] (129) at (28.25, -1.75) {$I_1$};
		\node [style=label] (130) at (30, -1.75) {$S_1$};
		\node [style=label] (131) at (34.5, -1.75) {$O_2$};
		\node [style=label] (132) at (33.25, -1.75) {$S_2$};
		\node [style=label] (133) at (31.25, -1.75) {$I_2$};
		\node [style=map] (134) at (29.75, -2.75) {$ \ \ q_1 \ \ $};
		\node [style=map] (135) at (32.25, -2.75) {$ \ \ q_2 \ \ $};
		\node [style=map] (136) at (34, -2.75) {$o$};
		\node [style=none] (137) at (35.25, 0) {$+$};
		\node [style=none] (138) at (39, 1.5) {};
		\node [style=none] (139) at (43.25, 1.5) {};
		\node [style=none] (140) at (43.25, -1.25) {};
		\node [style=none] (141) at (39, -1.25) {};
		\node [style=none] (142) at (39.75, 0) {};
		\node [style=none] (143) at (39.75, 0) {};
		\node [style=map] (144) at (40.25, -0.5) {$ \ M_2 \ $};
		\node [style=none] (145) at (42.75, -2.25) {};
		\node [style=none] (146) at (42.75, -0.25) {};
		\node [style=none] (147) at (40.25, -1) {};
		\node [style=none] (148) at (40.25, -2.25) {};
		\node [style=none] (149) at (40.75, 0) {};
		\node [style=none] (150) at (41.75, -2.25) {};
		\node [style=none] (151) at (41.75, 0) {};
		\node [style=none] (153) at (36.5, -2.25) {};
		\node [style=none] (155) at (37.75, -2.25) {};
		\node [style=label] (156) at (36, -1.75) {$I_1$};
		\node [style=label] (157) at (38.25, -1.75) {$S_1$};
		\node [style=label] (158) at (43.25, -1.75) {$O_2$};
		\node [style=label] (159) at (41.25, -1.75) {$S_2$};
		\node [style=label] (160) at (39.75, -1.75) {$I_2$};
		\node [style=map] (161) at (37.25, -2.75) {$ \ \ q_1 \ \ $};
		\node [style=map] (162) at (41, -2.75) {$ \ \ q_2 \ \ $};
		\node [style=map] (163) at (42.75, -2.75) {$o$};
		\node [style=upground] (164) at (36.5, -1) {};
		\node [style=upground] (165) at (37.75, -1) {};
		\node [style=none] (166) at (44.25, 0) {$+$};
		\node [style=none] (167) at (50.5, -1.75) {};
		\node [style=none] (168) at (46, -1.75) {};
		\node [style=none] (169) at (47, -1.75) {};
		\node [style=none] (170) at (51.5, -1.75) {};
		\node [style=label] (171) at (47.5, -1.25) {$I_1$};
		\node [style=label] (172) at (45.5, -1.25) {$S_1$};
		\node [style=label] (173) at (50, -1.25) {$S_2$};
		\node [style=label] (174) at (52, -1.25) {$I_2$};
		\node [style=map] (175) at (46.5, -2.25) {$ \ \ q_1 \ \ $};
		\node [style=map] (176) at (51, -2.25) {$ \ \ q_2 \ \ $};
		\node [style=none] (177) at (50.5, 0) {};
		\node [style=none] (178) at (46, 0) {};
		\node [style=none] (179) at (47, 0) {};
		\node [style=none] (180) at (51.5, 0) {};
		\node [style=map] (181) at (46.5, 0.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (182) at (51, 0.5) {$ \ \ q_2 \ \ $};
		\node [style=none] (183) at (47.75, 1.5) {};
		\node [style=none] (184) at (47.75, -0.75) {};
		\node [style=none] (185) at (45.25, 1.5) {};
		\node [style=none] (186) at (45.25, -0.75) {};
		\node [style=none] (190) at (52.25, 1.5) {};
		\node [style=none] (191) at (52.25, -0.75) {};
		\node [style=none] (192) at (49.75, 1.5) {};
		\node [style=none] (193) at (49.75, -0.75) {};
		\node [style=none] (194) at (48.75, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (49.center) to (50.center);
		\draw [style=logbox] (50.center) to (51.center);
		\draw [style=logbox] (51.center) to (52.center);
		\draw [style=logbox] (52.center) to (49.center);
		\draw [in=-90, out=180] (54) to (48.center);
		\draw [in=-90, out=0] (54) to (53.center);
		\draw (55.center) to (54);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=1.25] (53.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw [bend left=90, looseness=1.25] (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=0.75] (64.center) to (65.center);
		\draw (67.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (68.center) to (69.center);
		\draw (70.center) to (69.center);
		\draw (91.center) to (81.center);
		\draw (82.center) to (92.center);
		\draw (90.center) to (80.center);
		\draw (83.center) to (93.center);
		\draw [style=logbox] (100.center) to (101.center);
		\draw [style=logbox] (103.center) to (104.center);
		\draw [style=logbox] (103.center) to (100.center);
		\draw [style=logbox] (104.center) to (101.center);
		\draw [style=logbox] (107.center) to (108.center);
		\draw [style=logbox] (108.center) to (109.center);
		\draw [style=logbox] (109.center) to (110.center);
		\draw [style=logbox] (110.center) to (107.center);
		\draw (115.center) to (116.center);
		\draw [bend left=90, looseness=1.25] (111.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw [bend left=90, looseness=1.25] (119.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (123);
		\draw (128.center) to (127);
		\draw [style=logbox] (138.center) to (139.center);
		\draw [style=logbox] (139.center) to (140.center);
		\draw [style=logbox] (140.center) to (141.center);
		\draw [style=logbox] (141.center) to (138.center);
		\draw (145.center) to (146.center);
		\draw [bend left=90, looseness=1.25] (142.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (164) to (153.center);
		\draw (165) to (155.center);
		\draw (178.center) to (168.center);
		\draw (169.center) to (179.center);
		\draw (177.center) to (167.center);
		\draw (170.center) to (180.center);
		\draw [style=logbox] (183.center) to (184.center);
		\draw [style=logbox] (185.center) to (186.center);
		\draw [style=logbox] (185.center) to (183.center);
		\draw [style=logbox] (186.center) to (184.center);
		\draw [style=logbox] (190.center) to (191.center);
		\draw [style=logbox] (192.center) to (193.center);
		\draw [style=logbox] (192.center) to (190.center);
		\draw [style=logbox] (193.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-proof2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 0.5) {};
		\node [style=none] (1) at (8.75, 3.5) {};
		\node [style=none] (2) at (16.75, 3.5) {};
		\node [style=none] (3) at (16.75, -2) {};
		\node [style=none] (4) at (8.75, -2) {};
		\node [style=none] (5) at (11.5, 0.5) {};
		\node [style=whitedot] (6) at (10.75, 0) {};
		\node [style=none] (7) at (10.75, -0.75) {};
		\node [style=map] (8) at (11.25, -1.25) {$ \ M_1 \ $};
		\node [style=none] (9) at (14, -3) {};
		\node [style=none] (10) at (14, 0.5) {};
		\node [style=none] (11) at (11.25, -1.75) {};
		\node [style=none] (12) at (11.25, -3) {};
		\node [style=none] (13) at (11.75, -0.75) {};
		\node [style=none] (14) at (12.75, -3) {};
		\node [style=none] (15) at (12.75, -0.75) {};
		\node [style=none] (16) at (10.5, 1.5) {};
		\node [style=none] (17) at (15, 1.5) {};
		\node [style=map] (18) at (10, 1) {$ \  M_2 \ $};
		\node [style=none] (19) at (15, -3) {};
		\node [style=none] (20) at (9.5, 1.5) {};
		\node [style=none] (21) at (16.25, 1.5) {};
		\node [style=none] (22) at (16.25, -3) {};
		\node [style=label] (23) at (10.5, -2.5) {$I_1$};
		\node [style=label] (24) at (12.25, -2.5) {$S_1$};
		\node [style=label] (25) at (16.75, -2.5) {$O_2$};
		\node [style=label] (26) at (15.5, -2.5) {$S_2$};
		\node [style=label] (27) at (13.5, -2.5) {$I_2$};
		\node [style=map] (28) at (12, -3.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (29) at (14.5, -3.5) {$ \ \ q_2 \ \ $};
		\node [style=map] (30) at (16.25, -3.5) {$o$};
		\node [style=none] (31) at (18, 0) {$-$};
		\node [style=none] (32) at (22.75, -1.75) {};
		\node [style=none] (33) at (19.75, -1.75) {};
		\node [style=none] (34) at (20.75, -1.75) {};
		\node [style=none] (35) at (23.75, -1.75) {};
		\node [style=label] (36) at (21.25, -1.25) {$I_1$};
		\node [style=label] (37) at (19.25, -1.25) {$S_1$};
		\node [style=label] (38) at (22.25, -1.25) {$S_2$};
		\node [style=label] (39) at (24.25, -1.25) {$I_2$};
		\node [style=map] (40) at (20.25, -2.25) {$ \ \ q_1 \ \ $};
		\node [style=map] (41) at (23.25, -2.25) {$ \ \ q_2 \ \ $};
		\node [style=none] (42) at (22.75, 0) {};
		\node [style=none] (43) at (19.75, 0) {};
		\node [style=none] (44) at (20.75, 0) {};
		\node [style=none] (45) at (23.75, 0) {};
		\node [style=map] (46) at (20.25, 0.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (47) at (23.25, 0.5) {$ \ \ q_2 \ \ $};
		\node [style=none] (48) at (24.5, 1.5) {};
		\node [style=none] (49) at (24.5, -0.75) {};
		\node [style=none] (50) at (19, 1.5) {};
		\node [style=none] (51) at (19, -0.75) {};
		\node [style=none] (52) at (8.25, -6.5) {$=$};
		\node [style=none] (53) at (9.25, -5) {};
		\node [style=none] (54) at (14, -5) {};
		\node [style=none] (55) at (14, -7.75) {};
		\node [style=none] (56) at (9.25, -7.75) {};
		\node [style=none] (57) at (10.25, -6.5) {};
		\node [style=none] (58) at (10.25, -6.5) {};
		\node [style=map] (59) at (10.75, -7) {$ \ M_1 \ $};
		\node [style=none] (60) at (13.5, -8.75) {};
		\node [style=none] (61) at (13.5, -6.75) {};
		\node [style=none] (62) at (10.75, -7.5) {};
		\node [style=none] (63) at (10.75, -8.75) {};
		\node [style=none] (64) at (11.25, -6.5) {};
		\node [style=none] (65) at (12.25, -8.75) {};
		\node [style=none] (66) at (12.25, -6.5) {};
		\node [style=upground] (67) at (14.5, -7.5) {};
		\node [style=none] (68) at (14.5, -8.75) {};
		\node [style=label] (69) at (10, -8.25) {$I_1$};
		\node [style=label] (70) at (11.75, -8.25) {$S_1$};
		\node [style=label] (71) at (15, -8.25) {$S_2$};
		\node [style=label] (72) at (13, -8.25) {$I_2$};
		\node [style=map] (73) at (11.5, -9.25) {$ \ \ q_1 \ \ $};
		\node [style=map] (74) at (14, -9.25) {$ \ \ q_2 \ \ $};
		\node [style=none] (75) at (15.5, -6.5) {$+$};
		\node [style=none] (76) at (16.75, -5) {};
		\node [style=none] (77) at (21, -5) {};
		\node [style=none] (78) at (21, -7.75) {};
		\node [style=none] (79) at (16.75, -7.75) {};
		\node [style=none] (80) at (17.5, -6.5) {};
		\node [style=none] (81) at (17.5, -6.5) {};
		\node [style=map] (82) at (18, -7) {$ \ M_2 \ $};
		\node [style=none] (83) at (20.5, -8.75) {};
		\node [style=none] (84) at (20.5, -6.75) {};
		\node [style=none] (85) at (18, -7.5) {};
		\node [style=none] (86) at (18, -8.75) {};
		\node [style=none] (87) at (18.5, -6.5) {};
		\node [style=none] (88) at (19.5, -8.75) {};
		\node [style=none] (89) at (19.5, -6.5) {};
		\node [style=label] (90) at (21, -8.25) {$O_2$};
		\node [style=label] (91) at (19, -8.25) {$S_2$};
		\node [style=label] (92) at (17.5, -8.25) {$I_2$};
		\node [style=map] (93) at (18.75, -9.25) {$ \ \ q_2 \ \ $};
		\node [style=map] (94) at (20.5, -9.25) {$o$};
		\node [style=none] (95) at (22, -6.5) {$-$};
		\node [style=none] (96) at (28.25, -8.25) {};
		\node [style=none] (97) at (23.75, -8.25) {};
		\node [style=none] (98) at (24.75, -8.25) {};
		\node [style=none] (99) at (29.25, -8.25) {};
		\node [style=label] (100) at (25.25, -7.75) {$I_1$};
		\node [style=label] (101) at (23.25, -7.75) {$S_1$};
		\node [style=label] (102) at (27.75, -7.75) {$S_2$};
		\node [style=label] (103) at (29.75, -7.75) {$I_2$};
		\node [style=map] (104) at (24.25, -8.75) {$ \ \ q_1 \ \ $};
		\node [style=map] (105) at (28.75, -8.75) {$ \ \ q_2 \ \ $};
		\node [style=none] (106) at (28.25, -6.5) {};
		\node [style=none] (107) at (23.75, -6.5) {};
		\node [style=none] (108) at (24.75, -6.5) {};
		\node [style=none] (109) at (29.25, -6.5) {};
		\node [style=map] (110) at (24.25, -6) {$ \ \ q_1 \ \ $};
		\node [style=map] (111) at (28.75, -6) {$ \ \ q_2 \ \ $};
		\node [style=none] (112) at (25.5, -5) {};
		\node [style=none] (113) at (25.5, -7.25) {};
		\node [style=none] (114) at (23, -5) {};
		\node [style=none] (115) at (23, -7.25) {};
		\node [style=none] (116) at (30, -5) {};
		\node [style=none] (117) at (30, -7.25) {};
		\node [style=none] (118) at (27.5, -5) {};
		\node [style=none] (119) at (27.5, -7.25) {};
		\node [style=none] (120) at (26.5, -6.5) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (1.center) to (2.center);
		\draw [style=logbox] (2.center) to (3.center);
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (1.center);
		\draw [in=-90, out=180] (6) to (0.center);
		\draw [in=-90, out=0] (6) to (5.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (17.center);
		\draw (19.center) to (17.center);
		\draw [bend left=90, looseness=0.75] (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (43.center) to (33.center);
		\draw (34.center) to (44.center);
		\draw (42.center) to (32.center);
		\draw (35.center) to (45.center);
		\draw [style=logbox] (48.center) to (49.center);
		\draw [style=logbox] (50.center) to (51.center);
		\draw [style=logbox] (50.center) to (48.center);
		\draw [style=logbox] (51.center) to (49.center);
		\draw [style=logbox] (53.center) to (54.center);
		\draw [style=logbox] (54.center) to (55.center);
		\draw [style=logbox] (55.center) to (56.center);
		\draw [style=logbox] (56.center) to (53.center);
		\draw (60.center) to (61.center);
		\draw [bend left=90, looseness=1.25] (57.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67);
		\draw [style=logbox] (76.center) to (77.center);
		\draw [style=logbox] (77.center) to (78.center);
		\draw [style=logbox] (78.center) to (79.center);
		\draw [style=logbox] (79.center) to (76.center);
		\draw (83.center) to (84.center);
		\draw [bend left=90, looseness=1.25] (80.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (107.center) to (97.center);
		\draw (98.center) to (108.center);
		\draw (106.center) to (96.center);
		\draw (99.center) to (109.center);
		\draw [style=logbox] (112.center) to (113.center);
		\draw [style=logbox] (114.center) to (115.center);
		\draw [style=logbox] (114.center) to (112.center);
		\draw [style=logbox] (115.center) to (113.center);
		\draw [style=logbox] (116.center) to (117.center);
		\draw [style=logbox] (118.center) to (119.center);
		\draw [style=logbox] (118.center) to (116.center);
		\draw [style=logbox] (119.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (7) at (6.75, -2.5) {$A$};
		\node [style=label] (8) at (6.75, 2.25) {$C$};
		\node [style=map] (10) at (6.75, -1) {$f$};
		\node [style=map] (11) at (6.75, 1) {$g$};
		\node [style=label] (12) at (7.25, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=map] (2) at (3.5, 0) {$g \circ f$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (6) at (3.5, -1.5) {$X$};
		\node [style=label] (7) at (6.75, -2.5) {$X$};
		\node [style=label] (8) at (6.75, 2.25) {$Z$};
		\node [style=label] (9) at (3.5, 1.25) {$Z$};
		\node [style=map] (10) at (6.75, -1) {$f$};
		\node [style=map] (11) at (6.75, 1) {$g$};
		\node [style=label] (12) at (7.25, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/con-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.25, 0) {};
		\node [style=medium map] (1) at (-4.5, -0.25) {$\psi$};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-4.5, 0.25) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-5.25, 1.25) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-3.75, 1.25) {};
		\node [style=label] (8) at (-1.5, 0) {$=$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=label] (13) at (-5.25, 2) {$X$};
		\node [style=label] (14) at (-4.5, 2) {$W$};
		\node [style=label] (15) at (-3.75, 2) {$Y$};
		\node [style=map] (16) at (1.25, -1.25) {$\phi$};
		\node [style=map] (17) at (0, 1.25) {$f$};
		\node [style=map] (18) at (2.5, 1.25) {$g$};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=label] (22) at (0, 2.75) {$X$};
		\node [style=label] (23) at (1.25, 2.75) {$W$};
		\node [style=label] (24) at (2.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (10.center) to (0);
		\draw [bend right=45] (9.center) to (0);
		\draw [bend left=45] (11.center) to (0);
		\draw (0) to (12.center);
		\draw (19.center) to (17);
		\draw (20.center) to (10.center);
		\draw (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (14.25, 0) {$M|_o$};
		\node [style=none] (14) at (14.25, 0) {};
		\node [style=none] (18) at (14.25, 1.75) {};
		\node [style=label] (19) at (14.25, 2.25) {$S$};
		\node [style=map] (21) at (12.25, 0) {$M$};
		\node [style=none] (22) at (10.5, 0) {$=$};
		\node [style=medium map] (24) at (7.75, -0.75) {$M$};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=label] (31) at (7, 1.5) {$S$};
		\node [style=label] (32) at (9, 0.25) {$O$};
		\node [style=map] (33) at (8.5, 1.5) {$o$};
		\node [style=none] (34) at (12.25, 0.25) {};
		\node [style=none] (35) at (12.25, 1.75) {};
		\node [style=label] (36) at (11.75, 1) {$O$};
		\node [style=map] (37) at (12.25, 2) {$o$};
		\node [style=none] (38) at (7.75, -1.25) {};
		\node [style=none] (39) at (7.75, -2.25) {};
		\node [style=label] (40) at (7.75, -2.75) {$P$};
		\node [style=none] (41) at (13.25, -1.25) {};
		\node [style=none] (42) at (13.25, -2.25) {};
		\node [style=label] (43) at (13.25, -2.75) {$P$};
		\node [style=whitedot] (44) at (13.25, -1.25) {};
		\node [style=none] (45) at (12.25, -0.25) {};
		\node [style=none] (46) at (14.25, -0.25) {};
		\node [style=none] (47) at (15.75, 0) {$\approx$};
		\node [style=map] (48) at (25, 0) {$q$};
		\node [style=none] (49) at (25, 0.25) {};
		\node [style=none] (50) at (25, 1.75) {};
		\node [style=label] (51) at (25, 2.25) {$S$};
		\node [style=map] (52) at (23, 0) {$e^{-F}$};
		\node [style=none] (57) at (24, -1.25) {};
		\node [style=none] (58) at (24, -2.25) {};
		\node [style=label] (59) at (24, -2.75) {$P$};
		\node [style=whitedot] (60) at (24, -1.25) {};
		\node [style=none] (61) at (23, -0.25) {};
		\node [style=none] (62) at (25, 0) {};
		\node [style=map] (63) at (19.75, 0) {$M^\dagger(o)$};
		\node [style=none] (64) at (19.75, 0.25) {};
		\node [style=none] (65) at (19.75, 1.75) {};
		\node [style=label] (66) at (19.75, 2.25) {$S$};
		\node [style=map] (67) at (17.75, 0) {$M$};
		\node [style=none] (68) at (17.75, 0.25) {};
		\node [style=none] (69) at (17.75, 1.75) {};
		\node [style=label] (70) at (17.25, 1) {$O$};
		\node [style=map] (71) at (17.75, 2) {$o$};
		\node [style=none] (72) at (18.75, -1.25) {};
		\node [style=none] (73) at (18.75, -2.25) {};
		\node [style=label] (74) at (18.75, -2.75) {$P$};
		\node [style=whitedot] (75) at (18.75, -1.25) {};
		\node [style=none] (76) at (17.75, -0.25) {};
		\node [style=none] (77) at (19.75, -0.25) {};
		\node [style=none] (78) at (21.5, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend left=45] (44) to (45.center);
		\draw [bend left=45] (46.center) to (44);
		\draw (50.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw [bend left=45] (60) to (61.center);
		\draw [bend left=45] (62.center) to (60);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw [bend left=45] (75) to (76.center);
		\draw [bend left=45] (77.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-by-z4short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.5, 0) {$f|_z$};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=label] (3) at (3.5, -1.5) {$X$};
		\node [style=label] (4) at (3.5, 1.5) {$Y$};
		\node [style=none] (5) at (5.25, 0) {$:=$};
		\node [style=label] (57) at (10.25, -1.75) {$Z$};
		\node [style=medium map] (58) at (8, 0) {$f$};
		\node [style=none] (59) at (7.5, 0.25) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=none] (61) at (7.5, 1.75) {};
		\node [style=none] (62) at (8.5, 0.5) {};
		\node [style=none] (63) at (8, -0.25) {};
		\node [style=label] (64) at (7.5, 2.25) {$Y$};
		\node [style=none] (65) at (8, -2) {};
		\node [style=label] (66) at (8, -2.5) {$X$};
		\node [style=none] (67) at (9.5, 0.5) {};
		\node [style=none] (68) at (9.5, -2) {};
		\node [style=none] (69) at (6.5, 1.25) {};
		\node [style=none] (70) at (10, 1.25) {};
		\node [style=none] (71) at (6.5, -1) {};
		\node [style=none] (72) at (10, -1) {};
		\node [style=sharpstate] (73) at (9.5, -2.25) {$z$};
		\node [style=none] (92) at (11.75, 0) {$=$};
		\node [style=medium map] (93) at (14.75, 0) {$f$};
		\node [style=none] (94) at (14, 0.25) {};
		\node [style=none] (95) at (15.5, 0.25) {};
		\node [style=none] (96) at (14, 3.75) {};
		\node [style=sharpeffect] (97) at (15.5, 2) {$z$};
		\node [style=none] (98) at (14.75, -0.5) {};
		\node [style=none] (99) at (14.75, -1.75) {};
		\node [style=label] (100) at (14, 4.25) {$Y$};
		\node [style=label] (101) at (16, 1) {$Z$};
		\node [style=label] (102) at (14.75, -2.25) {$X$};
		\node [style=none] (103) at (13, 3) {};
		\node [style=none] (104) at (16.5, 3) {};
		\node [style=none] (105) at (13, -1) {};
		\node [style=none] (106) at (16.5, -1) {};
		\node [style=label] (107) at (11.75, -0.75) {$\eqref{eq:norm-on-states-wide}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw [bend left=90, looseness=1.75] (62.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw [norm] (70.center) to (69.center);
		\draw [norm] (72.center) to (70.center);
		\draw [norm] (71.center) to (72.center);
		\draw [norm] (71.center) to (69.center);
		\draw (94.center) to (96.center);
		\draw (97) to (95.center);
		\draw (99.center) to (98.center);
		\draw [norm] (105.center) to (103.center);
		\draw [norm] (103.center) to (104.center);
		\draw [norm] (104.center) to (106.center);
		\draw [norm] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-conrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, 0) {$M|_o$};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (18) at (8, 1.75) {};
		\node [style=label] (19) at (8, 2.25) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=map] (21) at (14, -1.5) {$B$};
		\node [style=none] (22) at (15, 0.75) {};
		\node [style=none] (23) at (13, 0.75) {};
		\node [style=none] (24) at (15, 3) {};
		\node [style=none] (25) at (13, 4.75) {};
		\node [style=label] (26) at (13, 5.25) {$S$};
		\node [style=label] (27) at (15.5, 2.25) {$O$};
		\node [style=map] (28) at (15, 3.25) {$o$};
		\node [style=none] (29) at (11.75, -2.5) {};
		\node [style=none] (30) at (11.75, 4) {};
		\node [style=none] (31) at (16.75, 4) {};
		\node [style=none] (32) at (16.75, -2.5) {};
		\node [style=none] (33) at (8, -0.25) {};
		\node [style=none] (34) at (8, -1.5) {};
		\node [style=label] (35) at (8, -2) {$P$};
		\node [style=none] (36) at (14, -0.25) {};
		\node [style=none] (37) at (14, -3.25) {};
		\node [style=label] (38) at (14, -3.75) {$P$};
		\node [style=map] (40) at (15, 1.25) {$A$};
		\node [style=whitedot] (41) at (14, -0.25) {};
		\node [style=none] (42) at (15, 0.75) {};
		\node [style=none] (43) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw [bend right=45] (41) to (42.center);
		\draw [bend right=45] (43.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|_o$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (13.75, -1.75) {$M$};
		\node [style=none] (22) at (14.5, -1.25) {};
		\node [style=none] (23) at (13, -1.25) {};
		\node [style=none] (24) at (14.5, 0.25) {};
		\node [style=none] (25) at (13, 2.25) {};
		\node [style=label] (26) at (13, 2.75) {$S$};
		\node [style=label] (27) at (15, -0.75) {$O$};
		\node [style=map] (28) at (14.5, 0.5) {$o$};
		\node [style=none] (29) at (11.5, -2.5) {};
		\node [style=none] (30) at (11.5, 1.5) {};
		\node [style=none] (31) at (16, 1.5) {};
		\node [style=none] (32) at (16, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update-norm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|_o$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (14, -1.25) {$M$};
		\node [style=none] (22) at (14.75, -0.75) {};
		\node [style=none] (23) at (13.25, -0.75) {};
		\node [style=none] (24) at (14.75, 0.75) {};
		\node [style=none] (25) at (13.25, 2.75) {};
		\node [style=label] (26) at (13.25, 3.25) {$S$};
		\node [style=label] (27) at (15.25, -0.25) {$O$};
		\node [style=map] (28) at (14.75, 1) {$o$};
		\node [style=none] (29) at (11.75, -2.25) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (16.25, 2) {};
		\node [style=none] (32) at (16.25, -2.25) {};
		\node [style=none] (33) at (8, -1) {};
		\node [style=none] (34) at (8, -2.25) {};
		\node [style=label] (35) at (8, -2.75) {$P$};
		\node [style=none] (36) at (14, -1.75) {};
		\node [style=none] (37) at (14, -3.25) {};
		\node [style=label] (38) at (14, -3.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13, -0.75) {$M|_o$};
		\node [style=none] (14) at (13, -0.75) {};
		\node [style=none] (18) at (13, 1) {};
		\node [style=label] (19) at (13, 1.5) {$S$};
		\node [style=map] (21) at (15.25, -0.75) {$M$};
		\node [style=none] (22) at (11, 0) {$=$};
		\node [style=medium map] (24) at (7.75, -0.75) {$M$};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=label] (31) at (7, 1.5) {$S$};
		\node [style=label] (32) at (9, 0.25) {$O$};
		\node [style=map] (33) at (8.5, 1.5) {$o$};
		\node [style=none] (34) at (15.25, -0.5) {};
		\node [style=none] (35) at (15.25, 1) {};
		\node [style=label] (36) at (15.75, 0.25) {$O$};
		\node [style=map] (37) at (15.25, 1.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-update2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13.25, 0) {$M|_o$};
		\node [style=none] (14) at (13.25, 0) {};
		\node [style=none] (18) at (13.25, 1.75) {};
		\node [style=label] (19) at (13.25, 2.25) {$S$};
		\node [style=map] (21) at (15.25, 0) {$M$};
		\node [style=none] (22) at (11, 0) {$=$};
		\node [style=medium map] (24) at (7.75, -0.75) {$M$};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=label] (31) at (7, 1.5) {$S$};
		\node [style=label] (32) at (9, 0.25) {$O$};
		\node [style=map] (33) at (8.5, 1.5) {$o$};
		\node [style=none] (34) at (15.25, 0.25) {};
		\node [style=none] (35) at (15.25, 1.75) {};
		\node [style=label] (36) at (15.75, 1) {$O$};
		\node [style=map] (37) at (15.25, 2) {$o$};
		\node [style=none] (38) at (7.75, -1.25) {};
		\node [style=none] (39) at (7.75, -2.25) {};
		\node [style=label] (40) at (7.75, -2.75) {$P$};
		\node [style=none] (41) at (14.25, -1.25) {};
		\node [style=none] (42) at (14.25, -2.25) {};
		\node [style=label] (43) at (14.25, -2.75) {$P$};
		\node [style=whitedot] (44) at (14.25, -1.25) {};
		\node [style=none] (45) at (15.25, -0.25) {};
		\node [style=none] (46) at (13.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condprop-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$M$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (3.5, 0) {$=$};
		\node [style=map] (4) at (0.25, 2) {$\obs$};
		\node [style=none] (5) at (1.75, 3.5) {};
		\node [style=label] (6) at (-0.25, 1) {$O$};
		\node [style=label] (7) at (1.75, 4) {$F$};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=label] (65) at (1, -2) {$P$};
		\node [style=map] (67) at (-3.75, 0) {$\ucond{M}{\obs}$};
		\node [style=none] (68) at (-3.75, -0.25) {};
		\node [style=none] (69) at (-3.75, 1.25) {};
		\node [style=none] (70) at (-3.75, -1.25) {};
		\node [style=label] (71) at (-3.75, 1.75) {$F$};
		\node [style=label] (72) at (-3.75, -1.75) {$P$};
		\node [style=none] (73) at (-2, 0) {$=$};
		\node [style=map] (74) at (18.5, 0) {$\ucond{\Mpres}{\obs}$};
		\node [style=none] (75) at (18.5, 0.25) {};
		\node [style=none] (76) at (18.5, 1.5) {};
		\node [style=label] (77) at (18, 1) {$S$};
		\node [style=none] (78) at (18.5, -0.25) {};
		\node [style=medium map] (79) at (19.25, 2) {$\Mfuturef$};
		\node [style=none] (80) at (20, 1.5) {};
		\node [style=none] (81) at (19.25, 2.5) {};
		\node [style=none] (82) at (19.25, 3.5) {};
		\node [style=label] (83) at (19.25, 4) {$F$};
		\node [style=none] (84) at (20, -0.25) {};
		\node [style=label] (85) at (20.5, 1) {$P$};
		\node [style=whitedot] (86) at (19.25, -1.25) {};
		\node [style=none] (87) at (19.25, -2) {};
		\node [style=label] (88) at (19.25, -2.5) {$P$};
		\node [style=none] (90) at (-0.75, -1) {};
		\node [style=none] (91) at (2.5, -1) {};
		\node [style=none] (92) at (2.5, 2.75) {};
		\node [style=none] (93) at (-0.75, 2.75) {};
		\node [style=none] (104) at (14, 1) {};
		\node [style=none] (105) at (14, 3.75) {};
		\node [style=label] (106) at (13.5, 1.75) {$S$};
		\node [style=none] (107) at (14.25, -1) {};
		\node [style=none] (108) at (14.25, -2) {};
		\node [style=whitedot] (109) at (14.25, -1) {};
		\node [style=none] (110) at (15, 0.5) {};
		\node [style=medium map] (111) at (14.5, 4.25) {$\Mfuturef$};
		\node [style=none] (112) at (15, 3.75) {};
		\node [style=none] (113) at (15, 0.5) {};
		\node [style=none] (114) at (14.5, 4.75) {};
		\node [style=none] (115) at (14.5, 6) {};
		\node [style=label] (116) at (14.5, 6.5) {$F$};
		\node [style=medium map] (117) at (13.25, 0.75) {$\Mpres$};
		\node [style=label] (118) at (14.25, -2.5) {$P$};
		\node [style=none] (119) at (13.25, 0.25) {};
		\node [style=map] (123) at (12.5, 2.5) {$\obs$};
		\node [style=label] (124) at (12, 1.5) {$O$};
		\node [style=none] (125) at (12.5, 1) {};
		\node [style=none] (126) at (14.75, 0) {};
		\node [style=none] (127) at (14.75, 3.25) {};
		\node [style=none] (130) at (11.5, 0) {};
		\node [style=none] (131) at (11.5, 3.25) {};
		\node [style=none] (132) at (16.25, 0) {$=$};
		\node [style=none] (133) at (7, 0.75) {};
		\node [style=none] (134) at (7, 3.5) {};
		\node [style=label] (135) at (6.5, 1.75) {$S$};
		\node [style=none] (136) at (7.25, -1.25) {};
		\node [style=none] (137) at (7.25, -2.5) {};
		\node [style=whitedot] (138) at (7.25, -1.25) {};
		\node [style=none] (139) at (8.25, 0.25) {};
		\node [style=medium map] (140) at (7.5, 4) {$\Mfuturef$};
		\node [style=none] (141) at (8.25, 3.5) {};
		\node [style=none] (142) at (8.25, 0.25) {};
		\node [style=none] (143) at (7.5, 4.5) {};
		\node [style=none] (144) at (7.5, 5.75) {};
		\node [style=label] (145) at (7.5, 6.25) {$F$};
		\node [style=medium map] (146) at (6.25, 0.5) {$\Mpres$};
		\node [style=label] (147) at (7.25, -3) {$P$};
		\node [style=none] (148) at (6.25, 0) {};
		\node [style=map] (149) at (5.5, 2.25) {$\obs$};
		\node [style=label] (150) at (5, 1.25) {$O$};
		\node [style=none] (151) at (5.5, 0.75) {};
		\node [style=none] (152) at (9.25, -1.75) {};
		\node [style=none] (153) at (9.25, 5.25) {};
		\node [style=none] (154) at (4.5, -1.75) {};
		\node [style=none] (155) at (4.5, 5.25) {};
		\node [style=none] (156) at (10.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (5.center);
		\draw (8.center) to (4);
		\draw (69.center) to (70.center);
		\draw (76.center) to (75.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (80.center);
		\draw [in=270, out=-180, looseness=1.25] (86) to (78.center);
		\draw [in=-90, out=0, looseness=1.25] (86) to (84.center);
		\draw (86) to (87.center);
		\draw [style=norm] (93.center) to (92.center);
		\draw [style=norm] (92.center) to (91.center);
		\draw [style=norm] (91.center) to (90.center);
		\draw [style=norm] (90.center) to (93.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (108.center);
		\draw [in=0, out=-90] (110.center) to (109);
		\draw (112.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw [in=180, out=-90] (119.center) to (109);
		\draw (125.center) to (123);
		\draw [style=norm] (127.center) to (126.center);
		\draw [style=norm] (131.center) to (130.center);
		\draw [style=norm] (130.center) to (126.center);
		\draw [style=norm] (131.center) to (127.center);
		\draw (134.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw [in=0, out=-90] (139.center) to (138);
		\draw (141.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw [in=180, out=-90] (148.center) to (138);
		\draw (151.center) to (149);
		\draw [style=norm] (153.center) to (152.center);
		\draw [style=norm] (155.center) to (154.center);
		\draw [style=norm] (154.center) to (152.center);
		\draw [style=norm] (155.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.75, 0) {$M|^\obs$};
		\node [style=none] (1) at (11.75, -0.25) {};
		\node [style=none] (2) at (11.75, 1.25) {};
		\node [style=none] (3) at (11.75, -1.25) {};
		\node [style=label] (4) at (11.75, 1.75) {$F$};
		\node [style=label] (6) at (11.75, -1.75) {$P$};
		\node [style=none] (7) at (13.5, 0) {$=$};
		\node [style=map] (8) at (15.5, -0.25) {$\Mpres|^\obs$};
		\node [style=none] (9) at (15.5, 0) {};
		\node [style=none] (10) at (15.5, 1.25) {};
		\node [style=label] (11) at (15, 0.75) {$S$};
		\node [style=none] (12) at (15.5, -0.5) {};
		\node [style=medium map] (13) at (16.25, 1.75) {$\Mfuturef$};
		\node [style=none] (14) at (17, 1.25) {};
		\node [style=none] (15) at (16.25, 2.25) {};
		\node [style=none] (16) at (16.25, 3.25) {};
		\node [style=label] (17) at (16.25, 3.75) {$F$};
		\node [style=none] (19) at (17, -0.5) {};
		\node [style=label] (20) at (17.5, 0.75) {$P$};
		\node [style=whitedot] (21) at (16.25, -1.5) {};
		\node [style=none] (22) at (16.25, -2.25) {};
		\node [style=label] (23) at (16.25, -2.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw [in=270, out=-180, looseness=1.25] (21) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (21) to (19.center);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.25) {$ \! + \!$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=map] (6) at (-0.75, -1) {$ f $};
		\node [style=map] (7) at (0.75, -1) {$  g  $};
		\node [style=whitedot] (8) at (0, -2.25) {};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (5.center);
		\draw (9.center) to (8);
		\draw [bend left=45] (8) to (10.center);
		\draw [bend right=45] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-n2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (20, 0) {};
		\node [style=none] (1) at (18.75, 1.25) {};
		\node [style=none] (2) at (21.25, 1.25) {};
		\node [style=none] (3) at (20, -1) {};
		\node [style=none] (4) at (20, 1) {$\dots$};
		\node [style=none] (5) at (22.25, 0) {$:=$};
		\node [style=whitedot] (6) at (24.25, -0.75) {};
		\node [style=none] (7) at (23.5, 0) {};
		\node [style=none] (8) at (25, 0) {};
		\node [style=none] (9) at (24.25, -1.75) {};
		\node [style=whitedot] (10) at (25, 0) {};
		\node [style=none] (11) at (24.25, 0.5) {};
		\node [style=none] (12) at (25.75, 0.5) {};
		\node [style=none] (13) at (25.5, 1.25) {$\dots$};
		\node [style=none] (14) at (26.25, 1.75) {};
		\node [style=none] (15) at (26.25, 2.25) {};
		\node [style=whitedot] (16) at (26.25, 2.25) {};
		\node [style=none] (17) at (25.5, 3) {};
		\node [style=none] (18) at (27, 3) {};
		\node [style=whitedot] (19) at (31.5, -0.75) {};
		\node [style=none] (20) at (32.25, 0) {};
		\node [style=none] (21) at (30.75, 0) {};
		\node [style=none] (22) at (31.5, -1.75) {};
		\node [style=whitedot] (23) at (30.75, 0) {};
		\node [style=none] (24) at (31.5, 0.5) {};
		\node [style=none] (25) at (30, 0.5) {};
		\node [style=none] (26) at (30, 1.25) {$\dots$};
		\node [style=none] (27) at (29.5, 1.75) {};
		\node [style=none] (28) at (29.5, 2.25) {};
		\node [style=whitedot] (29) at (29.5, 2.25) {};
		\node [style=none] (30) at (30.25, 3) {};
		\node [style=none] (31) at (28.75, 3) {};
		\node [style=none] (32) at (28, 0) {$=$};
		\node [style=none] (33) at (23.5, 0.75) {};
		\node [style=none] (34) at (24.25, 1.25) {};
		\node [style=none] (35) at (31.5, 1.25) {};
		\node [style=none] (36) at (32.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw [bend left=45] (10) to (11.center);
		\draw [bend right=45] (10) to (12.center);
		\draw [bend left=45] (16) to (17.center);
		\draw [bend right=45] (16) to (18.center);
		\draw (14.center) to (16);
		\draw (10) to (8.center);
		\draw (22.center) to (19);
		\draw [bend right=45] (19) to (20.center);
		\draw [bend left=45] (19) to (21.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend left=45] (23) to (25.center);
		\draw [bend right=45] (29) to (30.center);
		\draw [bend left=45] (29) to (31.center);
		\draw (27.center) to (29);
		\draw (23) to (21.center);
		\draw (11.center) to (34.center);
		\draw (7.center) to (33.center);
		\draw (36.center) to (20.center);
		\draw (24.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=label] (12) at (2, -1.5) {$X \otimes Y$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=whitedot] (14) at (6, 0) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=label] (18) at (6, -1.5) {$X$};
		\node [style=whitedot] (19) at (7.25, 0) {};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (22) at (7.25, -1) {};
		\node [style=label] (23) at (7.25, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw (17.center) to (14);
		\draw [bend left=45] (14) to (15.center);
		\draw [bend right=45] (14) to (16.center);
		\draw (22.center) to (19);
		\draw [bend left=45] (19) to (20.center);
		\draw [bend right=45] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$X$};
		\node [style=label] (5) at (1, 1.5) {$X$};
		\node [style=sharpstate] (6) at (0, -1.5) {$x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=sharpstate] (8) at (4.25, -0.75) {$x$};
		\node [style=sharpstate] (9) at (5.75, -0.75) {$x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=label] (4) at (2.5, -1) {$X \otimes Y$};
		\node [style=none] (5) at (4.5, 0) {$=$};
		\node [style=whitedot] (6) at (6.5, 0.25) {};
		\node [style=none] (7) at (6.5, -0.5) {};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=label] (10) at (6.5, -1) {$X$};
		\node [style=whitedot] (11) at (7.75, 0.25) {};
		\node [style=none] (12) at (7.75, -0.5) {};
		\node [style=none] (13) at (6.75, 1.25) {};
		\node [style=none] (14) at (8.75, 1.25) {};
		\node [style=label] (15) at (7.75, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (12.center) to (11);
		\draw [bend left=45] (11) to (13.center);
		\draw [bend right=45] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyn.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (20, 0) {};
		\node [style=none] (1) at (18.75, 1.25) {};
		\node [style=none] (2) at (21.25, 1.25) {};
		\node [style=none] (3) at (20, -1) {};
		\node [style=none] (4) at (20, 1) {$\dots$};
		\node [style=none] (5) at (22.25, 0) {$:=$};
		\node [style=whitedot] (6) at (24.25, -0.75) {};
		\node [style=none] (7) at (23.5, 0) {};
		\node [style=none] (8) at (25, 0) {};
		\node [style=none] (9) at (24.25, -1.75) {};
		\node [style=whitedot] (10) at (25, 0) {};
		\node [style=none] (11) at (24.25, 0.5) {};
		\node [style=none] (12) at (25.75, 0.5) {};
		\node [style=none] (13) at (25.5, 1.25) {$\dots$};
		\node [style=none] (14) at (26.25, 1.75) {};
		\node [style=none] (15) at (26.25, 2.25) {};
		\node [style=whitedot] (16) at (26.25, 2.25) {};
		\node [style=none] (17) at (25.5, 3) {};
		\node [style=none] (18) at (27, 3) {};
		\node [style=none] (33) at (23.5, 0.75) {};
		\node [style=none] (34) at (24.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw [bend left=45] (10) to (11.center);
		\draw [bend right=45] (10) to (12.center);
		\draw [bend left=45] (16) to (17.center);
		\draw [bend right=45] (16) to (18.center);
		\draw (14.center) to (16);
		\draw (10) to (8.center);
		\draw (11.center) to (34.center);
		\draw (7.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copynorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=whitedot] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=medium map] (12) at (0, 1) {$f$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (2.25, 0) {$=$};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (6.25, 2) {};
		\node [style=none] (19) at (6.25, 0) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=whitedot] (21) at (4.75, -0.75) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (5.75, 0.25) {};
		\node [style=medium map] (24) at (4.75, 1) {$f$};
		\node [style=none] (25) at (4.75, 1.5) {};
		\node [style=none] (26) at (4.75, 2.5) {};
		\node [style=none] (27) at (4.75, -1.75) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (5.75, 0.75) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=270, out=90] (8.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw [norm] (6.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw (14.center) to (13.center);
		\draw (15.center) to (9);
		\draw [norm, in=270, out=90] (20.center) to (17.center);
		\draw [norm] (17.center) to (18.center);
		\draw [norm] (18.center) to (19.center);
		\draw [norm] (19.center) to (20.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend left=45] (23.center) to (21);
		\draw (26.center) to (25.center);
		\draw (27.center) to (21);
		\draw (29.center) to (23.center);
		\draw (28.center) to (22.center);
		\draw (30.center) to (10.center);
		\draw (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copynorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=whitedot] (9) at (2, -1.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=medium map] (12) at (0, 0.25) {$f$};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (2, -2.75) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, -2.75) {};
		\node [style=none] (34) at (5.5, 0) {$=$};
		\node [style=none] (35) at (6.5, 1.25) {};
		\node [style=none] (36) at (10, 1.25) {};
		\node [style=none] (37) at (10, -0.75) {};
		\node [style=none] (38) at (6.5, -0.75) {};
		\node [style=whitedot] (39) at (10.25, -1.5) {};
		\node [style=none] (40) at (9.25, -0.5) {};
		\node [style=none] (41) at (11.25, -0.5) {};
		\node [style=medium map] (42) at (8.25, 0.25) {$f$};
		\node [style=none] (43) at (8.25, 0.75) {};
		\node [style=none] (44) at (8.25, 2) {};
		\node [style=none] (45) at (10.25, -2.75) {};
		\node [style=none] (46) at (9.25, 0) {};
		\node [style=none] (47) at (11.25, 2) {};
		\node [style=none] (48) at (7.25, 0) {};
		\node [style=none] (49) at (7.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [norm, in=270, out=90] (8.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw [norm] (6.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [bend right=45] (10.center) to (9);
		\draw [bend left=45] (11.center) to (9);
		\draw (14.center) to (13.center);
		\draw (15.center) to (9);
		\draw (30.center) to (10.center);
		\draw (11.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [norm, in=270, out=90] (38.center) to (35.center);
		\draw [norm] (35.center) to (36.center);
		\draw [norm] (36.center) to (37.center);
		\draw [norm] (37.center) to (38.center);
		\draw [bend right=45] (40.center) to (39);
		\draw [bend left=45] (41.center) to (39);
		\draw (44.center) to (43.center);
		\draw (45.center) to (39);
		\draw (46.center) to (40.center);
		\draw (41.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (5) at (-4, 0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=map] (9) at (-4, -1.25) {$\sigma$};
		\node [style=map] (10) at (-3, 1) {$c$};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=label] (13) at (-5, 2.5) {$P$};
		\node [style=label] (14) at (-3, 2.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (7.center) to (5);
		\draw [bend right=45] (5) to (6.center);
		\draw (8.center) to (5);
		\draw (10) to (11.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=map] (6) at (-0.75, 0.5) {$f$};
		\node [style=map] (7) at (0.75, 0.5) {$f$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=whitedot] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (5.25, -1.5) {};
		\node [style=none] (13) at (4.5, 1.5) {};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=map] (19) at (5.25, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (12.center) to (11);
		\draw [bend left=45] (11) to (13.center);
		\draw [bend right=45] (11) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$B$};
		\node [style=label] (8) at (-2.5, 1.5) {$C$};
		\node [style=label] (9) at (-3, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decACBdash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$C$};
		\node [style=label] (8) at (-2.5, 1.5) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-conditions-nolabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=decompflip] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (20) at (-1.25, 0) {$=$};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=decompflip] (25) at (6, -0.75) {};
		\node [style=none] (26) at (6, 0.25) {};
		\node [style=none] (27) at (5.5, -1.75) {};
		\node [style=none] (28) at (6.5, -1.75) {};
		\node [style=none] (29) at (6.5, -1) {};
		\node [style=none] (30) at (5.5, -1) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=decomp] (35) at (6, 0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (5.5, 1.5) {};
		\node [style=none] (38) at (6.5, 1.5) {};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=none] (46) at (9.5, -1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (50) at (11, -1) {};
		\node [style=none] (51) at (11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
		\draw (15.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (26.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (36.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-equiv-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (6.25, 1.75) {};
		\node [style=map] (23) at (4.25, 0.75) {$f$};
		\node [style=map] (24) at (6.25, 0.75) {$g$};
		\node [style=label] (25) at (4.25, 2.25) {$B$};
		\node [style=label] (26) at (6.25, 2.25) {$B'$};
		\node [style=decomp] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-0.75, -0.25) {};
		\node [style=label] (34) at (-1.25, 1.5) {$B$};
		\node [style=label] (35) at (-0.25, 1.5) {$B'$};
		\node [style=label] (36) at (-0.75, -1.5) {$S$};
		\node [style=decompwide] (37) at (5.25, -1) {};
		\node [style=none] (38) at (5.25, -2) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=label] (44) at (3.75, -0.25) {$A$};
		\node [style=label] (45) at (6.75, -0.25) {$A'$};
		\node [style=label] (46) at (5.25, -2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (28.center);
		\draw (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (12) at (5.5, -1.25) {};
		\node [style=none] (13) at (4.75, -0.75) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (5.5, -1.75) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=label] (19) at (5.5, -2.75) {};
		\node [style=label] (20) at (5.5, -2.75) {$S$};
		\node [style=label] (21) at (4, -0.5) {$A$};
		\node [style=label] (22) at (6.75, -0.5) {$A'$};
		\node [style=decomp] (27) at (4.75, 0) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (4.25, 2.75) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1) {};
		\node [style=label] (36) at (4.25, 3.25) {$B$};
		\node [style=label] (37) at (4.75, 0.75) {$C$};
		\node [style=decompflip] (38) at (5.75, 1.75) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (5.75, 2.75) {};
		\node [style=label] (41) at (5.75, 3.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$A$};
		\node [style=label] (8) at (-2.5, 1.5) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-2.25, -0.25) {$B$};
		\node [style=label] (10) at (0.25, 2) {$B'$};
		\node [style=none] (11) at (-3.75, 0) {$=$};
		\node [style=decomp] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1.75, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-0.5, -2) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=label] (47) at (-0.5, -2.5) {$S$};
		\node [style=label] (49) at (-1.75, 2) {$A$};
		\node [style=label] (50) at (-0.75, 2) {$C$};
		\node [style=none] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-0.75, 1.5) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=decompwide] (54) at (-7, -1) {};
		\node [style=none] (55) at (-6.25, -0.75) {};
		\node [style=none] (56) at (-7.75, -0.75) {};
		\node [style=none] (57) at (-6.25, 0) {};
		\node [style=none] (58) at (-7.75, 1.5) {};
		\node [style=none] (59) at (-7, -1.25) {};
		\node [style=label] (60) at (-5.25, -0.25) {$A'$};
		\node [style=label] (61) at (-7.75, 2) {$A$};
		\node [style=decomp] (62) at (-6.25, 0.5) {};
		\node [style=none] (63) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-6.75, 0.75) {};
		\node [style=none] (65) at (-7, -2) {};
		\node [style=none] (66) at (-7, -1.25) {};
		\node [style=label] (67) at (-7, -2.5) {$S$};
		\node [style=label] (68) at (-5.75, 2) {$B'$};
		\node [style=label] (69) at (-6.75, 2) {$C$};
		\node [style=none] (70) at (-5.75, 0.75) {};
		\node [style=none] (71) at (-6.75, 1.5) {};
		\node [style=none] (72) at (-5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-2.5, 2.25) {$A$};
		\node [style=label] (8) at (-3.5, 2.25) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$S$};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1.75) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw [in=-90, out=90] (13.center) to (11.center);
		\draw [in=-90, out=90] (15.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decompflip-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=label] (7) at (0.75, -1.5) {$A$};
		\node [style=label] (8) at (1.75, -1.5) {$A'$};
		\node [style=label] (9) at (1.25, 1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deltax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -0.5) {$x$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=label] (2) at (-2, 1) {$X$};
		\node [style=none] (3) at (0.5, 0) {$\mapsto$};
		\node [style=map] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (3, -1.75) {};
		\node [style=label] (7) at (3, 1.75) {$Y$};
		\node [style=map] (9) at (3, -1.75) {$x$};
		\node [style=label] (10) at (4, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.5, 2.25) {$p_\omega$};
		\node [style=none] (1) at (-6, 1.75) {};
		\node [style=none] (2) at (-5, 1.75) {};
		\node [style=none] (3) at (-4, 1.75) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=label] (9) at (-6, 0.25) {$X_1$};
		\node [style=label] (10) at (-5, 0.25) {$X_2$};
		\node [style=label] (11) at (-4, 0.25) {$X_3$};
		\node [style=label] (12) at (-3, 0.25) {$X_4$};
		\node [style=none] (13) at (-1.5, 1.75) {$=$};
		\node [style=whitedot] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (0.25, 3) {};
		\node [style=none] (18) at (0.25, 3.25) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=map] (27) at (0.25, 3.5) {$p_a$};
		\node [style=medium map] (28) at (5.5, 3.5) {$p_d$};
		\node [style=medium map] (29) at (2.75, 3.5) {$p_c$};
		\node [style=whitedot] (30) at (4.25, 2.25) {};
		\node [style=none] (31) at (4.25, -0.25) {};
		\node [style=none] (32) at (3.5, 3) {};
		\node [style=none] (33) at (5, 3) {};
		\node [style=none] (34) at (5, 3) {};
		\node [style=none] (35) at (3.5, 3) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (7.25, 0) {};
		\node [style=label] (43) at (1, -0.5) {$X_1$};
		\node [style=label] (44) at (4.5, -0.75) {$X_2$};
		\node [style=label] (45) at (6.25, -0.5) {$X_3$};
		\node [style=label] (46) at (7.25, -0.5) {$X_4$};
		\node [style=whitedot] (47) at (7.25, 1) {};
		\node [style=none] (48) at (7.25, 1) {};
		\node [style=none] (49) at (5.5, 3) {};
		\node [style=none] (50) at (8, 2.75) {};
		\node [style=none] (51) at (8, 2.75) {};
		\node [style=map] (53) at (8, 3.5) {$p_b$};
		\node [style=none] (54) at (6.25, 3) {};
		\node [style=none] (55) at (7.25, 1) {};
		\node [style=none] (56) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (14);
		\draw [bend right=45] (14) to (16.center);
		\draw [bend left=45] (14) to (17.center);
		\draw (31.center) to (30);
		\draw [bend left=45] (30) to (32.center);
		\draw [bend right=45] (30) to (33.center);
		\draw (35.center) to (32.center);
		\draw (48.center) to (47);
		\draw [bend left=45] (47) to (49.center);
		\draw [in=-90, out=15] (47) to (50.center);
		\draw (41.center) to (48.center);
		\draw (40.center) to (54.center);
		\draw [bend right=345] (55.center) to (56.center);
		\draw (51.center) to (53);
		\draw (18.center) to (27);
		\draw (27) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, 0) {$=$};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=label] (14) at (-0.25, 1.5) {$Y$};
		\node [style=map] (15) at (-0.25, 0) {$c$};
		\node [style=whitedot] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (5.75, -1.5) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (6.75, 0.5) {};
		\node [style=map] (20) at (5.75, -1.5) {$\lambda$};
		\node [style=none] (22) at (6.75, 1.25) {};
		\node [style=label] (23) at (6.75, 1.75) {$Y$};
		\node [style=medium map] (24) at (3.75, 1.25) {$p$};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=label] (26) at (-0.25, -1.5) {$X$};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=label] (29) at (3, -1.5) {$X$};
		\node [style=label] (30) at (5, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (15);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=label] (2) at (-1.5, 1.5) {$Y$};
		\node [style=map] (3) at (-1.5, 0) {$\pi'$};
		\node [style=whitedot] (4) at (6.75, 0.25) {};
		\node [style=none] (5) at (6.75, -1) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (7.75, 1.25) {};
		\node [style=map] (8) at (6.75, -1) {$\lambda$};
		\node [style=none] (9) at (7.75, 2) {};
		\node [style=label] (10) at (7.75, 2.5) {$Y$};
		\node [style=medium map] (11) at (4.75, 2) {$p$};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=label] (16) at (4, 0.75) {$X$};
		\node [style=label] (17) at (6, 1) {$Y$};
		\node [style=none] (18) at (0.25, 0) {$=$};
		\node [style=whitedot] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.25, -0.25) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=none] (25) at (4, 1.5) {};
		\node [style=map] (26) at (3.25, -0.25) {$\lambda$};
		\node [style=map] (27) at (2.5, 2) {$p$};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=label] (29) at (7.5, -0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (5.center) to (4);
		\draw [bend left=45] (4) to (6.center);
		\draw [bend right=45] (4) to (7.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (3);
		\draw (15.center) to (14.center);
		\draw (23.center) to (22);
		\draw [bend left=45] (22) to (24.center);
		\draw [bend right=45] (22) to (25.center);
		\draw (28.center) to (25.center);
		\draw (24.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, 0) {$=$};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=label] (14) at (-0.25, 1.5) {$Y$};
		\node [style=map] (15) at (-0.25, 0) {$f$};
		\node [style=whitedot] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (5.75, -1.5) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (6.75, 0.5) {};
		\node [style=map] (20) at (5.75, -1.5) {$\lambda$};
		\node [style=none] (22) at (6.75, 1.25) {};
		\node [style=label] (23) at (6.75, 1.75) {$Y$};
		\node [style=medium map] (24) at (3.75, 1.25) {$p$};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=label] (26) at (-0.25, -1.5) {$X$};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=label] (29) at (3, -1.5) {$X$};
		\node [style=label] (30) at (5, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (15);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-ci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, 0) {$=$};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=label] (14) at (-0.25, 1.5) {$X$};
		\node [style=map] (15) at (-0.25, 0) {$c$};
		\node [style=whitedot] (16) at (5.75, -0.5) {};
		\node [style=none] (17) at (5.75, -1.5) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (6.75, 0.5) {};
		\node [style=map] (20) at (5.75, -1.5) {$\lambda$};
		\node [style=none] (22) at (6.75, 1.25) {};
		\node [style=label] (23) at (6.75, 1.75) {$X$};
		\node [style=medium map] (24) at (3.75, 1.25) {$p_c$};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=label] (26) at (-0.25, -1.5) {$Z$};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=label] (29) at (3, -1.5) {$Z$};
		\node [style=label] (30) at (5, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (15);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$=$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=label] (2) at (0.5, 1.5) {$Y$};
		\node [style=map] (3) at (0.5, 0) {$c$};
		\node [style=whitedot] (4) at (6.5, -0.5) {};
		\node [style=none] (5) at (6.5, -1.5) {};
		\node [style=none] (6) at (5.25, 0.75) {};
		\node [style=none] (7) at (7.5, 0.5) {};
		\node [style=whitedot] (8) at (6.5, -1.5) {};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=label] (10) at (7.5, 1.75) {$Y$};
		\node [style=medium map] (11) at (4.5, 1.25) {$p_c$};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=label] (13) at (0.5, -1.5) {$X$};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=label] (16) at (3.75, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (5.center) to (4);
		\draw [bend left=45] (4) to (6.center);
		\draw [bend right=45] (4) to (7.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (3);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=label] (14) at (0.25, 1.25) {$Z$};
		\node [style=map] (15) at (0.25, -0.5) {$\pi$};
		\node [style=whitedot] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (4.75, 0.75) {};
		\node [style=map] (20) at (4, -1) {$\lambda$};
		\node [style=map] (21) at (3.25, 1) {$p_\pi$};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=label] (23) at (4.75, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density-state-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=label] (3) at (0.25, 1.25) {$X$};
		\node [style=map] (4) at (0.25, -0.5) {$\omega$};
		\node [style=whitedot] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (4.75, 0.75) {};
		\node [style=whitedot] (9) at (4, -1) {};
		\node [style=map] (10) at (3.25, 1) {$p$};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=label] (12) at (4.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (6.center) to (5);
		\draw [bend left=45] (5) to (7.center);
		\draw [bend right=45] (5) to (8.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/density.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=label] (14) at (0.25, 1.25) {$X$};
		\node [style=map] (15) at (0.25, -0.5) {$\omega$};
		\node [style=whitedot] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (4.75, 0.75) {};
		\node [style=map] (20) at (4, -1) {$\lambda$};
		\node [style=map] (21) at (3.25, 1) {$p$};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=label] (23) at (4.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.5) {$f$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=map] (14) at (4.5, 0.75) {$f$};
		\node [style=map] (15) at (6.5, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=upground] (6) at (0.5, 1.5) {};
		\node [style=label] (7) at (0.5, 2.25) {$X$};
		\node [style=label] (8) at (5, 0.75) {$W$};
		\node [style=medium map] (9) at (3.25, 1.75) {$g$};
		\node [style=label] (15) at (3.25, 3.5) {$Y$};
		\node [style=map] (16) at (2.5, -3) {$\omega$};
		\node [style=map] (17) at (4.5, -3) {$\sigma$};
		\node [style=label] (21) at (5.25, -2) {$Z$};
		\node [style=medium map] (22) at (4, -0.25) {$f$};
		\node [style=whitedot] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (3.25, 2.25) {};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (4.5, -0.75) {};
		\node [style=none] (32) at (7.25, 0) {$=$};
		\node [style=none] (34) at (10, 0.25) {};
		\node [style=none] (36) at (10, 1.25) {};
		\node [style=label] (39) at (12.5, 0.75) {$W$};
		\node [style=medium map] (40) at (10.75, 1.75) {$g$};
		\node [style=label] (41) at (10.75, 3.5) {$Y$};
		\node [style=map] (42) at (10.5, -3) {$\omega$};
		\node [style=map] (43) at (12, -3) {$\sigma$};
		\node [style=label] (44) at (12.75, -2) {$Z$};
		\node [style=medium map] (45) at (11.5, -0.25) {$f$};
		\node [style=whitedot] (46) at (10.5, -1.75) {};
		\node [style=none] (47) at (11, -0.75) {};
		\node [style=none] (48) at (10, -1.25) {};
		\node [style=none] (49) at (10.5, -3) {};
		\node [style=none] (50) at (11.5, 1.25) {};
		\node [style=none] (51) at (11.5, 0.25) {};
		\node [style=none] (52) at (10.75, 2.25) {};
		\node [style=none] (53) at (10.75, 3) {};
		\node [style=none] (54) at (12, -0.75) {};
		\node [style=label] (55) at (9.25, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6) to (3.center);
		\draw (23) to (26.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend right=45] (25.center) to (23);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (17);
		\draw (36.center) to (34.center);
		\draw (46) to (49.center);
		\draw [in=-90, out=15, looseness=1.25] (46) to (47.center);
		\draw [bend right=45] (48.center) to (46);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (43);
		\draw [in=90, out=-90] (34.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-I.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (34) at (14.25, 0.25) {};
		\node [style=none] (35) at (14.25, -1) {};
		\node [style=label] (36) at (14.25, -1.5) {$I$};
		\node [style=none] (37) at (15.5, 0) {$=$};
		\node [style=none] (38) at (16.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$=$};
		\node [style=map] (1) at (3.25, 0) {$f$};
		\node [style=upground] (2) at (3.25, 1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=map] (4) at (0, 0.75) {$p$};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (24) at (9.25, 0.25) {};
		\node [style=none] (25) at (9.25, -1) {};
		\node [style=label] (26) at (9.25, -1.5) {$X \otimes Y$};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=upground] (28) at (12, 0.25) {};
		\node [style=none] (29) at (12, -1) {};
		\node [style=label] (30) at (12, -1.5) {$X$};
		\node [style=upground] (31) at (13.25, 0.25) {};
		\node [style=none] (32) at (13.25, -1) {};
		\node [style=label] (33) at (13.25, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-state_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5, -0.5) {$\omega$};
		\node [style=upground] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=none] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-time-P-actions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3, -2) {$O_1$};
		\node [style=none] (4) at (-3, 0) {$S_1$};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (14) at (-1, -2) {$O_2$};
		\node [style=none] (15) at (-1, 0) {$S_2$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, -2) {$O_3$};
		\node [style=none] (21) at (1, 0) {$S_3$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (3, -2) {$O_4$};
		\node [style=none] (31) at (3, 0) {$S_4$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=label] (37) at (5.5, 0) {$\dots$};
		\node [style=label] (38) at (0.25, 3.75) {$P$};
		\node [style=none] (39) at (-0.25, 3.5) {};
		\node [style=none] (41) at (0, 3.25) {};
		\node [style=none] (42) at (-1, 2) {};
		\node [style=none] (43) at (0.5, 3.25) {};
		\node [style=none] (44) at (1, 2) {};
		\node [style=none] (45) at (0.75, 3.25) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (1, 3.5) {};
		\node [style=none] (48) at (4.5, 2) {};
		\node [style=none] (51) at (-3, 0.25) {};
		\node [style=none] (52) at (-1, 1.5) {$U_1$};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (1, 1.5) {$U_2$};
		\node [style=none] (56) at (1, 1.25) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (3, 1.5) {$U_3$};
		\node [style=none] (59) at (3, 1.25) {};
		\node [style=none] (60) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (17.center) to (18.center);
		\draw [style={arrow=.99}] (23.center) to (24.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (28.center) to (29.center);
		\draw [style={arrow=.99}] (33.center) to (34.center);
		\draw [style={arrow=.99}] (35.center) to (36.center);
		\draw [style={arrow=.99}] (41.center) to (42.center);
		\draw [style={arrow=.99}] (43.center) to (44.center);
		\draw [style={arrow=.99}] (45.center) to (46.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
		\draw [style={arrow=.99}] (53.center) to (54.center);
		\draw [style={arrow=.99}] (56.center) to (57.center);
		\draw [style={arrow=.99}] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-time-short-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (2.5, -3) {};
		\node [style=none] (44) at (2.5, 1.25) {};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=none] (46) at (7, -3) {};
		\node [style=none] (48) at (4.5, -2.5) {};
		\node [style=none] (49) at (4.5, -2.75) {};
		\node [style=whitedot] (50) at (4.5, -2.5) {};
		\node [style=none] (51) at (5.5, -1.75) {};
		\node [style=none] (52) at (3.5, -1.75) {};
		\node [style=none] (53) at (4.5, -3.25) {};
		\node [style=map] (54) at (4.5, -9) {$\pi$};
		\node [style=label] (55) at (5.25, -4.25) {$S_m$};
		\node [style=none] (56) at (4.5, -3.25) {};
		\node [style=map] (57) at (3.5, 4.75) {$A_t$};
		\node [style=none] (58) at (3.5, 7) {};
		\node [style=upground] (59) at (5.5, 2.75) {};
		\node [style=label] (60) at (4.5, -2) {$S_t$};
		\node [style=label] (61) at (6.25, 0.25) {$S_{t+1}$};
		\node [style=label] (62) at (6.25, 2) {$S_{n+1}$};
		\node [style=map] (63) at (5.5, -1) {$B_t$};
		\node [style=label] (64) at (8, -2.75) {$t=m$};
		\node [style=label] (65) at (7.75, -2) {$n$};
		\node [style=label] (66) at (2.75, 2.25) {$S^[n,m]$};
		\node [style=none] (67) at (2.5, 3.25) {};
		\node [style=none] (68) at (2.5, 6.5) {};
		\node [style=none] (69) at (5.25, 6.5) {};
		\node [style=none] (70) at (5.25, 3.25) {};
		\node [style=label] (84) at (4.25, 3.75) {$S_t$};
		\node [style=label] (85) at (4.25, 5.75) {$O_t$};
		\node [style=label] (87) at (3.5, 7.5) {$O^{[n,m]}$};
		\node [style=none] (88) at (3, -7.75) {};
		\node [style=none] (89) at (3, -5.75) {};
		\node [style=none] (90) at (6, -5.75) {};
		\node [style=none] (91) at (6, -7.75) {};
		\node [style=map] (92) at (4.5, -6.75) {$B_t$};
		\node [style=label] (93) at (7, -7.5) {$t=1$};
		\node [style=label] (94) at (6.75, -6.75) {$m$};
		\node [style=label] (95) at (6.5, 3.5) {$t=m$};
		\node [style=label] (96) at (6.25, 4.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=90, out=-90] (44.center) to (43.center);
		\draw [style=dashed] (43.center) to (46.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (44.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [bend right=45] (50) to (51.center);
		\draw [bend right=45] (52.center) to (50);
		\draw (53.center) to (50);
		\draw (56.center) to (54);
		\draw (58.center) to (52.center);
		\draw (59) to (51.center);
		\draw [style=dashed, in=90, out=-90] (68.center) to (67.center);
		\draw [style=dashed] (67.center) to (70.center);
		\draw [style=dashed] (70.center) to (69.center);
		\draw [style=dashed] (68.center) to (69.center);
		\draw [style=dashed, in=90, out=-90] (89.center) to (88.center);
		\draw [style=dashed] (89.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (91.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-time-short1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-6, -2.25) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=label] (18) at (-5, 1) {$O_t$};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=whitedot] (26) at (-4, -1.75) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, -2.5) {};
		\node [style=map] (30) at (-4, -3.75) {$\pi$};
		\node [style=label] (31) at (-3.25, -2.75) {$S_1$};
		\node [style=none] (32) at (-4, -2.5) {};
		\node [style=map] (33) at (-5, -0.25) {$A_t$};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=upground] (35) at (-3, 3.5) {};
		\node [style=label] (36) at (-4, -1.25) {$S_t$};
		\node [style=label] (37) at (-2.25, 1) {$S_{t+1}$};
		\node [style=label] (38) at (-2.25, 2.75) {$S_{n+1}$};
		\node [style=map] (39) at (-3, -0.25) {$B_t$};
		\node [style=label] (40) at (-0.5, -2) {$t=1$};
		\node [style=label] (41) at (-0.75, -1.25) {$n$};
		\node [style=none] (42) at (1, 0) {$=$};
		\node [style=none] (43) at (2.5, -3) {};
		\node [style=none] (44) at (2.5, 1.25) {};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=none] (46) at (7, -3) {};
		\node [style=none] (48) at (4.5, -2.5) {};
		\node [style=none] (49) at (4.5, -2.75) {};
		\node [style=whitedot] (50) at (4.5, -2.5) {};
		\node [style=none] (51) at (5.5, -1.75) {};
		\node [style=none] (52) at (3.5, -1.75) {};
		\node [style=none] (53) at (4.5, -3.25) {};
		\node [style=map] (54) at (4.5, -4.5) {$\pi$};
		\node [style=label] (55) at (5.25, -3.5) {$S_1$};
		\node [style=none] (56) at (4.5, -3.25) {};
		\node [style=map] (57) at (3.5, 4.75) {$A_t$};
		\node [style=none] (58) at (3.5, 7) {};
		\node [style=upground] (59) at (5.5, 2.75) {};
		\node [style=label] (60) at (4.5, -2) {$S_t$};
		\node [style=label] (61) at (6.25, 0.25) {$S_{t+1}$};
		\node [style=label] (62) at (6.25, 2) {$S_{n+1}$};
		\node [style=map] (63) at (5.5, -1) {$B_t$};
		\node [style=label] (64) at (8, -2.75) {$t=1$};
		\node [style=label] (65) at (7.75, -2) {$n$};
		\node [style=label] (66) at (2.75, 2.25) {$S^{[n]}$};
		\node [style=none] (67) at (2.5, 3.25) {};
		\node [style=none] (68) at (2.5, 6.5) {};
		\node [style=none] (69) at (5.25, 6.5) {};
		\node [style=none] (70) at (5.25, 3.25) {};
		\node [style=label] (84) at (4.25, 3.75) {$S_t$};
		\node [style=label] (85) at (4.25, 5.75) {$O_t$};
		\node [style=label] (87) at (3.5, 7.5) {$O^{[n]}$};
		\node [style=label] (88) at (6.5, 3.5) {$t=1$};
		\node [style=label] (89) at (6.25, 4.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=90, out=-90] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw [bend right=45] (26) to (27.center);
		\draw [bend right=45] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (32.center) to (30);
		\draw (34.center) to (28.center);
		\draw (35) to (27.center);
		\draw [style=dashed, in=90, out=-90] (44.center) to (43.center);
		\draw [style=dashed] (43.center) to (46.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (44.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [bend right=45] (50) to (51.center);
		\draw [bend right=45] (52.center) to (50);
		\draw (53.center) to (50);
		\draw (56.center) to (54);
		\draw (58.center) to (52.center);
		\draw (59) to (51.center);
		\draw [style=dashed, in=90, out=-90] (68.center) to (67.center);
		\draw [style=dashed] (67.center) to (70.center);
		\draw [style=dashed] (70.center) to (69.center);
		\draw [style=dashed] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-time-short1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-6, -2.25) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=label] (18) at (-5, 1) {$O_t$};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=whitedot] (26) at (-4, -1.75) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, -2.5) {};
		\node [style=map] (30) at (-4, -3.75) {$\pi$};
		\node [style=label] (31) at (-3.25, -2.75) {$S_1$};
		\node [style=none] (32) at (-4, -2.5) {};
		\node [style=map] (33) at (-5, -0.25) {$A_t$};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=upground] (35) at (-3, 3.5) {};
		\node [style=label] (36) at (-4, -1.25) {$S_t$};
		\node [style=label] (37) at (-2.25, 1) {$S_{t+1}$};
		\node [style=label] (38) at (-2.25, 2.75) {$S_{n+1}$};
		\node [style=map] (39) at (-3, -0.25) {$B_t$};
		\node [style=label] (40) at (-0.5, -2) {$t=1$};
		\node [style=label] (41) at (-0.75, -1.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=90, out=-90] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw [bend right=45] (26) to (27.center);
		\draw [bend right=45] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (32.center) to (30);
		\draw (34.center) to (28.center);
		\draw (35) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-time-short2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-6, -2.25) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (0, -2.25) {};
		\node [style=label] (18) at (-5, 1) {$O_t$};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=whitedot] (26) at (-4, -1.75) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, -2.5) {};
		\node [style=map] (30) at (-4, -3.75) {$\pi$};
		\node [style=label] (31) at (-3.25, -2.75) {$S_1$};
		\node [style=none] (32) at (-4, -2.5) {};
		\node [style=map] (33) at (-5, -0.25) {$A_t$};
		\node [style=none] (34) at (-5, 0.75) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=label] (36) at (-4, -1.25) {$S_t$};
		\node [style=label] (37) at (-1.5, 1) {$S_{t+1}$};
		\node [style=label] (38) at (-1.5, 2.75) {$S_{n+1}$};
		\node [style=medium map] (39) at (-2.25, -0.25) {$B_t$};
		\node [style=label] (40) at (1, -2) {$t=1$};
		\node [style=label] (41) at (0.75, -1.25) {$n$};
		\node [style=none] (42) at (-2.25, 0.25) {};
		\node [style=upground] (43) at (-2.25, 3.5) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (-1.5, -3.5) {};
		\node [style=label] (46) at (-1, -2.75) {$P$};
		\node [style=map] (47) at (-1.5, -3.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, in=90, out=-90] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw [bend right=45] (26) to (27.center);
		\draw [bend right=45] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (32.center) to (30);
		\draw (34.center) to (28.center);
		\draw (35.center) to (27.center);
		\draw (43) to (42.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=label] (2) at (-1.5, -1) {$X \otimes Y$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=label] (6) at (1.5, -1) {$X$};
		\node [style=upground] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=label] (9) at (2.75, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (1) at (6.5, 0.75) {};
		\node [style=none] (2) at (6.5, -0.5) {};
		\node [style=label] (3) at (6.5, -1) {$I$};
		\node [style=none] (4) at (8, 0) {$=$};
		\node [style=whitedot] (5) at (13.75, 0) {};
		\node [style=none] (6) at (13.75, -0.75) {};
		\node [style=none] (7) at (13, 0.75) {};
		\node [style=none] (8) at (14.5, 0.75) {};
		\node [style=none] (9) at (14.5, 0.75) {};
		\node [style=none] (10) at (11.5, 0) {$=$};
		\node [style=label] (11) at (13.75, -1.25) {$I$};
		\node [style=label] (12) at (13, 1.25) {$I$};
		\node [style=label] (13) at (14.5, 1.25) {$I$};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (10.5, 1) {};
		\node [style=none] (16) at (10.5, -0.75) {};
		\node [style=none] (17) at (9, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
		\draw [bend left=45] (5) to (7.center);
		\draw [bend right=45] (5) to (8.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discmodel-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (2.75, 0) {$=$};
		\node [style=whitedot] (14) at (6.25, -1.5) {};
		\node [style=map] (15) at (5.25, -0.25) {$A$};
		\node [style=map] (16) at (6.75, 2) {$ \ \ B \ \ $};
		\node [style=whitedot] (17) at (5.25, 0.75) {};
		\node [style=none] (18) at (6.25, 1.5) {};
		\node [style=none] (19) at (7.25, 1.5) {};
		\node [style=none] (20) at (6.25, 1.5) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=none] (22) at (4.25, 3.5) {};
		\node [style=none] (23) at (6.75, 2.5) {};
		\node [style=none] (24) at (6.75, 3.5) {};
		\node [style=none] (25) at (5.25, -0.75) {};
		\node [style=none] (26) at (7.25, -0.75) {};
		\node [style=none] (27) at (6.25, -2.5) {};
		\node [style=label] (28) at (1.75, -1) {$S^{(i)}$};
		\node [style=label] (29) at (1.75, 1.25) {$S^{(i + 1)}$};
		\node [style=label] (30) at (8.25, -2.25) {$S^{(i)}$};
		\node [style=label] (31) at (8.25, 3) {$S^{(i + 1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw [in=0, out=-90] (20.center) to (17);
		\draw [in=-180, out=-90] (21.center) to (17);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=-180, out=-90] (25.center) to (14);
		\draw (17) to (25.center);
		\draw (26.center) to (19.center);
		\draw [in=-90, out=0] (14) to (26.center);
		\draw (27.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disctime-bigpolicy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (1.75, -1) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=map] (6) at (1.75, -2.25) {$\pi$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=label] (9) at (5.5, 1.75) {$\dots$};
		\node [style=none] (19) at (-1.25, 0) {$=$};
		\node [style=large map] (20) at (-4.25, -1) {$\omega$};
		\node [style=none] (21) at (-6, -0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [style=label] (25) at (-6, 1) {$S_1$};
		\node [style=label] (26) at (-4, 1) {$S_n$};
		\node [style=none] (27) at (-4.5, 0) {$\dots$};
		\node [style=none] (28) at (-3.25, -0.5) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style=label] (30) at (-3.25, 1) {$O_n$};
		\node [style=none] (31) at (-5.5, -0.5) {};
		\node [style=none] (32) at (-5.5, 0.5) {};
		\node [style=label] (33) at (-5.25, 1) {$O_1$};
		\node [style=whitedot] (35) at (0.75, 0) {};
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=none] (37) at (0.25, 0.5) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (0.25, 2.25) {};
		\node [style=none] (40) at (1.25, 2.25) {};
		\node [style=map] (41) at (1.25, 1.25) {$A_1$};
		\node [style=label] (42) at (0.25, 2.75) {$S_1$};
		\node [style=label] (43) at (1.25, 2.75) {$O_1$};
		\node [style=whitedot] (63) at (4, 0.75) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=whitedot] (66) at (3, 1.5) {};
		\node [style=none] (67) at (3.5, 2) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=none] (69) at (3, 1.25) {};
		\node [style=none] (70) at (2.5, 3.75) {};
		\node [style=none] (71) at (3.5, 3.75) {};
		\node [style=map] (72) at (3.5, 2.75) {$A_2$};
		\node [style=label] (73) at (2.5, 4.25) {$S_2$};
		\node [style=label] (74) at (3.5, 4.25) {$O_2$};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=map] (79) at (6.75, 3.25) {$B_{n-1}$};
		\node [style=none] (80) at (6.75, 3.25) {};
		\node [style=none] (81) at (6.75, 4.25) {};
		\node [style=none] (87) at (6.75, 4.25) {};
		\node [style=whitedot] (89) at (6.75, 4.25) {};
		\node [style=none] (90) at (7.5, 4.75) {};
		\node [style=none] (91) at (6, 4.75) {};
		\node [style=none] (93) at (6, 6.5) {};
		\node [style=none] (94) at (7.5, 6.5) {};
		\node [style=map] (95) at (7.5, 5.5) {$A_{n-1}$};
		\node [style=label] (96) at (6, 7) {$S_n$};
		\node [style=label] (97) at (7.5, 7) {$O_n$};
		\node [style=none] (98) at (1.75, -1) {};
		\node [style=none] (99) at (3.5, -0.5) {};
		\node [style=label] (100) at (4.25, 5.5) {$\dots$};
		\node [style=none] (101) at (4.5, -0.5) {};
		\node [style=none] (102) at (7, 2.75) {};
		\node [style=label] (103) at (5.75, -1.25) {$\dots$};
		\node [style=whitedot] (105) at (5.75, -2) {};
		\node [style=none] (106) at (7, -1.25) {};
		\node [style=none] (107) at (4.5, -1.25) {};
		\node [style=none] (108) at (4.5, -0.5) {};
		\node [style=none] (109) at (6.25, 2.75) {};
		\node [style=none] (110) at (7, 2.75) {};
		\node [style=none] (111) at (5.75, -3) {};
		\node [style=label] (112) at (-2.5, 1) {$P$};
		\node [style=none] (113) at (-2.5, 0.5) {};
		\node [style=none] (114) at (-2.5, -0.5) {};
		\node [style=label] (115) at (9, 7) {$P$};
		\node [style=map] (116) at (5.75, -3) {$\sigma$};
		\node [style=none] (118) at (7, 0.25) {};
		\node [style=none] (119) at (7, 0) {};
		\node [style=whitedot] (120) at (7, -1.25) {};
		\node [style=none] (121) at (9, 0) {};
		\node [style=none] (123) at (7, 0) {};
		\node [style=none] (124) at (9, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw [bend right=45] (35) to (36.center);
		\draw [bend right=45] (37.center) to (35);
		\draw (38.center) to (35);
		\draw (39.center) to (37.center);
		\draw (40.center) to (36.center);
		\draw [bend right=45] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw [bend right=45] (66) to (67.center);
		\draw [bend right=45] (68.center) to (66);
		\draw (69.center) to (66);
		\draw (70.center) to (68.center);
		\draw (71.center) to (67.center);
		\draw [bend left=45] (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw [bend right=45] (89) to (90.center);
		\draw [bend right=45] (91.center) to (89);
		\draw (93.center) to (91.center);
		\draw (94.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.75] (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=270, out=0, looseness=0.75] (105) to (106.center);
		\draw [bend right=45] (107.center) to (105);
		\draw (108.center) to (107.center);
		\draw (106.center) to (102.center);
		\draw (105) to (111.center);
		\draw (113.center) to (114.center);
		\draw (119.center) to (118.center);
		\draw [bend right=45] (120) to (121.center);
		\draw (123.center) to (120);
		\draw (124.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disctime-bigstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.25) {$B_1$};
		\node [style=whitedot] (1) at (1.75, -1) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=map] (6) at (1.75, -2.25) {$\pi$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=label] (9) at (5.5, 1.75) {$\dots$};
		\node [style=none] (19) at (-1.25, 0) {$=$};
		\node [style=large map] (20) at (-4.25, -1) {$\omega$};
		\node [style=none] (21) at (-5.75, -0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=label] (25) at (-5.75, 1) {$S_1$};
		\node [style=label] (26) at (-3.5, 1) {$S_n$};
		\node [style=none] (27) at (-4.25, 0) {$\dots$};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-2.75, 0.5) {};
		\node [style=label] (30) at (-2.75, 1) {$O_n$};
		\node [style=none] (31) at (-5.25, -0.5) {};
		\node [style=none] (32) at (-5.25, 0.5) {};
		\node [style=label] (33) at (-5, 1) {$O_1$};
		\node [style=whitedot] (35) at (0.75, 0) {};
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=none] (37) at (0.25, 0.5) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (0.25, 2.25) {};
		\node [style=none] (40) at (1.25, 2.25) {};
		\node [style=map] (41) at (1.25, 1.25) {$A_1$};
		\node [style=label] (42) at (0.25, 2.75) {$S_1$};
		\node [style=label] (43) at (1.25, 2.75) {$O_1$};
		\node [style=whitedot] (63) at (4, 0.75) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=whitedot] (66) at (3, 1.5) {};
		\node [style=none] (67) at (3.5, 2) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=none] (69) at (3, 1.25) {};
		\node [style=none] (70) at (2.5, 3.75) {};
		\node [style=none] (71) at (3.5, 3.75) {};
		\node [style=map] (72) at (3.5, 2.75) {$A_2$};
		\node [style=label] (73) at (2.5, 4.25) {$S_2$};
		\node [style=label] (74) at (3.5, 4.25) {$O_2$};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=map] (79) at (6.25, 3.25) {$B_{n-1}$};
		\node [style=none] (80) at (6.25, 2.25) {};
		\node [style=none] (81) at (6.25, 4.25) {};
		\node [style=none] (87) at (6.25, 4.25) {};
		\node [style=whitedot] (89) at (6.25, 4.25) {};
		\node [style=none] (90) at (7, 4.75) {};
		\node [style=none] (91) at (5.5, 4.75) {};
		\node [style=none] (93) at (5.5, 6.5) {};
		\node [style=none] (94) at (7, 6.5) {};
		\node [style=map] (95) at (7, 5.5) {$A_{n-1}$};
		\node [style=label] (96) at (5.5, 7) {$S_n$};
		\node [style=label] (97) at (7, 7) {$O_n$};
		\node [style=none] (98) at (1.75, -1) {};
		\node [style=none] (99) at (4, -0.5) {};
		\node [style=label] (100) at (4.25, 5.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw [bend right=45] (35) to (36.center);
		\draw [bend right=45] (37.center) to (35);
		\draw (38.center) to (35);
		\draw (39.center) to (37.center);
		\draw (40.center) to (36.center);
		\draw [bend right=45] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw [bend right=45] (66) to (67.center);
		\draw [bend right=45] (68.center) to (66);
		\draw (69.center) to (66);
		\draw (70.center) to (68.center);
		\draw (71.center) to (67.center);
		\draw [bend left=45] (76.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw [bend right=45] (89) to (90.center);
		\draw [bend right=45] (91.center) to (89);
		\draw (93.center) to (91.center);
		\draw (94.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.75] (98.center) to (99.center);
		\draw (1) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disctimeG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3, -2) {$O_1$};
		\node [style=none] (4) at (-3, 0) {$S_1$};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (14) at (-1, -2) {$O_2$};
		\node [style=none] (15) at (-1, 0) {$S_2$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, -2) {$O_3$};
		\node [style=none] (21) at (1, 0) {$S_3$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (3, -2) {$O_4$};
		\node [style=none] (31) at (3, 0) {$S_4$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=label] (37) at (5.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (17.center) to (18.center);
		\draw [style={arrow=.99}] (23.center) to (24.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (28.center) to (29.center);
		\draw [style={arrow=.99}] (33.center) to (34.center);
		\draw [style={arrow=.99}] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disctimepolicyG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3, -2) {$O_1$};
		\node [style=none] (4) at (-3, 0) {$S_1$};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (14) at (-1, -2) {$O_2$};
		\node [style=none] (15) at (-1, 0) {$S_2$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, -2) {$O_3$};
		\node [style=none] (21) at (1, 0) {$S_3$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (3, -2) {$O_4$};
		\node [style=none] (31) at (3, 0) {$S_4$};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=label] (37) at (5.5, 0) {$\dots$};
		\node [style=label] (38) at (0.25, 2) {$P$};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (0.5, 1.5) {};
		\node [style=none] (44) at (1, 0.5) {};
		\node [style=none] (45) at (0.75, 1.75) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=none] (48) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (17.center) to (18.center);
		\draw [style={arrow=.99}] (23.center) to (24.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
		\draw [style={arrow=.99}] (28.center) to (29.center);
		\draw [style={arrow=.99}] (33.center) to (34.center);
		\draw [style={arrow=.99}] (35.center) to (36.center);
		\draw [style={arrow=.99}] (41.center) to (42.center);
		\draw [style={arrow=.99}] (43.center) to (44.center);
		\draw [style={arrow=.99}] (45.center) to (46.center);
		\draw [style={arrow=.99}] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-channel-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, 0) {$\poMs$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=label] (3) at (-0.5, 1.75) {$S$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=label] (8) at (-1.25, -2) {$\Minput$};
		\node [style=label] (9) at (0.25, -2) {$O$};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=medium map] (11) at (4.5, 0) {$\pMso$};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (3.75, 2.25) {};
		\node [style=label] (14) at (3.75, 2.75) {$S$};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=label] (19) at (4.5, -2.5) {$\Minput$};
		\node [style=none] (21) at (6.25, 0.5) {};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=label] (29) at (6.25, -2.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw [style=norm] (24.center) to (25.center);
		\draw [style=norm] (23.center) to (26.center);
		\draw [style=norm] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-channel-picf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, 0) {$f|_Z$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=label] (3) at (-0.5, 1.75) {$Y$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=label] (8) at (-1.25, -2) {$X$};
		\node [style=label] (9) at (0.25, -2) {$Z$};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=medium map] (11) at (4.5, 0) {$f$};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (3.75, 2.25) {};
		\node [style=label] (14) at (3.75, 2.75) {$Y$};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=label] (19) at (4.5, -2.5) {$X$};
		\node [style=none] (21) at (6.25, 0.5) {};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=label] (29) at (6.25, -2.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw [style=norm] (24.center) to (25.center);
		\draw [style=norm] (23.center) to (26.center);
		\draw [style=norm] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (11) at (11.75, 1.75) {$\poMs$};
		\node [style=whitedot] (12) at (13.25, 0.5) {};
		\node [style=none] (13) at (14.25, 1.5) {};
		\node [style=none] (14) at (12.25, 1.5) {};
		\node [style=none] (15) at (13.25, -1) {};
		\node [style=none] (16) at (14.25, 3) {};
		\node [style=none] (18) at (11.75, 3) {};
		\node [style=label] (19) at (11.75, 3.75) {$S$};
		\node [style=label] (20) at (14.25, 3.75) {$O$};
		\node [style=map] (21) at (13.25, -0.75) {$\pMo$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.5, 0) {$\pMso$};
		\node [style=none] (25) at (8.25, 0.5) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (28) at (8.25, 1.5) {};
		\node [style=none] (30) at (6.75, 1.5) {};
		\node [style=label] (31) at (6.75, 2) {$S$};
		\node [style=label] (32) at (8.25, 2) {$O$};
		\node [style=none] (34) at (7.5, -0.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=label] (36) at (7.5, -2) {$\Minput$};
		\node [style=label] (37) at (12.25, -3.75) {$\Minput$};
		\node [style=whitedot] (38) at (12.25, -2) {};
		\node [style=none] (39) at (13.25, -1) {};
		\node [style=none] (40) at (11.25, -1) {};
		\node [style=none] (42) at (11.75, 2.25) {};
		\node [style=none] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (11.25, -1) {};
		\node [style=none] (45) at (12.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw [bend right=45] (38) to (39.center);
		\draw [bend right=45] (40.center) to (38);
		\draw (42.center) to (18.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-channelf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (11) at (11.75, 1.75) {$f|_Z$};
		\node [style=whitedot] (12) at (13.25, 0.5) {};
		\node [style=none] (13) at (14.25, 1.5) {};
		\node [style=none] (14) at (12.25, 1.5) {};
		\node [style=none] (15) at (13.25, -1) {};
		\node [style=none] (16) at (14.25, 3) {};
		\node [style=none] (18) at (11.75, 3) {};
		\node [style=label] (19) at (11.75, 3.75) {$Y$};
		\node [style=label] (20) at (14.25, 3.75) {$Z$};
		\node [style=map] (21) at (13.25, -0.75) {$\sigma$};
		\node [style=none] (22) at (9.75, 0) {$=$};
		\node [style=medium map] (24) at (7.5, 0) {$f$};
		\node [style=none] (25) at (8.25, 0.5) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (28) at (8.25, 1.5) {};
		\node [style=none] (30) at (6.75, 1.5) {};
		\node [style=label] (31) at (6.75, 2) {$Y$};
		\node [style=label] (32) at (8.25, 2) {$Z$};
		\node [style=none] (34) at (7.5, -0.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=label] (36) at (7.5, -2) {$X$};
		\node [style=label] (37) at (12.25, -3.75) {$X$};
		\node [style=whitedot] (38) at (12.25, -2) {};
		\node [style=none] (39) at (13.25, -1) {};
		\node [style=none] (40) at (11.25, -1) {};
		\node [style=none] (42) at (11.75, 2.25) {};
		\node [style=none] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (11.25, -1) {};
		\node [style=none] (45) at (12.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw [bend right=45] (38) to (39.center);
		\draw [bend right=45] (40.center) to (38);
		\draw (42.center) to (18.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f|_Z$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=label] (6) at (0, 1.75) {$Y$};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=label] (8) at (-0.75, -1.75) {$X$};
		\node [style=label] (9) at (0.75, -1.75) {$Z$};
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=medium map] (11) at (5.5, 0) {$f$};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=none] (14) at (5, 1.75) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (5.5, -0.25) {};
		\node [style=label] (17) at (5, 2.25) {$Y$};
		\node [style=none] (18) at (5.5, -1.75) {};
		\node [style=label] (19) at (5.5, -2.25) {$X$};
		\node [style=label] (20) at (7, -2.25) {$Z$};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (7, -1.75) {};
		\node [style=none] (23) at (4, 1.25) {};
		\node [style=none] (24) at (7.5, 1.25) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [norm] (24.center) to (23.center);
		\draw [norm] (26.center) to (24.center);
		\draw [norm] (25.center) to (26.center);
		\draw [norm] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$\omega$};
		\node [style=none] (1) at (-5.75, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=label] (7) at (-5.75, 1.75) {$X$};
		\node [style=label] (9) at (-4.25, 1.75) {$Y$};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=whitedot] (12) at (-0.5, 0.25) {};
		\node [style=map] (13) at (0.5, 1.5) {$\omega|_X$};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=label] (20) at (0.5, 3.25) {$Y$};
		\node [style=label] (22) at (-1.5, 3.25) {$X$};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, 2.75) {};
		\node [style=medium map] (27) at (0, -1.5) {$\omega$};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=upground] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -1.25) {};
		\node [style=label] (32) at (1.25, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [in=-90, out=0] (12) to (15.center);
		\draw [in=180, out=-90] (23.center) to (12);
		\draw (24.center) to (23.center);
		\draw (30) to (29.center);
		\draw (31.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\pi$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$X$};
		\node [style=label] (9) at (2.5, 2.5) {$Y$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=label] (22) at (0.75, -1.5) {$X$};
		\node [style=medium map] (23) at (8, -0.5) {$\omega$};
		\node [style=none] (24) at (9, 1.25) {};
		\node [style=none] (25) at (7, 1.25) {};
		\node [style=label] (26) at (7, 2) {$X$};
		\node [style=label] (27) at (9, 2) {$Y$};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (9, 0) {};
		\node [style=map] (30) at (13.25, 0.75) {$d$};
		\node [style=whitedot] (31) at (14.25, -1) {};
		\node [style=none] (32) at (15.25, 0) {};
		\node [style=none] (33) at (13.25, 0) {};
		\node [style=none] (34) at (14.25, -2) {};
		\node [style=none] (35) at (15.25, 1.75) {};
		\node [style=map] (36) at (14.25, -2.5) {$\pi'$};
		\node [style=none] (37) at (13.25, 1.75) {};
		\node [style=label] (38) at (13.25, 2.5) {$X$};
		\node [style=label] (39) at (15.25, 2.5) {$Y$};
		\node [style=none] (40) at (11, 0) {$=$};
		\node [style=label] (41) at (15, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (25.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (31) to (34.center);
		\draw [bend right=45] (31) to (32.center);
		\draw [bend right=45] (33.center) to (31);
		\draw (35.center) to (32.center);
		\draw (34.center) to (36);
		\draw (37.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist-state-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0.5) {};
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=whitedot] (2) at (4.5, -0.5) {};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (5.5, -0.5) {};
		\node [style=whitedot] (5) at (5.5, -0.5) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=whitedot] (9) at (0.5, -0.5) {};
		\node [style=label] (10) at (0.5, 1) {$X \otimes Y$};
		\node [style=label] (11) at (4.5, 1) {$X$};
		\node [style=label] (12) at (5.5, 1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dot-notation1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$f_n$};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (1.75, 3) {};
		\node [style=none] (4) at (3.5, 3) {};
		\node [style=none] (5) at (1.5, -2.75) {};
		\node [style=none] (6) at (2.5, -2.75) {};
		\node [style=none] (7) at (3.5, -2.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style=label] (11) at (0.75, -3.25) {$W^{[N]}$};
		\node [style=label] (12) at (2.5, -3.25) {$X_1$};
		\node [style=label] (13) at (3.75, -3.25) {$Y$};
		\node [style=none] (14) at (0.5, -2.25) {};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.5, -2.25) {};
		\node [style=label] (18) at (1.25, 3.5) {$Z^{[N]}$};
		\node [style=label] (19) at (3.75, 3.5) {$X_{N+1}$};
		\node [style=label] (20) at (5.5, -2) {$n=1$};
		\node [style=label] (21) at (1, -1.25) {$W_n$};
		\node [style=label] (22) at (5.5, -1.25) {$N$};
		\node [style=label] (23) at (3, 1.25) {$X_n$};
		\node [style=label] (24) at (1.25, 1.25) {$Z_n$};
		\node [style=label] (25) at (4, -1.25) {$Y$};
		\node [style=label] (26) at (3, -1.25) {$X_n$};
		\node [style=label] (27) at (6.5, 0) {$:=$};
		\node [style=medium map] (28) at (9.75, 0) {$f_n$};
		\node [style=none] (29) at (9, 0.5) {};
		\node [style=none] (30) at (10.75, 0.5) {};
		\node [style=none] (31) at (9, 1.5) {};
		\node [style=none] (32) at (10.75, 3) {};
		\node [style=none] (33) at (8.75, -1.75) {};
		\node [style=none] (34) at (9.75, -2.75) {};
		\node [style=none] (35) at (10.75, -2.75) {};
		\node [style=none] (36) at (8.75, -0.5) {};
		\node [style=none] (37) at (9.75, -0.5) {};
		\node [style=none] (38) at (10.75, -0.5) {};
		\node [style=label] (39) at (9.75, -3.25) {$X_1$};
		\node [style=label] (40) at (11, -3.25) {$Y$};
		\node [style=none] (41) at (7.75, -2.25) {};
		\node [style=none] (42) at (7.75, 2) {};
		\node [style=none] (43) at (11.75, 2) {};
		\node [style=none] (44) at (11.75, -2.25) {};
		\node [style=label] (45) at (11, 3.5) {$X_{N+1}$};
		\node [style=label] (46) at (12.75, -2) {$n=1$};
		\node [style=label] (47) at (8.25, -1.25) {$W_n$};
		\node [style=label] (48) at (12.75, -1.25) {$N$};
		\node [style=label] (49) at (10.25, 1.25) {$X_n$};
		\node [style=label] (50) at (8.5, 1.5) {$Z_n$};
		\node [style=label] (51) at (11.25, -1.25) {$Y$};
		\node [style=label] (52) at (10.25, -1.25) {$X_n$};
		\node [style=label] (53) at (13.75, 0) {$:=$};
		\node [style=medium map] (54) at (17.75, -4.5) {$f_1$};
		\node [style=none] (55) at (17, -4) {};
		\node [style=none] (56) at (18.75, -4) {};
		\node [style=none] (57) at (16.25, -3.5) {};
		\node [style=none] (58) at (16.75, -6.25) {};
		\node [style=none] (59) at (16.75, -5) {};
		\node [style=none] (60) at (17.75, -5) {};
		\node [style=none] (61) at (18.75, -5) {};
		\node [style=label] (62) at (16.75, -6.75) {$W_1$};
		\node [style=label] (63) at (19.25, -3) {$X_2$};
		\node [style=label] (64) at (15.75, -3.5) {$Z_1$};
		\node [style=label] (65) at (20, -7.5) {$Y$};
		\node [style=label] (66) at (17.75, -6.75) {$X_1$};
		\node [style=none] (67) at (17.75, -6.25) {};
		\node [style=none] (68) at (20, -7) {};
		\node [style=none] (69) at (18.75, -2) {};
		\node [style=medium map] (70) at (18.75, -1.5) {$f_2$};
		\node [style=none] (71) at (17.75, -2) {};
		\node [style=none] (72) at (19.75, -2) {};
		\node [style=none] (73) at (17.75, -3) {};
		\node [style=label] (74) at (17.75, -3.5) {$W_2$};
		\node [style=label] (75) at (20.5, -4.75) {$\dots$};
		\node [style=whitedot] (76) at (20, -5.75) {};
		\node [style=none] (77) at (21.25, -5) {};
		\node [style=none] (78) at (18.75, -5) {};
		\node [style=none] (79) at (21.25, -5) {};
		\node [style=none] (80) at (18, -1) {};
		\node [style=none] (81) at (17, -0.5) {};
		\node [style=label] (82) at (16.5, -0.5) {$Z_2$};
		\node [style=label] (83) at (19.25, 0.25) {$\dots$};
		\node [style=medium map] (84) at (19.25, 2.75) {$f_N$};
		\node [style=none] (85) at (18.5, 3.25) {};
		\node [style=none] (86) at (20.25, 3.25) {};
		\node [style=none] (87) at (18.25, 2.25) {};
		\node [style=none] (88) at (19.25, 2.25) {};
		\node [style=none] (89) at (20.25, 2.25) {};
		\node [style=none] (90) at (18.25, 2.25) {};
		\node [style=none] (91) at (18.25, 1.5) {};
		\node [style=label] (92) at (18.25, 1.25) {$W_N$};
		\node [style=none] (93) at (18.5, 4.5) {};
		\node [style=label] (94) at (18.5, 5) {$Z_N$};
		\node [style=none] (95) at (19.25, 1.5) {};
		\node [style=none] (96) at (20.25, 4.5) {};
		\node [style=label] (97) at (20.25, 5) {$X_{N+1}$};
		\node [style=label] (98) at (21, 1.75) {$Y$};
		\node [style=none] (99) at (21.25, 0) {};
		\node [style=none] (100) at (19.25, -1) {};
		\node [style=none] (101) at (19.25, -0.25) {};
		\node [style=label] (102) at (19.75, 1.75) {$X_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw [style=dashed, in=90, out=-90] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (35.center);
		\draw [style=dashed, in=90, out=-90] (42.center) to (41.center);
		\draw [style=dashed] (41.center) to (44.center);
		\draw [style=dashed] (44.center) to (43.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (57.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (67.center) to (60.center);
		\draw (69.center) to (56.center);
		\draw (73.center) to (71.center);
		\draw [in=270, out=0, looseness=0.75] (76) to (77.center);
		\draw [bend right=45] (78.center) to (76);
		\draw (76) to (68.center);
		\draw [in=135, out=-90, looseness=0.75] (72.center) to (76);
		\draw [in=90, out=-90, looseness=0.75] (81.center) to (80.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (85.center);
		\draw (88.center) to (95.center);
		\draw (96.center) to (86.center);
		\draw [in=90, out=-90] (89.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (99.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/efe-approx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (16, 0) {$e^{-\EFE}$};
		\node [style=none] (12) at (16, -0.5) {};
		\node [style=none] (13) at (16, -0.5) {};
		\node [style=none] (14) at (16, -1.25) {};
		\node [style=label] (16) at (16, -1.75) {$P$};
		\node [style=medium map] (17) at (20.5, 0) {$ M $};
		\node [style=none] (18) at (20.5, -0.5) {};
		\node [style=none] (19) at (20.5, -0.5) {};
		\node [style=none] (20) at (20.5, -1.25) {};
		\node [style=label] (21) at (21.75, 1) {$\EFO$};
		\node [style=none] (22) at (21.25, 0.5) {};
		\node [style=none] (23) at (21.25, 1.75) {};
		\node [style=none] (24) at (18, 0) {$\approx$};
		\node [style=label] (25) at (20.5, -1.75) {$P$};
		\node [style=map] (26) at (21.25, 2) {$\prefs$};
		\node [style=none] (27) at (19.75, 0.5) {};
		\node [style=upground] (28) at (19.75, 1.75) {};
		\node [style=label] (29) at (19.25, 1) {$\EFS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/efe-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$\omega_\pi$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=label] (6) at (-0.5, 1.5) {$S$};
		\node [style=label] (7) at (0.5, 1.5) {$O$};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=whitedot] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (4.5, 1.25) {};
		\node [style=map] (12) at (4.5, 1.25) {$c$};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=label] (14) at (4.5, 2.5) {$O$};
		\node [style=label] (15) at (3, 2.5) {$S$};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=map] (18) at (3.75, -0.75) {$d$};
		\node [style=map] (19) at (3.75, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw (13.center) to (12);
		\draw (16.center) to (10.center);
		\draw (9) to (17.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.25) {$B$};
		\node [style=whitedot] (1) at (2.5, -1.5) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (2.5, -2.5) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=map] (6) at (2.5, -3) {$\pi$};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=map] (41) at (1.5, -0.5) {$A$};
		\node [style=label] (43) at (1.5, 1.75) {$O_1$};
		\node [style=whitedot] (63) at (4, 0.75) {};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (71) at (3, 3.25) {};
		\node [style=map] (72) at (3, 2.25) {$A$};
		\node [style=label] (74) at (3, 3.75) {$O_2$};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (5, 1.75) {};
		\node [style=map] (79) at (5.5, 2.25) {$B$};
		\node [style=none] (90) at (5, 1.75) {};
		\node [style=none] (94) at (5, 2.25) {};
		\node [style=map] (95) at (5.5, 4.25) {$A$};
		\node [style=label] (97) at (5.5, 5.75) {$O_3$};
		\node [style=none] (98) at (2.5, -1.5) {};
		\node [style=none] (99) at (3.5, -0.5) {};
		\node [style=none] (101) at (4.5, -0.5) {};
		\node [style=none] (102) at (6, 1.75) {};
		\node [style=whitedot] (105) at (5.25, -1.75) {};
		\node [style=none] (106) at (6, -1) {};
		\node [style=none] (107) at (4.5, -1.25) {};
		\node [style=none] (108) at (4.5, -0.5) {};
		\node [style=none] (109) at (6, 1.75) {};
		\node [style=none] (110) at (6, 2.25) {};
		\node [style=none] (111) at (5.25, -2.5) {};
		\node [style=map] (116) at (5.25, -2.75) {$\sigma$};
		\node [style=none] (118) at (6, 0.5) {};
		\node [style=none] (119) at (6, 0.25) {};
		\node [style=none] (123) at (6, 0.25) {};
		\node [style=label] (125) at (1.75, -2) {$S_1$};
		\node [style=label] (126) at (6.75, -0.75) {$P$};
		\node [style=label] (127) at (2.75, 0.5) {$S_2$};
		\node [style=label] (128) at (6.25, 3.25) {$S_3$};
		\node [style=none] (129) at (5.5, 2.75) {};
		\node [style=none] (130) at (5.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (40.center) to (36.center);
		\draw [bend right=45] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw [bend left=45] (76.center) to (75.center);
		\draw (94.center) to (90.center);
		\draw [in=-90, out=0, looseness=0.75] (98.center) to (99.center);
		\draw (1) to (98.center);
		\draw [in=270, out=0, looseness=1.25] (105) to (106.center);
		\draw [in=180, out=-90] (107.center) to (105);
		\draw (108.center) to (107.center);
		\draw (106.center) to (102.center);
		\draw (105) to (111.center);
		\draw (119.center) to (118.center);
		\draw (130.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-ai-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.75, 0) {$M|^{\obs}$};
		\node [style=map] (1) at (6.75, -0.75) {$B$};
		\node [style=none] (2) at (6.75, -0.5) {};
		\node [style=none] (3) at (6.75, 2) {};
		\node [style=map] (5) at (6.75, 2.25) {$\obs$};
		\node [style=none] (6) at (6.75, -1) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=none] (9) at (8.75, -0.25) {};
		\node [style=none] (10) at (8.75, 1.5) {};
		\node [style=none] (11) at (8.75, -0.25) {};
		\node [style=map] (13) at (5, -1) {$E$};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=map] (16) at (8.75, 1.5) {$\prefs$};
		\node [style=sharpeffect] (17) at (5, 0.75) {$\pi$};
		\node [style=sharpstate] (18) at (6.75, -1.75) {$\pi$};
		\node [style=sharpstate] (19) at (8.75, -1.25) {$\pi$};
		\node [style=map] (21) at (6.75, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (8.center);
		\draw (18) to (6.center);
		\draw (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.5) {$h$};
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=label] (7) at (0.5, 2) {$C$};
		\node [style=label] (8) at (2.5, 2) {$D$};
		\node [style=medium map] (9) at (1.5, -2) {$f$};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=none] (12) at (0.75, -3.75) {};
		\node [style=none] (13) at (2.25, -3.75) {};
		\node [style=label] (14) at (0.75, -4.25) {$A$};
		\node [style=label] (15) at (2.75, -3) {$B$};
		\node [style=map] (16) at (2.25, -3.75) {$\omega$};
		\node [style=map] (17) at (4.5, -1.75) {$g$};
		\node [style=none] (18) at (4.5, -3) {};
		\node [style=upground] (19) at (4.5, -0.25) {};
		\node [style=label] (20) at (4.5, -3.75) {$C$};
		\node [style=label] (21) at (5.25, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-diagram2-overall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=label] (7) at (0.5, 2) {$X$};
		\node [style=label] (8) at (5, 2.25) {$W$};
		\node [style=medium map] (9) at (3.25, 1.75) {$g$};
		\node [style=label] (15) at (3.25, 3.5) {$Y$};
		\node [style=map] (16) at (2.5, -3) {$\omega$};
		\node [style=map] (17) at (4.5, -3) {$\sigma$};
		\node [style=label] (21) at (5.5, -0.5) {$Z$};
		\node [style=medium map] (22) at (4, -0.25) {$f$};
		\node [style=whitedot] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (3.25, 2.25) {};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (4.5, -0.75) {};
		\node [style=whitedot] (32) at (4, 0.75) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=none] (35) at (4, 0.75) {};
		\node [style=whitedot] (36) at (4.5, -2) {};
		\node [style=none] (37) at (5.5, -1) {};
		\node [style=none] (39) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (23) to (26.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend right=45] (25.center) to (23);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (17);
		\draw [bend right=45] (32) to (33.center);
		\draw [bend right=45] (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=label] (7) at (0.5, 2) {$X$};
		\node [style=label] (8) at (5, 0.75) {$W$};
		\node [style=medium map] (9) at (3.25, 1.75) {$g$};
		\node [style=label] (15) at (3.25, 3.5) {$Y$};
		\node [style=map] (16) at (2.5, -3) {$\omega$};
		\node [style=map] (17) at (4.5, -3) {$\sigma$};
		\node [style=label] (21) at (5.25, -2) {$Z$};
		\node [style=medium map] (22) at (4, -0.25) {$f$};
		\node [style=whitedot] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (3.25, 2.25) {};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (23) to (26.center);
		\draw [bend right=45] (23) to (24.center);
		\draw [bend right=45] (25.center) to (23);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/external.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11, 0) {$\modelM$};
		\node [style=none] (1) at (10, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=none] (4) at (10, 0.5) {};
		\node [style=none] (5) at (10, 1.5) {};
		\node [style=none] (6) at (12, 1.5) {};
		\node [style=none] (7) at (12, -1.5) {};
		\node [style=none] (8) at (10, -1.5) {};
		\node [style=label] (9) at (11, 2) {$\iset{Y}$};
		\node [style=label] (10) at (11, -2) {$\iset{X}$};
		\node [style=none] (11) at (11, 1.25) {$\dots$};
		\node [style=none] (12) at (11, -1) {$\dots$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=map] (14) at (2.5, 0) {$ \ext_{\iset{A}}(\modelM) $};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=label] (19) at (2.5, -2) {$\iset{X}$};
		\node [style=none] (20) at (2.5, -1) {$\dots$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=label] (25) at (2.5, 2) {$\iset{Y} \cup \iset{A}$};
		\node [style=none] (26) at (2.5, 1) {$\dots$};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (10, -0.25) {};
		\node [style=none] (29) at (9.25, 1.5) {};
		\node [style=none] (30) at (7.75, 1.5) {};
		\node [style=label] (31) at (8.5, 2) {$\iset{A}$};
		\node [style=none] (32) at (9.25, 0.75) {};
		\node [style=none] (33) at (7.75, 0.75) {};
		\node [style=none] (34) at (8.5, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw [in=-180, out=-90] (32.center) to (27.center);
		\draw [in=-180, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/febox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (3) at (-1.5, -1) {$o$};
		\node [style=map] (8) at (1.5, -1) {$\pi$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=medium map] (11) at (0, 1) {$\qquad FE \qquad$};
		\node [style=label] (12) at (2.25, 0) {$P$};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=label] (15) at (-2.25, 0) {$O$};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=label] (18) at (-0.5, 0) {$S$};
		\node [style=map] (19) at (0, -1) {$q_\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functoriality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=map] (5) at (1, -1) {$g'$};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=map] (10) at (-1, -1) {$f'$};
		\node [style=map] (11) at (1, 1) {$g$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3.5, 0) {$=$};
		\node [style=map] (15) at (5, 1) {$f$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=map] (20) at (7, -1) {$g'$};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=map] (25) at (5, -1) {$f'$};
		\node [style=map] (26) at (7, 1) {$g$};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaussian-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (5, 1.25) {$ \! + \!$};
		\node [style=none] (1) at (5, 2.25) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (6.25, 0) {};
		\node [style=whitedot] (4) at (6.25, 0.25) {$ \! * \!$};
		\node [style=none] (5) at (6.25, 0.25) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=map] (8) at (7.5, -1.5) {$N(0,I)$};
		\node [style=map] (9) at (5, -1.5) {$\Sigma^{-1}$};
		\node [style=map] (10) at (3.75, 0) {$-\mu$};
		\node [style=label] (11) at (5, 2.75) {$X$};
		\node [style=none] (12) at (2.25, 0) {$=$};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=label] (14) at (0.25, 2) {$X$};
		\node [style=map] (15) at (0.25, 0) {$N(\mu,\Sigma)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
		\draw (5.center) to (4);
		\draw [bend right=45] (4) to (6.center);
		\draw [bend left=45] (4) to (7.center);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.5, -0.5) {$\omega$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=label] (9) at (-6, 1.5) {$X_1$};
		\node [style=label] (12) at (-3, 1.5) {$X_n$};
		\node [style=none] (13) at (-4.5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.75) {$\omega$};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=label] (6) at (-0.75, 1) {$S^{[n]}$};
		\node [style=label] (7) at (0.75, 1) {$O^{[n]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genmodelpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.75) {$\omega_\pi$};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=label] (6) at (-0.75, 1) {$S^{[n]}$};
		\node [style=label] (7) at (0.75, 1) {$O^{[n]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=map] (2) at (-3, 0) {$\id{A}$};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=label] (7) at (-3, -1.5) {$A$};
		\node [style=label] (8) at (-0.25, -1.5) {$A$};
		\node [style=label] (9) at (-0.25, 1.25) {$A$};
		\node [style=label] (10) at (-3, 1.25) {$A$};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=map] (13) at (3.5, 0) {$g \circ f$};
		\node [style=none] (14) at (5.25, 0) {$=$};
		\node [style=none] (15) at (6.75, -2) {};
		\node [style=none] (16) at (6.75, 2) {};
		\node [style=label] (17) at (3.5, -1.5) {$A$};
		\node [style=label] (18) at (6.75, -2.5) {$A$};
		\node [style=label] (19) at (6.75, 2.25) {$C$};
		\node [style=label] (20) at (3.5, 1.25) {$C$};
		\node [style=map] (21) at (6.75, -1) {$f$};
		\node [style=map] (22) at (6.75, 1) {$g$};
		\node [style=label] (23) at (7.25, 0) {$B$};
		\node [style=none] (24) at (11.75, -1) {};
		\node [style=none] (25) at (11.75, 1) {};
		\node [style=map] (26) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (27) at (11.75, -1.5) {$A \otimes B$};
		\node [style=label] (28) at (11.75, 1.5) {$C \otimes D$};
		\node [style=none] (29) at (13.5, 0) {$=$};
		\node [style=none] (30) at (15, -1) {};
		\node [style=none] (31) at (15, 1) {};
		\node [style=map] (32) at (15, 0) {$f$};
		\node [style=label] (33) at (15, -1.5) {$A$};
		\node [style=label] (34) at (15, 1.25) {$C$};
		\node [style=none] (35) at (16.5, -1) {};
		\node [style=none] (36) at (16.5, 1) {};
		\node [style=map] (37) at (16.5, 0) {$g$};
		\node [style=label] (38) at (16.5, -1.5) {$B$};
		\node [style=label] (39) at (16.5, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/habit-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=medium map] (2) at (0.5, 0) {habits};
		\node [style=label] (4) at (0.5, 2) {policies};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2-O-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.25) {$M'$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (3.5, 3) {};
		\node [style=large map] (17) at (-0.75, 3) {$  M''  $};
		\node [style=none] (18) at (-2.25, 3.5) {};
		\node [style=none] (19) at (-0.25, 3.5) {};
		\node [style=none] (20) at (-2.25, 4.5) {};
		\node [style=none] (21) at (-0.25, 4.5) {};
		\node [style=none] (28) at (3.5, 3) {};
		\node [style=large map] (29) at (3.5, 3) {$M''$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (4, 3.5) {};
		\node [style=none] (32) at (2, 4.5) {};
		\node [style=none] (33) at (4, 4.5) {};
		\node [style=label] (34) at (-2.25, 5) {$S^{t,1}_1$};
		\node [style=label] (41) at (-1, 1) {$S^t_1$};
		\node [style=label] (42) at (2.25, 1.5) {$S^t_2$};
		\node [style=label] (43) at (1, -2) {$S_t$};
		\node [style=label] (44) at (-0.25, 5) {$S^{t,1}_2$};
		\node [style=label] (45) at (2, 5) {$S^{t,2}_1$};
		\node [style=label] (46) at (4, 5) {$S^{t,2}_2$};
		\node [style=large map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (1.75, -2.5) {};
		\node [style=none] (51) at (3.75, -2.5) {};
		\node [style=label] (52) at (3.75, -1.25) {$S_{t+1}$};
		\node [style=none] (53) at (3.75, -1.75) {};
		\node [style=none] (54) at (4.25, -3.5) {};
		\node [style=none] (55) at (4.25, -4.25) {};
		\node [style=label] (56) at (4.25, -4.75) {$P$};
		\node [style=none] (58) at (2.25, -3.5) {};
		\node [style=none] (59) at (2.25, -4.25) {};
		\node [style=label] (60) at (2.25, -4.75) {$S_t$};
		\node [style=none] (61) at (-1.25, 3.5) {};
		\node [style=none] (62) at (-1.25, 4.5) {};
		\node [style=label] (63) at (-1.25, 5) {$O^{t,1}_1$};
		\node [style=none] (64) at (0.75, 3.5) {};
		\node [style=none] (65) at (0.75, 4.5) {};
		\node [style=label] (66) at (0.75, 5) {$O^{t,1}_2$};
		\node [style=none] (67) at (3, 3.5) {};
		\node [style=none] (68) at (3, 4.5) {};
		\node [style=label] (69) at (3, 5) {$O^{t,2}_1$};
		\node [style=none] (70) at (5, 3.5) {};
		\node [style=none] (71) at (5, 4.5) {};
		\node [style=label] (72) at (5, 5) {$O^{t,2}_2$};
		\node [style=none] (73) at (0.75, 0) {};
		\node [style=none] (74) at (0.75, 1) {};
		\node [style=label] (75) at (0.75, 1.5) {$O^t_1$};
		\node [style=label] (76) at (3.5, 1.5) {$O^t_2$};
		\node [style=none] (77) at (2.25, 0) {};
		\node [style=none] (78) at (3.5, 1) {};
		\node [style=none] (79) at (2.5, -2.5) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=label] (81) at (2.5, -1.25) {$O_t$};
		\node [style=none] (82) at (4.5, -2.5) {};
		\node [style=label] (83) at (4.5, -1.25) {$O_{t+1}$};
		\node [style=none] (84) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw [in=255, out=90, looseness=0.75] (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw [in=90, out=-90] (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2-alt-obs-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 1.25) {$M'$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=medium map] (29) at (5, 6.5) {$M''$};
		\node [style=none] (30) at (4.25, 7) {};
		\node [style=none] (31) at (5.75, 7) {};
		\node [style=none] (32) at (4.25, 8) {};
		\node [style=none] (33) at (5.75, 8) {};
		\node [style=label] (41) at (2.5, 3.75) {$S^t_2$};
		\node [style=label] (43) at (0.75, -2) {$S_t$};
		\node [style=label] (45) at (4.25, 8.5) {$O^{t,2}_1$};
		\node [style=label] (46) at (5.75, 8.5) {$O^{t,2}_2$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.75, -3.5) {};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=label] (56) at (3.75, -4.75) {$P$};
		\node [style=none] (58) at (2.5, -3.5) {};
		\node [style=none] (59) at (2.5, -4.25) {};
		\node [style=label] (60) at (2.5, -4.75) {$S_t$};
		\node [style=whitedot] (61) at (5, -1.25) {};
		\node [style=none] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (5.75, -0.5) {};
		\node [style=none] (64) at (5, -1.25) {};
		\node [style=map] (65) at (4.25, 0) {$A$};
		\node [style=none] (66) at (4.25, 0.75) {};
		\node [style=label] (67) at (4.25, 1.25) {$O$};
		\node [style=label] (68) at (5.25, -2) {$S_{t+1}$};
		\node [style=none] (69) at (5.75, 0) {};
		\node [style=whitedot] (70) at (4, 4) {};
		\node [style=none] (71) at (3, 5) {};
		\node [style=none] (72) at (5, 5) {};
		\node [style=none] (73) at (4, 4) {};
		\node [style=map] (74) at (3, 5.25) {$A$};
		\node [style=none] (75) at (3, 6.25) {};
		\node [style=label] (76) at (3, 6.75) {$O^t_2$};
		\node [style=none] (78) at (5, 6) {};
		\node [style=none] (90) at (2.75, 1.75) {};
		\node [style=medium map] (91) at (0, 6.5) {$M''$};
		\node [style=none] (92) at (-0.75, 7) {};
		\node [style=none] (93) at (0.75, 7) {};
		\node [style=none] (94) at (-0.75, 8) {};
		\node [style=none] (95) at (0.75, 8) {};
		\node [style=label] (97) at (-0.75, 8.5) {$O^{t,1}_1$};
		\node [style=label] (98) at (0.75, 8.5) {$O^{t,1}_2$};
		\node [style=whitedot] (99) at (-1, 4) {};
		\node [style=none] (100) at (-2, 5) {};
		\node [style=none] (101) at (0, 5) {};
		\node [style=none] (102) at (-1, 4) {};
		\node [style=map] (103) at (-2, 5.25) {$A$};
		\node [style=none] (104) at (-2, 6.25) {};
		\node [style=label] (105) at (-2, 6.75) {$O^t_1$};
		\node [style=none] (106) at (0, 6) {};
		\node [style=none] (107) at (1, 1.75) {};
		\node [style=label] (108) at (0.75, 3.75) {$S^t_1$};
		\node [style=none] (109) at (1.25, -1.25) {};
		\node [style=whitedot] (110) at (1.25, -1.25) {};
		\node [style=none] (111) at (0.5, -0.5) {};
		\node [style=none] (112) at (2, -0.5) {};
		\node [style=none] (113) at (1.25, -1.25) {};
		\node [style=map] (114) at (0.5, 0) {$A$};
		\node [style=none] (115) at (0.5, 0.75) {};
		\node [style=label] (116) at (0.5, 1.25) {$O$};
		\node [style=none] (117) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw [bend left=45, looseness=1.25] (63.center) to (61);
		\draw [bend right=45, looseness=1.25] (62.center) to (61);
		\draw (61) to (64.center);
		\draw (66.center) to (62.center);
		\draw (69.center) to (63.center);
		\draw [bend left=45, looseness=1.25] (72.center) to (70);
		\draw [bend right=45, looseness=1.25] (71.center) to (70);
		\draw (70) to (73.center);
		\draw (75.center) to (71.center);
		\draw (78.center) to (72.center);
		\draw [in=75, out=-90] (73.center) to (90.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw [bend left=45, looseness=1.25] (101.center) to (99);
		\draw [bend right=45, looseness=1.25] (100.center) to (99);
		\draw (99) to (102.center);
		\draw (104.center) to (100.center);
		\draw (106.center) to (101.center);
		\draw [in=75, out=-90] (102.center) to (107.center);
		\draw [bend left=45, looseness=1.25] (112.center) to (110);
		\draw [bend right=45, looseness=1.25] (111.center) to (110);
		\draw (110) to (113.center);
		\draw (115.center) to (111.center);
		\draw (117.center) to (112.center);
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2-alt-obs-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2, 2) {$M'$};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=medium map] (29) at (5, 6.25) {$M''$};
		\node [style=none] (30) at (4.25, 6.75) {};
		\node [style=none] (31) at (5.75, 6.75) {};
		\node [style=none] (32) at (4.25, 9.25) {};
		\node [style=none] (33) at (5.75, 9.25) {};
		\node [style=label] (41) at (5.25, 3.25) {$S^t_2$};
		\node [style=label] (43) at (1.5, -1.75) {$S_t$};
		\node [style=label] (45) at (4.25, 9.75) {$O^{t,2}_1$};
		\node [style=label] (46) at (5.75, 9.75) {$O^{t,2}_2$};
		\node [style=medium map] (49) at (3, -3) {$M$};
		\node [style=none] (50) at (2, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=none] (53) at (4, -1.5) {};
		\node [style=none] (54) at (4, -3.5) {};
		\node [style=none] (55) at (4, -4.25) {};
		\node [style=label] (56) at (4, -4.75) {$P$};
		\node [style=none] (58) at (2, -3.5) {};
		\node [style=none] (59) at (2, -4.25) {};
		\node [style=label] (60) at (2, -4.75) {$S_t$};
		\node [style=whitedot] (61) at (4, -1.5) {};
		\node [style=none] (62) at (4, -1.5) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=map] (65) at (4, -0.5) {$A$};
		\node [style=none] (66) at (4, 0.25) {};
		\node [style=label] (67) at (4, 0.75) {$O_{t+1}$};
		\node [style=label] (68) at (5.5, 0.5) {$S_{t+1}$};
		\node [style=none] (69) at (5.5, 0) {};
		\node [style=whitedot] (70) at (2.75, 3.25) {};
		\node [style=none] (71) at (2.75, 3.25) {};
		\node [style=none] (72) at (5, 5.5) {};
		\node [style=none] (73) at (2.75, 3.25) {};
		\node [style=map] (74) at (2.75, 4.25) {$A$};
		\node [style=none] (75) at (2.75, 5.25) {};
		\node [style=label] (76) at (2.75, 5.75) {$O^t_2$};
		\node [style=none] (78) at (5, 5.75) {};
		\node [style=none] (90) at (2.75, 2.5) {};
		\node [style=medium map] (91) at (-1, 6.25) {$M''$};
		\node [style=none] (92) at (-1.75, 6.75) {};
		\node [style=none] (93) at (-0.25, 6.75) {};
		\node [style=none] (94) at (-1.75, 9.25) {};
		\node [style=none] (95) at (-0.25, 9.25) {};
		\node [style=label] (97) at (-1.75, 9.75) {$O^{t,1}_1$};
		\node [style=label] (98) at (-0.25, 9.75) {$O^{t,1}_2$};
		\node [style=whitedot] (99) at (1, 3.25) {};
		\node [style=none] (100) at (1, 4.25) {};
		\node [style=none] (102) at (1, 3.25) {};
		\node [style=map] (103) at (1, 4.25) {$A$};
		\node [style=none] (104) at (1, 5.25) {};
		\node [style=label] (105) at (1, 5.75) {$O^t_1$};
		\node [style=none] (106) at (-1, 4.75) {};
		\node [style=none] (107) at (1, 2.5) {};
		\node [style=label] (108) at (-1, 3.25) {$S^t_1$};
		\node [style=whitedot] (110) at (2, -1.25) {};
		\node [style=none] (111) at (1, -0.75) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=map] (114) at (1, -0.5) {$A$};
		\node [style=none] (115) at (1, 0.25) {};
		\node [style=label] (116) at (1, 0.75) {$O_t$};
		\node [style=map] (117) at (-1.75, 8.25) {$A$};
		\node [style=map] (118) at (-0.25, 8.25) {$A$};
		\node [style=map] (119) at (4.25, 8.25) {$A$};
		\node [style=map] (120) at (5.75, 8.25) {$A$};
		\node [style=label] (121) at (-2.5, 7.5) {$S^{t,1}_1$};
		\node [style=label] (122) at (0.5, 7.5) {$S^{t,1}_2$};
		\node [style=label] (123) at (3.5, 7.5) {$S^{t,2}_1$};
		\node [style=label] (124) at (6.75, 7.5) {$S^{t,2}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw [bend left=45, looseness=1.25] (63.center) to (61);
		\draw (66.center) to (62.center);
		\draw (69.center) to (63.center);
		\draw [bend left=45, looseness=1.25] (72.center) to (70);
		\draw (70) to (73.center);
		\draw (75.center) to (71.center);
		\draw (78.center) to (72.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw (99) to (102.center);
		\draw (104.center) to (100.center);
		\draw (110) to (113.center);
		\draw (115.center) to (111.center);
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (50.center);
		\draw (107.center) to (102.center);
		\draw (102.center) to (103);
		\draw [bend right=45] (106.center) to (102.center);
		\draw (106.center) to (91);
		\draw (90.center) to (73.center);
		\draw (113.center) to (6.center);
		\draw [bend right=60, looseness=0.75] (111.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2-alt-obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=medium map] (29) at (4.25, 3.75) {$M''$};
		\node [style=none] (30) at (3.5, 4.25) {};
		\node [style=none] (31) at (5, 4.25) {};
		\node [style=none] (32) at (3.5, 5.25) {};
		\node [style=none] (33) at (5, 5.25) {};
		\node [style=label] (41) at (1.75, 1) {$S^t_2$};
		\node [style=label] (43) at (1.25, -2) {$S_t$};
		\node [style=label] (45) at (3.5, 5.75) {$O^{t,2}_1$};
		\node [style=label] (46) at (5, 5.75) {$O^{t,2}_2$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S_{t+1}$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.75, -3.5) {};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=label] (56) at (3.75, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
		\node [style=none] (58) at (2.5, -3.5) {};
		\node [style=none] (59) at (2.5, -4.25) {};
		\node [style=label] (60) at (2.5, -4.75) {$S_t$};
		\node [style=whitedot] (61) at (9.5, -1.75) {};
		\node [style=none] (62) at (8.75, -1) {};
		\node [style=none] (63) at (10.25, -1) {};
		\node [style=none] (64) at (9.5, -2.5) {};
		\node [style=map] (65) at (8.75, -0.5) {$A$};
		\node [style=none] (66) at (8.75, 0.25) {};
		\node [style=label] (67) at (8.75, 0.75) {$O$};
		\node [style=label] (68) at (10.25, 0) {$S$};
		\node [style=none] (69) at (10.25, -0.5) {};
		\node [style=whitedot] (70) at (3.25, 1.25) {};
		\node [style=none] (71) at (2.25, 2.25) {};
		\node [style=none] (72) at (4.25, 2.25) {};
		\node [style=none] (73) at (3.25, 1.25) {};
		\node [style=map] (74) at (2.25, 2.5) {$A$};
		\node [style=none] (75) at (2.25, 3.5) {};
		\node [style=label] (76) at (2.25, 4) {$O^t_2$};
		\node [style=none] (78) at (4.25, 3.25) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=medium map] (91) at (-0.75, 3.75) {$M''$};
		\node [style=none] (92) at (-1.5, 4.25) {};
		\node [style=none] (93) at (0, 4.25) {};
		\node [style=none] (94) at (-1.5, 5.25) {};
		\node [style=none] (95) at (0, 5.25) {};
		\node [style=label] (97) at (-1.5, 5.75) {$O^{t,1}_1$};
		\node [style=label] (98) at (0, 5.75) {$O^{t,1}_2$};
		\node [style=whitedot] (99) at (-1.75, 1.25) {};
		\node [style=none] (100) at (-2.75, 2.25) {};
		\node [style=none] (101) at (-0.75, 2.25) {};
		\node [style=none] (102) at (-1.75, 1.25) {};
		\node [style=map] (103) at (-2.75, 2.5) {$A$};
		\node [style=none] (104) at (-2.75, 3.5) {};
		\node [style=label] (105) at (-2.75, 4) {$O^t_1$};
		\node [style=none] (106) at (-0.75, 3.25) {};
		\node [style=none] (107) at (0.25, 0) {};
		\node [style=label] (108) at (0, 1) {$S^t_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (12.center) to (14.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw [bend left=45, looseness=1.25] (63.center) to (61);
		\draw [bend right=45, looseness=1.25] (62.center) to (61);
		\draw (61) to (64.center);
		\draw (66.center) to (62.center);
		\draw (69.center) to (63.center);
		\draw [bend left=45, looseness=1.25] (72.center) to (70);
		\draw [bend right=45, looseness=1.25] (71.center) to (70);
		\draw (70) to (73.center);
		\draw (75.center) to (71.center);
		\draw (78.center) to (72.center);
		\draw [in=75, out=-90] (73.center) to (90.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw [bend left=45, looseness=1.25] (101.center) to (99);
		\draw [bend right=45, looseness=1.25] (100.center) to (99);
		\draw (99) to (102.center);
		\draw (104.center) to (100.center);
		\draw (106.center) to (101.center);
		\draw [in=75, out=-90] (102.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=medium map] (17) at (-0.75, 2) {$M''$};
		\node [style=none] (18) at (-1.5, 2.25) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (-1.5, 3.25) {};
		\node [style=none] (21) at (0, 3.25) {};
		\node [style=none] (28) at (3, 2) {};
		\node [style=medium map] (29) at (3, 2) {$M''$};
		\node [style=none] (30) at (2.25, 2.25) {};
		\node [style=none] (31) at (3.75, 2.25) {};
		\node [style=none] (32) at (2.25, 3.25) {};
		\node [style=none] (33) at (3.75, 3.25) {};
		\node [style=label] (34) at (-1.5, 3.75) {$S^{t,1}_1$};
		\node [style=label] (41) at (-1, 0.75) {$S^t_1$};
		\node [style=label] (42) at (3.25, 0.75) {$S^t_2$};
		\node [style=label] (43) at (1.25, -2) {$S_t$};
		\node [style=label] (44) at (0, 3.75) {$S^{t,1}_2$};
		\node [style=label] (45) at (2.25, 3.75) {$S^{t,2}_1$};
		\node [style=label] (46) at (3.75, 3.75) {$S^{t,2}_2$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S_{t+1}$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.75, -3.5) {};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=label] (56) at (3.75, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
		\node [style=none] (58) at (2.5, -3.5) {};
		\node [style=none] (59) at (2.5, -4.25) {};
		\node [style=label] (60) at (2.5, -4.75) {$S_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=medium map] (17) at (-0.5, 2) {$M''$};
		\node [style=none] (18) at (-1.25, 2.25) {};
		\node [style=none] (19) at (0.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 3.25) {};
		\node [style=none] (21) at (0.25, 3.25) {};
		\node [style=none] (28) at (2.75, 2) {};
		\node [style=medium map] (29) at (2.75, 2) {$M''$};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (31) at (3.5, 2.25) {};
		\node [style=none] (32) at (2, 3.25) {};
		\node [style=none] (33) at (3.5, 3.25) {};
		\node [style=label] (34) at (-1.25, 3.75) {$S''$};
		\node [style=label] (41) at (-0.75, 0.75) {$S'$};
		\node [style=label] (42) at (3.25, 0.75) {$S'$};
		\node [style=label] (43) at (1.25, -2) {$S$};
		\node [style=label] (44) at (0.25, 3.75) {$S''$};
		\node [style=label] (45) at (2, 3.75) {$S''$};
		\node [style=label] (46) at (3.5, 3.75) {$S''$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.25, -3.5) {};
		\node [style=none] (55) at (3.25, -4.25) {};
		\node [style=label] (56) at (3.25, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=map] (17) at (0, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (0.75, 3) {};
		\node [style=label] (34) at (-0.75, 3.5) {};
		\node [style=label] (35) at (0.75, 3.5) {};
		\node [style=label] (41) at (0, 0.75) {};
		\node [style=label] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (0, 3) {};
		\node [style=label] (46) at (0, 3.5) {};
		\node [style=map] (47) at (1.25, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (89) at (2, 0.25) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=map] (91) at (2.5, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (92) at (3.25, 2) {};
		\node [style=none] (93) at (1.75, 2) {};
		\node [style=none] (94) at (3.25, 3) {};
		\node [style=none] (95) at (1.75, 3) {};
		\node [style=label] (96) at (3.25, 3.5) {};
		\node [style=label] (97) at (1.75, 3.5) {};
		\node [style=label] (98) at (2.5, 0.75) {};
		\node [style=none] (99) at (2.5, 2) {};
		\node [style=none] (100) at (2.5, 3) {};
		\node [style=label] (101) at (2.5, 3.5) {};
		\node [style=none] (102) at (7.25, 0.25) {};
		\node [style=none] (103) at (7.75, 1.5) {};
		\node [style=none] (104) at (6.5, -0.5) {};
		\node [style=none] (105) at (4.75, -2) {};
		\node [style=map] (106) at (7.75, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (107) at (8.5, 2) {};
		\node [style=none] (108) at (7, 2) {};
		\node [style=none] (109) at (8.5, 3) {};
		\node [style=none] (110) at (7, 3) {};
		\node [style=label] (111) at (8.5, 3.5) {};
		\node [style=label] (112) at (7, 3.5) {};
		\node [style=label] (113) at (7.75, 0.75) {};
		\node [style=label] (114) at (6.5, -1.25) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (7.75, 3) {};
		\node [style=label] (117) at (7.75, 3.5) {};
		\node [style=map] (118) at (6.5, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (119) at (5.75, 0.25) {};
		\node [style=none] (120) at (5.25, 1.5) {};
		\node [style=map] (121) at (5.25, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (123) at (6, 2) {};
		\node [style=none] (124) at (4.5, 3) {};
		\node [style=none] (125) at (6, 3) {};
		\node [style=label] (126) at (4.5, 3.5) {};
		\node [style=label] (127) at (6, 3.5) {};
		\node [style=label] (128) at (5.25, 0.75) {};
		\node [style=none] (129) at (5.25, 2) {};
		\node [style=none] (130) at (5.25, 3) {};
		\node [style=label] (131) at (5.25, 3.5) {};
		\node [style=medium map] (132) at (4, -2.25) {$M_1$};
		\node [style=none] (133) at (4, -2.75) {};
		\node [style=map] (134) at (4, -4.25) {$M_0$};
		\node [style=label] (135) at (10.25, -3.5) {$S^{(0)}$};
		\node [style=label] (136) at (10.25, -1.5) {$S^{(1)}$};
		\node [style=label] (137) at (10.25, 0.75) {$S^{(2)}$};
		\node [style=label] (138) at (10.25, 2.75) {$S^{(3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (90.center) to (89.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw (100.center) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (103.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (105.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw (116.center) to (115.center);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (119.center);
		\draw (124.center) to (122.center);
		\draw (125.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (134) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-big-simple-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (4.25, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=medium map] (17) at (-1.75, 2) {$M''$};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-2.5, 3.25) {};
		\node [style=none] (21) at (-1, 3.25) {};
		\node [style=none] (22) at (4.25, 2) {};
		\node [style=medium map] (23) at (4.25, 2) {$M''$};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (3.5, 3.25) {};
		\node [style=none] (27) at (5, 3.25) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=medium map] (29) at (1.25, 2) {$M''$};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (2, 2.25) {};
		\node [style=none] (32) at (0.5, 3.25) {};
		\node [style=none] (33) at (2, 3.25) {};
		\node [style=label] (34) at (-2.5, 3.75) {$S''$};
		\node [style=label] (40) at (3.75, 0.75) {$S'$};
		\node [style=label] (41) at (-1.25, 0.75) {$S'$};
		\node [style=label] (42) at (0.75, 0.75) {$S'$};
		\node [style=label] (43) at (1.25, -2) {$S$};
		\node [style=label] (44) at (-1, 3.75) {$S''$};
		\node [style=label] (45) at (0.5, 3.75) {$S''$};
		\node [style=label] (46) at (2, 3.75) {$S''$};
		\node [style=label] (47) at (3.5, 3.75) {$S''$};
		\node [style=label] (48) at (5, 3.75) {$S''$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.25, -3.5) {};
		\node [style=none] (55) at (3.25, -4.25) {};
		\node [style=label] (56) at (3.25, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-labels-bigger-midtime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (4.25, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=medium map] (17) at (-1.75, 2) {$M''$};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-2.5, 3.25) {};
		\node [style=none] (21) at (-1, 3.25) {};
		\node [style=none] (22) at (4.25, 2) {};
		\node [style=medium map] (23) at (4.25, 2) {$M''$};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (3.5, 3.25) {};
		\node [style=none] (27) at (5, 3.25) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=medium map] (29) at (1.25, 2) {$M''$};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (2, 2.25) {};
		\node [style=none] (32) at (0.5, 3.25) {};
		\node [style=none] (33) at (2, 3.25) {};
		\node [style=label] (34) at (-2.5, 3.75) {$S^{t,1}_1$};
		\node [style=label] (40) at (3.75, 0.75) {$S^t_3$};
		\node [style=label] (41) at (-1.25, 0.75) {$S^t_1$};
		\node [style=label] (42) at (0.75, 0.75) {$S^t_2$};
		\node [style=label] (43) at (1.25, -2) {$S_t$};
		\node [style=label] (44) at (-1, 3.75) {$S^{t,1}_2$};
		\node [style=label] (45) at (0.5, 3.75) {$S^{t,2}_1$};
		\node [style=label] (46) at (2, 3.75) {$S^{t,2}_2$};
		\node [style=label] (47) at (3.5, 3.75) {$S^{t,3}_1$};
		\node [style=label] (48) at (5, 3.75) {$S^{t,3}_2$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S_{t+1}$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.25, -3.5) {};
		\node [style=none] (55) at (3.25, -4.25) {};
		\node [style=label] (56) at (3.25, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-labels-bigger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (4.25, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=medium map] (17) at (-1.75, 2) {$M''$};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-2.5, 3.25) {};
		\node [style=none] (21) at (-1, 3.25) {};
		\node [style=none] (22) at (4.25, 2) {};
		\node [style=medium map] (23) at (4.25, 2) {$M''$};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (3.5, 3.25) {};
		\node [style=none] (27) at (5, 3.25) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=medium map] (29) at (1.25, 2) {$M''$};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (2, 2.25) {};
		\node [style=none] (32) at (0.5, 3.25) {};
		\node [style=none] (33) at (2, 3.25) {};
		\node [style=label] (34) at (-2.5, 3.75) {$S^{1,1}_1$};
		\node [style=label] (40) at (3.75, 0.75) {$S^1_3$};
		\node [style=label] (41) at (-1.25, 0.75) {$S^1_1$};
		\node [style=label] (42) at (0.75, 0.75) {$S^1_2$};
		\node [style=label] (43) at (1.5, -2) {$S_1$};
		\node [style=label] (44) at (-1, 3.75) {$S^{1,1}_2$};
		\node [style=label] (45) at (0.5, 3.75) {$S^{1,2}_1$};
		\node [style=label] (46) at (2, 3.75) {$S^{1,2}_2$};
		\node [style=label] (47) at (3.5, 3.75) {$S^{1,3}_1$};
		\node [style=label] (48) at (5, 3.75) {$S^{1,3}_2$};
		\node [style=medium map] (49) at (3.5, -3.25) {$M$};
		\node [style=none] (50) at (3, -2.75) {};
		\node [style=none] (51) at (4, -2.75) {};
		\node [style=label] (52) at (5.75, -2) {$S_2$};
		\node [style=none] (53) at (5.25, -1.5) {};
		\node [style=none] (54) at (3.5, -3.75) {};
		\node [style=none] (55) at (3.5, -4.5) {};
		\node [style=label] (56) at (3.5, -5) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (4.25, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=medium map] (17) at (-1.75, 2) {$M'$};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (-1, 2.25) {};
		\node [style=none] (20) at (-2.5, 3.25) {};
		\node [style=none] (21) at (-1, 3.25) {};
		\node [style=none] (22) at (4.25, 2) {};
		\node [style=medium map] (23) at (4.25, 2) {$M'$};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (3.5, 3.25) {};
		\node [style=none] (27) at (5, 3.25) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=medium map] (29) at (1.25, 2) {$M'$};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (2, 2.25) {};
		\node [style=none] (32) at (0.5, 3.25) {};
		\node [style=none] (33) at (2, 3.25) {};
		\node [style=label] (34) at (-2.5, 3.75) {$S^{1,1}_1$};
		\node [style=label] (40) at (3.75, 0.75) {$S^1_3$};
		\node [style=label] (41) at (-1.25, 0.75) {$S^1_1$};
		\node [style=label] (42) at (0.75, 0.75) {$S^1_2$};
		\node [style=label] (43) at (1.75, -1.75) {$S_1$};
		\node [style=label] (44) at (-1, 3.75) {$S^{1,1}_2$};
		\node [style=label] (45) at (0.5, 3.75) {$S^{1,2}_1$};
		\node [style=label] (46) at (2, 3.75) {$S^{1,2}_2$};
		\node [style=label] (47) at (3.5, 3.75) {$S^{1,3}_1$};
		\node [style=label] (48) at (5, 3.75) {$S^{1,3}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy-nolabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=map] (17) at (0, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (-0.75, 3) {};
		\node [style=none] (21) at (0.75, 3) {};
		\node [style=label] (34) at (-0.75, 3.5) {};
		\node [style=label] (35) at (0.75, 3.5) {};
		\node [style=label] (41) at (0, 0.75) {};
		\node [style=label] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (0, 3) {};
		\node [style=label] (46) at (0, 3.5) {};
		\node [style=map] (47) at (1.25, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (89) at (2, 0.25) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=map] (91) at (2.5, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (92) at (3.25, 2) {};
		\node [style=none] (93) at (1.75, 2) {};
		\node [style=none] (94) at (3.25, 3) {};
		\node [style=none] (95) at (1.75, 3) {};
		\node [style=label] (96) at (3.25, 3.5) {};
		\node [style=label] (97) at (1.75, 3.5) {};
		\node [style=label] (98) at (2.5, 0.75) {};
		\node [style=none] (99) at (2.5, 2) {};
		\node [style=none] (100) at (2.5, 3) {};
		\node [style=label] (101) at (2.5, 3.5) {};
		\node [style=none] (102) at (7.25, 0.25) {};
		\node [style=none] (103) at (7.75, 1.5) {};
		\node [style=none] (104) at (6.5, -0.5) {};
		\node [style=none] (105) at (4.75, -2) {};
		\node [style=map] (106) at (7.75, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (107) at (8.5, 2) {};
		\node [style=none] (108) at (7, 2) {};
		\node [style=none] (109) at (8.5, 3) {};
		\node [style=none] (110) at (7, 3) {};
		\node [style=label] (111) at (8.5, 3.5) {};
		\node [style=label] (112) at (7, 3.5) {};
		\node [style=label] (113) at (7.75, 0.75) {};
		\node [style=label] (114) at (6.5, -1.25) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (7.75, 3) {};
		\node [style=label] (117) at (7.75, 3.5) {};
		\node [style=map] (118) at (6.5, -0.25) {$ \ \ M_2 \ \ $};
		\node [style=none] (119) at (5.75, 0.25) {};
		\node [style=none] (120) at (5.25, 1.5) {};
		\node [style=map] (121) at (5.25, 1.75) {$ \ \ M_3 \ \ $};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (123) at (6, 2) {};
		\node [style=none] (124) at (4.5, 3) {};
		\node [style=none] (125) at (6, 3) {};
		\node [style=label] (126) at (4.5, 3.5) {};
		\node [style=label] (127) at (6, 3.5) {};
		\node [style=label] (128) at (5.25, 0.75) {};
		\node [style=none] (129) at (5.25, 2) {};
		\node [style=none] (130) at (5.25, 3) {};
		\node [style=label] (131) at (5.25, 3.5) {};
		\node [style=medium map] (132) at (4, -2.25) {$M_1$};
		\node [style=none] (133) at (4, -2.75) {};
		\node [style=map] (134) at (4, -4.25) {$M_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (90.center) to (89.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (93.center);
		\draw (100.center) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (103.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (105.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw (116.center) to (115.center);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (119.center);
		\draw (124.center) to (122.center);
		\draw (125.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (134) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$M$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=map] (17) at (-1, 1.75) {$M$};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (-0.5, 2) {};
		\node [style=none] (20) at (-1.5, 3) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=none] (22) at (3.5, 1.75) {};
		\node [style=map] (23) at (3.5, 1.75) {$M$};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (4, 3) {};
		\node [style=none] (28) at (1.25, 1.75) {};
		\node [style=map] (29) at (1.25, 1.75) {$M$};
		\node [style=none] (30) at (0.75, 2) {};
		\node [style=none] (31) at (1.75, 2) {};
		\node [style=none] (32) at (0.75, 3) {};
		\node [style=none] (33) at (1.75, 3) {};
		\node [style=label] (34) at (-1.5, 3.5) {};
		\node [style=label] (35) at (-0.5, 3.5) {};
		\node [style=label] (36) at (0.75, 3.5) {};
		\node [style=label] (37) at (1.75, 3.5) {};
		\node [style=label] (38) at (3, 3.5) {};
		\node [style=label] (39) at (4, 3.5) {};
		\node [style=label] (40) at (3.25, 0.75) {};
		\node [style=label] (41) at (-1, 0.75) {};
		\node [style=label] (42) at (0.75, 1) {};
		\node [style=label] (43) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy2-O-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$M'$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=medium map] (17) at (-0.5, 2) {$M''$};
		\node [style=none] (18) at (-1.25, 2.25) {};
		\node [style=none] (19) at (0.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 3.25) {};
		\node [style=none] (21) at (0.25, 3.25) {};
		\node [style=none] (28) at (2.75, 2) {};
		\node [style=medium map] (29) at (2.75, 2) {$M''$};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (31) at (3.5, 2.25) {};
		\node [style=none] (32) at (2, 3.25) {};
		\node [style=none] (33) at (3.5, 3.25) {};
		\node [style=label] (34) at (-1.25, 3.75) {$S''$};
		\node [style=label] (41) at (-0.75, 0.75) {$S'$};
		\node [style=label] (42) at (3.25, 0.75) {$S'$};
		\node [style=label] (43) at (1.25, -2) {$S$};
		\node [style=label] (44) at (0.25, 3.75) {$S''$};
		\node [style=label] (45) at (2, 3.75) {$S''$};
		\node [style=label] (46) at (3.5, 3.75) {$S''$};
		\node [style=medium map] (49) at (3.25, -3) {$M$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=label] (52) at (5.5, -2) {$S$};
		\node [style=none] (53) at (5, -1.25) {};
		\node [style=none] (54) at (3.25, -3.5) {};
		\node [style=none] (55) at (3.25, -4.25) {};
		\node [style=label] (56) at (3.25, -4.75) {$P$};
		\node [style=none] (57) at (6, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (16.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [in=90, out=-90] (53.center) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (50.center) to (14.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/high-level_PP_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2.25) {habits};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=map] (3) at (0, -0.75) {action};
		\node [style=label] (4) at (-0.75, -1.5) {$P$};
		\node [style=label] (5) at (-0.75, 0) {$S^[n]$};
		\node [style=map] (6) at (0, 1) {observation};
		\node [style=label] (7) at (0, 2.5) {$O^[n]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -3) {habits};
		\node [style=none] (1) at (0, 3.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=map] (3) at (0, -0.75) {action};
		\node [style=label] (4) at (-0.75, -2.25) {$P$};
		\node [style=label] (5) at (-0.75, 1) {$S^[n]$};
		\node [style=map] (6) at (0, 2.25) {observation};
		\node [style=label] (7) at (0, 4.25) {$O^[n]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-7.75, -1) {};
		\node [style=map] (3) at (-7.75, 0) {action};
		\node [style=label] (4) at (-7.75, -1.5) {$P$};
		\node [style=label] (8) at (-7.75, 1.5) {$S$};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-4.5, -1) {};
		\node [style=map] (11) at (-4.5, 0) {observation};
		\node [style=label] (12) at (-4.5, -1.5) {$S$};
		\node [style=label] (13) at (-4.5, 1.5) {$O$};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1, -1.25) {};
		\node [style=medium map] (16) at (0.25, 0) {perception};
		\node [style=label] (17) at (1, -1.75) {$P$};
		\node [style=label] (18) at (0.25, 2) {$S$};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=label] (23) at (-0.5, -1.75) {$O$};
		\node [style=none] (24) at (6.75, 0) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=medium map] (26) at (6, 0.25) {planning};
		\node [style=label] (27) at (6.75, -1.5) {$P$};
		\node [style=label] (28) at (6, -1.5) {$S$};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=label] (33) at (5.25, -1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -3) {habits};
		\node [style=none] (1) at (-2, 3.75) {};
		\node [style=none] (2) at (-2, -2.75) {};
		\node [style=map] (3) at (-2, -0.75) {action};
		\node [style=label] (4) at (-2.75, -2.25) {$P$};
		\node [style=label] (5) at (-2.75, 1) {$\overline S$};
		\node [style=map] (6) at (-2, 2.25) {observation};
		\node [style=label] (7) at (-2, 4.25) {$\overline O$};
		\node [style=none] (8) at (0, 1) {$=$};
		\node [style=map] (9) at (5.5, -3) {$E$};
		\node [style=none] (10) at (5.5, 3.75) {};
		\node [style=none] (11) at (5.5, -2.75) {};
		\node [style=map] (12) at (5.5, -1) {action};
		\node [style=label] (13) at (4.75, -2.25) {$P$};
		\node [style=label] (14) at (4.5, 0.75) {$\overline S$};
		\node [style=map] (15) at (5.5, 2.25) {observation};
		\node [style=label] (16) at (5.5, 4.25) {$\overline O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -2.5) {habits};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2.25) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-2.75, -1.5) {$P$};
		\node [style=label] (5) at (-4, 0.75) {$S$};
		\node [style=medium map] (6) at (-2, 1.75) {observation};
		\node [style=label] (7) at (-3, 3.5) {$O$};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-3, 3) {};
		\node [style=none] (20) at (-1, 3) {};
		\node [style=label] (21) at (-1, 3.5) {$O'$};
		\node [style=label] (22) at (-0.25, 0.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -2.5) {habits};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2.25) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-2.75, -1.5) {$P$};
		\node [style=label] (5) at (-2.75, 0.75) {$S$};
		\node [style=medium map] (6) at (-2, 1.75) {observation};
		\node [style=label] (7) at (-2, 3.5) {$O$};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (19) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -2.5) {habits};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2.25) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-2.75, -1.5) {$P$};
		\node [style=label] (5) at (-4, 0.75) {$S$};
		\node [style=map] (6) at (-3, 1.75) {obs};
		\node [style=label] (7) at (-3, 3.5) {$O$};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-3, 3) {};
		\node [style=none] (20) at (-1, 3) {};
		\node [style=label] (21) at (-1, 3.5) {$O'$};
		\node [style=label] (22) at (-0.25, 0.75) {$S'$};
		\node [style=map] (23) at (-1, 1.75) {obs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -2.5) {habits};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2.25) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-3.5, -1.5) {policies};
		\node [style=label] (5) at (-3.5, 0.75) {states};
		\node [style=medium map] (6) at (-2, 1.75) {observation};
		\node [style=label] (7) at (-2, 3.5) {observations};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (19) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPP72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-2, -2.5) {policies};
		\node [style=label] (5) at (-3.5, 0.75) {states};
		\node [style=medium map] (6) at (-2, 1.75) {observation};
		\node [style=label] (7) at (-2, 3.5) {observations};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (19) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPPsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, -2.25) {habits};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=medium map] (3) at (-2, 0) {action};
		\node [style=label] (4) at (-3.5, -1.25) {policies};
		\node [style=label] (7) at (-2, 2) {observations};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (19) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highPPsimple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=medium map] (3) at (-2, 0) {action};
		\node [style=label] (4) at (-2, -2.5) {policies};
		\node [style=label] (7) at (-2, 2) {observations};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (19) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highactinf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -2.5) {};
		\node [style=medium map] (3) at (-2, -0.25) {action};
		\node [style=label] (4) at (-3.5, -1.5) {policies};
		\node [style=label] (5) at (-3.5, 0.75) {states};
		\node [style=medium map] (6) at (-2, 2) {observe};
		\node [style=label] (7) at (-2, 3.75) {observations};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (19) at (-2, 3.25) {};
		\node [style=medium map] (20) at (-2, -2.5) {habits};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/highleveldag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -2.75) {Policy};
		\node [style=none] (2) at (-0.5, 0) {State};
		\node [style=none] (3) at (-0.75, 2.5) {Observation};
		\node [style=none] (4) at (2.25, 1.75) {Future \\ state};
		\node [style=none] (5) at (2.25, 4.25) {Future \\ observation};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 2) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, 3.75) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left] (6.center) to (7.center);
		\draw [style={arrow=.99}] (9.center) to (10.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}, bend right] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hybrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1, -1.5) {$\hilbH$};
		\node [style=none] (5) at (0.75, -1.5) {$X$};
		\node [style=none] (6) at (0.75, 1.5) {$X$};
		\node [style=none] (7) at (-1, 1.5) {$\hilbH$};
		\node [style=hmap] (8) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (1.center) to (0.center);
		\draw [style=cwire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, 1.5) {$\monunit$};
		\node [style=label] (4) at (0, -1.5) {$\monunit$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=map] (2) at (0.5, 0) {$\id{X}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=label] (6) at (0.5, -1.5) {$X$};
		\node [style=label] (7) at (3.25, -1.5) {$X$};
		\node [style=label] (8) at (3.25, 1.25) {$X$};
		\node [style=label] (9) at (0.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-4.5, -0.25) {$\psi$};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-5.25, 1.25) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=label] (8) at (-1.5, 0) {$=$};
		\node [style=label] (13) at (-5.25, 2) {$X$};
		\node [style=label] (14) at (-3.75, 2) {$Y$};
		\node [style=medium map] (15) at (1, -0.25) {$\psi$};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=upground] (19) at (1.75, 1.25) {};
		\node [style=label] (20) at (0.25, 2) {$X$};
		\node [style=medium map] (22) at (4.75, -0.25) {$\psi$};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (5.5, 0.25) {};
		\node [style=upground] (25) at (4, 1.25) {};
		\node [style=none] (26) at (5.5, 1.25) {};
		\node [style=label] (28) at (5.5, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (18.center) to (16.center);
		\draw (19) to (17.center);
		\draw (25) to (23.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=medium map] (2) at (-3.75, 0) {inference};
		\node [style=label] (4) at (-3.75, 1.75) {$S$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=map] (10) at (-4.5, -1.5) {$o$};
		\node [style=map] (11) at (-3, -1.5) {$\pi$};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=map] (13) at (0.25, 0) {$q_{\pi,o}$};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=label] (15) at (0.25, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=medium map] (2) at (-3.75, 0) {inference};
		\node [style=label] (4) at (-3.75, 1.75) {$S$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=map] (10) at (-4.5, -1.5) {$o$};
		\node [style=map] (11) at (-3, -1.5) {$\pi$};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=map] (13) at (0.25, 0) {$q_{\pi,o}$};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=label] (15) at (0.25, 2) {$S$};
		\node [style=none] (16) at (2.25, 0) {$\approx$};
		\node [style=map] (17) at (4.5, -2) {$o$};
		\node [style=map] (18) at (4.5, 0) {$c^\dagger_{d \circ \pi}$};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (4.5, -1.75) {};
		\node [style=label] (21) at (4.5, 2) {$S$};
		\node [style=label] (22) at (5.5, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=medium map] (2) at (-3.75, 0) {inference};
		\node [style=label] (4) at (-3.75, 1.75) {$S$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=map] (10) at (-4.5, -1.75) {$o$};
		\node [style=map] (11) at (-3, -1.75) {$\pi$};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=map] (13) at (0.75, 0) {$q_{o,\pi}$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=label] (15) at (0.75, 2) {$S$};
		\node [style=label] (16) at (-5.25, -1) {$O$};
		\node [style=label] (17) at (-2.25, -1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=medium map] (2) at (-3.5, 0) {inference};
		\node [style=label] (4) at (-3.5, 1.75) {$S$};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=map] (11) at (-2.75, -1.75) {$\pi$};
		\node [style=none] (12) at (-1, 0) {$\approx$};
		\node [style=map] (13) at (1.25, 0) {$A^\dagger_{B \circ \pi}$};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=label] (15) at (1.25, 2) {$S$};
		\node [style=label] (16) at (-4.25, -2) {$O$};
		\node [style=label] (17) at (-2, -1) {$P$};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=label] (19) at (1.25, -2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=medium map] (2) at (-3.5, 0) {perception};
		\node [style=label] (4) at (-3.5, 1.75) {$S$};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=map] (11) at (-2.75, -1.75) {$\pi$};
		\node [style=none] (12) at (-0.75, 0) {$\approx$};
		\node [style=map] (13) at (1.25, 0) {$A^\dagger_{B \circ \pi}$};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=label] (15) at (1.25, 2) {$S$};
		\node [style=label] (16) at (-4.25, -2) {$O$};
		\node [style=label] (17) at (-2, -1) {$P$};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=label] (19) at (1.25, -2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-5.5, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=map] (26) at (-4, -0.5) {$g$};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (31) at (-2.25, 0) {$=$};
		\node [style=map] (32) at (-0.5, 0) {$f$};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (-0.5, 1.75) {};
		\node [style=map] (37) at (1, 0) {$g$};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=map] (43) at (4, -0.5) {$f$};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (4, 1.75) {};
		\node [style=map] (48) at (5.5, 0.5) {$g$};
		\node [style=none] (49) at (5.5, -1.75) {};
		\node [style=none] (50) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-channel-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.5, 0) {$ M^\dagger$};
		\node [style=none] (1) at (6.75, -0.25) {};
		\node [style=none] (2) at (7.5, 1.25) {};
		\node [style=label] (3) at (7.5, 1.75) {$S$};
		\node [style=none] (4) at (7.5, 0.5) {};
		\node [style=none] (5) at (8.25, -0.25) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (7) at (6.75, -1.5) {};
		\node [style=label] (8) at (6.75, -2) {$P$};
		\node [style=label] (9) at (8.25, -2) {$O$};
		\node [style=none] (11) at (10, 0) {$=$};
		\node [style=medium map] (12) at (13, 0) {$M$};
		\node [style=none] (13) at (13, -0.5) {};
		\node [style=none] (14) at (12.25, 2.75) {};
		\node [style=label] (15) at (12.25, 3.25) {$S$};
		\node [style=none] (16) at (12.25, 0.5) {};
		\node [style=none] (17) at (13.5, 0.5) {};
		\node [style=none] (18) at (13.5, 0.5) {};
		\node [style=none] (19) at (13, -2) {};
		\node [style=label] (20) at (13, -2.5) {$P$};
		\node [style=label] (21) at (14.75, -2.5) {$O$};
		\node [style=none] (22) at (14.75, 0.5) {};
		\node [style=none] (23) at (14.75, -2) {};
		\node [style=none] (24) at (11.5, -1.25) {};
		\node [style=none] (25) at (15.5, -1.25) {};
		\node [style=none] (26) at (15.5, 1.5) {};
		\node [style=none] (27) at (11.5, 1.5) {};
		\node [style=none] (28) at (17.5, 0) {$=$};
		\node [style=map] (29) at (21, -1.5) {$B$};
		\node [style=none] (30) at (22, 0.75) {};
		\node [style=none] (31) at (20, 0.75) {};
		\node [style=none] (32) at (22, 1.75) {};
		\node [style=none] (33) at (20, 4) {};
		\node [style=label] (34) at (20, 4.5) {$S$};
		\node [style=none] (37) at (19, -2.5) {};
		\node [style=none] (38) at (19, 3) {};
		\node [style=none] (39) at (24, 3) {};
		\node [style=none] (40) at (24, -2.5) {};
		\node [style=none] (41) at (21, -0.25) {};
		\node [style=none] (42) at (21, -3.25) {};
		\node [style=label] (43) at (21, -3.75) {$P$};
		\node [style=map] (44) at (22, 1.25) {$A$};
		\node [style=whitedot] (45) at (21, -0.25) {};
		\node [style=none] (46) at (22, 0.75) {};
		\node [style=none] (47) at (20, 0.75) {};
		\node [style=none] (48) at (22, 1.75) {};
		\node [style=none] (49) at (22, 1.75) {};
		\node [style=label] (50) at (23.25, -3.75) {$O$};
		\node [style=none] (51) at (23.25, 1.75) {};
		\node [style=none] (52) at (23.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [bend left=90, looseness=2.00] (17.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (24.center) to (27.center);
		\draw [style=dashed] (27.center) to (26.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [style=dashed] (37.center) to (40.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [bend right=45] (45) to (46.center);
		\draw [bend right=45] (47.center) to (45);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (51.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (6.75, 0) {$ M^\dagger(o)$};
		\node [style=none] (1) at (6.75, -0.25) {};
		\node [style=none] (2) at (6.75, 1.25) {};
		\node [style=label] (3) at (6.75, 1.75) {$S$};
		\node [style=none] (4) at (6.75, 0.25) {};
		\node [style=none] (7) at (6.75, -1.5) {};
		\node [style=label] (8) at (6.75, -2) {$P$};
		\node [style=none] (11) at (9, 0) {$=$};
		\node [style=map] (29) at (12.25, -1.5) {$B$};
		\node [style=none] (30) at (13.25, 0.75) {};
		\node [style=none] (31) at (11.25, 0.75) {};
		\node [style=none] (32) at (13.25, 1.75) {};
		\node [style=none] (33) at (11.25, 4) {};
		\node [style=label] (34) at (11.25, 4.5) {$S$};
		\node [style=none] (37) at (10.25, -2.5) {};
		\node [style=none] (38) at (10.25, 3) {};
		\node [style=none] (39) at (15.25, 3) {};
		\node [style=none] (40) at (15.25, -2.5) {};
		\node [style=none] (41) at (12.25, -0.25) {};
		\node [style=none] (42) at (12.25, -3.25) {};
		\node [style=label] (43) at (12.25, -3.75) {$P$};
		\node [style=map] (44) at (13.25, 1.25) {$A$};
		\node [style=whitedot] (45) at (12.25, -0.25) {};
		\node [style=none] (46) at (13.25, 0.75) {};
		\node [style=none] (47) at (11.25, 0.75) {};
		\node [style=none] (48) at (13.25, 1.75) {};
		\node [style=none] (49) at (13.25, 1.75) {};
		\node [style=label] (50) at (15.25, -3) {$O$};
		\node [style=none] (51) at (14.5, 1.75) {};
		\node [style=none] (52) at (14.5, -3.5) {};
		\node [style=map] (55) at (14.5, -3.75) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw [style=dashed] (37.center) to (40.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [bend right=45] (45) to (46.center);
		\draw [bend right=45] (47.center) to (45);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (51.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-concrete2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0) {$ M^\dagger$};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$S$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=label] (8) at (-2.25, -2) {$P$};
		\node [style=label] (9) at (0, -1) {$O$};
		\node [style=none] (10) at (1.5, 0) {$=$};
		\node [style=medium map] (11) at (4.5, 0) {$M$};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (3.75, 2.25) {};
		\node [style=label] (14) at (3.75, 2.75) {$S$};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=label] (19) at (4.5, -2.5) {$P$};
		\node [style=none] (21) at (6.25, 0.5) {};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=map] (27) at (-0.75, -2) {$o$};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=map] (29) at (6.25, -2.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv-concrete3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$ M^\dagger$};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$S$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=medium map] (11) at (3, 0) {$M$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=label] (14) at (2.25, 2.75) {$S$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=map] (27) at (-1.5, -1.25) {$o$};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=map] (29) at (4.75, -2.25) {$o$};
		\node [style=label] (30) at (5, 1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$\oMs$};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$S$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=medium map] (11) at (3, 0) {$\Mso$};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=label] (14) at (2.25, 2.75) {$S$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=label] (30) at (4.75, -2.5) {$O$};
		\node [style=label] (31) at (-1.5, -1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (23.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jeff-channel-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (9.5, 0) {$:=$};
		\node [style=map] (12) at (7.25, 0) {$M|_\obs$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$S$};
		\node [style=label] (16) at (7.25, -1.75) {$\Minput$};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=none] (18) at (7.25, -0.25) {};
		\node [style=medium map] (20) at (12.5, 0) {$\pMso$};
		\node [style=none] (21) at (12.5, -0.25) {};
		\node [style=none] (22) at (11.75, 2.25) {};
		\node [style=label] (23) at (11.75, 2.75) {$S$};
		\node [style=none] (24) at (11.75, 0.5) {};
		\node [style=none] (25) at (13, 0.5) {};
		\node [style=none] (26) at (13, 0.5) {};
		\node [style=none] (27) at (12.5, -2) {};
		\node [style=label] (28) at (12.5, -2.5) {$\Minput$};
		\node [style=none] (29) at (14, 0.5) {};
		\node [style=none] (30) at (14, -1.75) {};
		\node [style=none] (31) at (11, -1) {};
		\node [style=none] (32) at (14.5, -1) {};
		\node [style=none] (33) at (14.5, 1.25) {};
		\node [style=none] (34) at (11, 1.25) {};
		\node [style=none] (35) at (14, -1.75) {};
		\node [style=label] (36) at (15, -1.5) {$O$};
		\node [style=map] (37) at (14, -2) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [style=norm] (31.center) to (32.center);
		\draw [style=norm] (32.center) to (33.center);
		\draw [style=norm] (31.center) to (34.center);
		\draw [style=norm] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jeff-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.75, 0) {$\poMs$};
		\node [style=none] (1) at (11, -0.25) {};
		\node [style=none] (2) at (11.75, 1.25) {};
		\node [style=label] (3) at (11.75, 1.75) {$S$};
		\node [style=none] (4) at (11.75, 0.5) {};
		\node [style=none] (5) at (12.5, -0.25) {};
		\node [style=none] (6) at (12.5, -1.5) {};
		\node [style=none] (7) at (11, -1.75) {};
		\node [style=label] (8) at (11, -2.25) {$\Minput$};
		\node [style=label] (9) at (13.25, -0.75) {$O$};
		\node [style=map] (10) at (12.5, -1.75) {$\obs$};
		\node [style=none] (11) at (9.5, 0) {$:=$};
		\node [style=map] (12) at (7.25, 0) {$M|_\obs$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$S$};
		\node [style=label] (16) at (7.25, -1.75) {$\Minput$};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=none] (18) at (7.25, -0.25) {};
		\node [style=none] (19) at (14.75, 0) {$=$};
		\node [style=medium map] (20) at (17.75, 0) {$\pMso$};
		\node [style=none] (21) at (17.75, -0.25) {};
		\node [style=none] (22) at (17, 2.25) {};
		\node [style=label] (23) at (17, 2.75) {$S$};
		\node [style=none] (24) at (17, 0.5) {};
		\node [style=none] (25) at (18.25, 0.5) {};
		\node [style=none] (26) at (18.25, 0.5) {};
		\node [style=none] (27) at (17.75, -2) {};
		\node [style=label] (28) at (17.75, -2.5) {$\Minput$};
		\node [style=none] (29) at (19.25, 0.5) {};
		\node [style=none] (30) at (19.25, -1.75) {};
		\node [style=none] (31) at (16.25, -1) {};
		\node [style=none] (32) at (19.75, -1) {};
		\node [style=none] (33) at (19.75, 1.25) {};
		\node [style=none] (34) at (16.25, 1.25) {};
		\node [style=none] (35) at (19.25, -1.75) {};
		\node [style=label] (36) at (20.25, -1.5) {$O$};
		\node [style=map] (37) at (19.25, -2) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [style=norm] (31.center) to (32.center);
		\draw [style=norm] (32.center) to (33.center);
		\draw [style=norm] (31.center) to (34.center);
		\draw [style=norm] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jeff-channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (9.5, 0) {$:=$};
		\node [style=map] (12) at (7.25, 0) {$M|_\obs$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$S$};
		\node [style=label] (16) at (7.25, -1.75) {$\Minput$};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=none] (18) at (7.25, -0.25) {};
		\node [style=medium map] (20) at (12.5, 0) {$\pMso$};
		\node [style=none] (21) at (12.5, -0.25) {};
		\node [style=none] (22) at (11.75, 2.25) {};
		\node [style=label] (23) at (11.75, 2.75) {$S$};
		\node [style=none] (24) at (11.75, 0.5) {};
		\node [style=none] (25) at (13, 0.5) {};
		\node [style=none] (26) at (13, 0.5) {};
		\node [style=none] (27) at (12.5, -2) {};
		\node [style=label] (28) at (12.5, -2.5) {$\Minput$};
		\node [style=none] (29) at (14, 0.5) {};
		\node [style=none] (30) at (14, -1.75) {};
		\node [style=none] (31) at (11, -1) {};
		\node [style=none] (32) at (14.5, -1) {};
		\node [style=none] (33) at (14.5, 1.25) {};
		\node [style=none] (34) at (11, 1.25) {};
		\node [style=none] (35) at (14, -1.75) {};
		\node [style=label] (36) at (15, -1.5) {$O$};
		\node [style=map] (37) at (14, -2) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [style=norm] (31.center) to (32.center);
		\draw [style=norm] (32.center) to (33.center);
		\draw [style=norm] (31.center) to (34.center);
		\draw [style=norm] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jeff-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (9.5, 0) {$:=$};
		\node [style=map] (12) at (7.25, 0) {$M|_{\obs}$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$S$};
		\node [style=none] (18) at (7.25, -0.25) {};
		\node [style=medium map] (20) at (12.25, 0) {$\pMso$};
		\node [style=none] (21) at (12.25, -0.25) {};
		\node [style=none] (22) at (11.5, 2.25) {};
		\node [style=label] (23) at (11.5, 2.75) {$S$};
		\node [style=none] (24) at (11.5, 0.5) {};
		\node [style=none] (25) at (12.75, 0.5) {};
		\node [style=none] (26) at (12.75, 0.5) {};
		\node [style=none] (27) at (12.25, -0.25) {};
		\node [style=none] (29) at (13.75, 0.5) {};
		\node [style=none] (30) at (13.75, -1.75) {};
		\node [style=none] (31) at (10.75, -1) {};
		\node [style=none] (32) at (14.25, -1) {};
		\node [style=none] (33) at (14.25, 1.25) {};
		\node [style=none] (34) at (10.75, 1.25) {};
		\node [style=none] (35) at (13.75, -1.75) {};
		\node [style=label] (36) at (14.75, -1.5) {$O$};
		\node [style=map] (37) at (13.75, -2) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [style=norm] (31.center) to (32.center);
		\draw [style=norm] (32.center) to (33.center);
		\draw [style=norm] (31.center) to (34.center);
		\draw [style=norm] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=label] (5) at (-0.75, 1.75) {$X$};
		\node [style=label] (6) at (0.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointstate-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\sigma$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$S$};
		\node [style=label] (9) at (2.5, 2.5) {$O$};
		\node [style=medium map] (12) at (-4.5, -1) {$\omega$};
		\node [style=none] (13) at (-5.25, -0.5) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=label] (17) at (-5.25, 1) {$S$};
		\node [style=label] (18) at (-3.75, 1) {$O$};
		\node [style=none] (19) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointstate-policies-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -3.75) {$\pi$};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=label] (8) at (1.5, 2.5) {$S$};
		\node [style=label] (9) at (2.5, 2.5) {$O$};
		\node [style=none] (21) at (0.5, -1.75) {};
		\node [style=none] (22) at (1.5, -3.75) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=label] (24) at (0.5, 2.5) {$P$};
		\node [style=map] (25) at (1.5, -1.75) {$d$};
		\node [style=whitedot] (26) at (1.5, -2.75) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=none] (28) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (23.center) to (21.center);
		\draw (1) to (3.center);
		\draw [bend left=45] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointstate-policies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -3.75) {$\pi$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$S$};
		\node [style=label] (9) at (2.5, 2.5) {$O$};
		\node [style=medium map] (12) at (-4.5, -1) {$\omega$};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=label] (17) at (-4.5, 1) {$S$};
		\node [style=label] (18) at (-3.75, 1) {$O$};
		\node [style=none] (19) at (-1.75, 0) {$=$};
		\node [style=whitedot] (20) at (1.5, -2.75) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (1.5, -3.75) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=label] (24) at (-0.5, 2.5) {$P$};
		\node [style=map] (25) at (1.5, -1.75) {$d$};
		\node [style=none] (26) at (-5.25, -0.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=label] (28) at (-5.25, 1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (20) to (22.center);
		\draw [bend right=45] (21.center) to (20);
		\draw (23.center) to (21.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=map] (6) at (1.5, -2.5) {$\pi$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=label] (8) at (0.5, 2.5) {$Z$};
		\node [style=label] (9) at (2.5, 2.5) {$X$};
		\node [style=label] (11) at (0.75, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lbwideproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=whitedot] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=none] (28) at (-0.25, -1.5) {};
		\node [style=map] (29) at (0.25, 1) {$ \ \ d \ \ $};
		\node [style=none] (30) at (-0.25, 0.75) {};
		\node [style=map] (31) at (3.25, 1) {$ \ \ e \ \ $};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (3.75, -1.5) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (8.75, -3) {};
		\node [style=none] (36) at (7, -2) {};
		\node [style=none] (37) at (10.5, -2) {};
		\node [style=none] (38) at (10.5, -3.75) {};
		\node [style=none] (39) at (7, -3.75) {};
		\node [style=none] (42) at (8.75, -4.5) {};
		\node [style=none] (43) at (7.75, -4.5) {};
		\node [style=map] (44) at (8.25, -2.75) {$ \ \ d  \ \ $};
		\node [style=none] (45) at (7.75, -3) {};
		\node [style=none] (48) at (9.75, -4.5) {};
		\node [style=upground] (49) at (9.75, -3.25) {};
		\node [style=none] (62) at (6, 0) {$=$};
		\node [style=none] (63) at (8.5, 0.75) {};
		\node [style=none] (64) at (7, 2) {};
		\node [style=none] (65) at (13, 2) {};
		\node [style=none] (66) at (13, -0.75) {};
		\node [style=none] (67) at (7, -0.75) {};
		\node [style=none] (68) at (11.5, 0.75) {};
		\node [style=whitedot] (69) at (10, -0.25) {};
		\node [style=none] (70) at (10, -1.5) {};
		\node [style=map] (72) at (8, 1.25) {$ \ \ d \ \ $};
		\node [style=map] (74) at (12, 1.25) {$ \ \ e \ \ $};
		\node [style=none] (78) at (7.5, 0.75) {};
		\node [style=none] (79) at (10.75, 0.75) {};
		\node [style=whitedot] (80) at (8.75, -0.25) {};
		\node [style=none] (81) at (8.75, -1.5) {};
		\node [style=none] (82) at (9.25, 0.75) {};
		\node [style=none] (83) at (12.5, 0.75) {};
		\node [style=whitedot] (84) at (11, -0.25) {};
		\node [style=none] (85) at (11, -1.5) {};
		\node [style=upground] (87) at (10.75, 1.25) {};
		\node [style=upground] (88) at (9.25, 1.25) {};
		\node [style=none] (89) at (6, -3) {$=$};
		\node [style=none] (90) at (11.25, -3) {$+$};
		\node [style=none] (91) at (13.75, -3) {};
		\node [style=none] (92) at (15.5, -2) {};
		\node [style=none] (93) at (12, -2) {};
		\node [style=none] (94) at (12, -3.75) {};
		\node [style=none] (95) at (15.5, -3.75) {};
		\node [style=none] (96) at (13.75, -4.5) {};
		\node [style=none] (97) at (14.75, -4.5) {};
		\node [style=map] (98) at (14.25, -2.75) {$ \ \ e \ \ $};
		\node [style=none] (99) at (14.75, -3) {};
		\node [style=none] (100) at (12.75, -4.5) {};
		\node [style=upground] (101) at (12.75, -3.25) {};
		\node [style=none] (102) at (9, -6) {};
		\node [style=none] (103) at (7.25, -5) {};
		\node [style=none] (104) at (9.75, -5) {};
		\node [style=none] (105) at (9.75, -6.75) {};
		\node [style=none] (106) at (7.25, -6.75) {};
		\node [style=none] (107) at (9, -7.5) {};
		\node [style=none] (108) at (8, -7.5) {};
		\node [style=map] (109) at (8.5, -5.75) {$ \ \ d  \ \ $};
		\node [style=none] (110) at (8, -6) {};
		\node [style=none] (111) at (10.5, -7.5) {};
		\node [style=upground] (112) at (10.5, -6.25) {};
		\node [style=none] (113) at (6.25, -6) {$=$};
		\node [style=none] (114) at (11.5, -6) {$+$};
		\node [style=none] (115) at (14, -6) {};
		\node [style=none] (116) at (15.75, -5) {};
		\node [style=none] (117) at (13.25, -5) {};
		\node [style=none] (118) at (13.25, -6.75) {};
		\node [style=none] (119) at (15.75, -6.75) {};
		\node [style=none] (120) at (14, -7.5) {};
		\node [style=none] (121) at (15, -7.5) {};
		\node [style=map] (122) at (14.5, -5.75) {$ \ \ e \ \ $};
		\node [style=none] (123) at (15, -6) {};
		\node [style=none] (124) at (12.5, -7.5) {};
		\node [style=upground] (125) at (12.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [in=-90, out=180] (10) to (0.center);
		\draw [in=-90, out=0] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (28.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [style=logbox] (36.center) to (37.center);
		\draw [style=logbox] (37.center) to (38.center);
		\draw [style=logbox] (38.center) to (39.center);
		\draw [style=logbox] (39.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (49);
		\draw (42.center) to (35.center);
		\draw [style=logbox] (64.center) to (65.center);
		\draw [style=logbox] (65.center) to (66.center);
		\draw [style=logbox] (66.center) to (67.center);
		\draw [style=logbox] (67.center) to (64.center);
		\draw [in=-90, out=-180, looseness=0.50] (69) to (63.center);
		\draw [in=-90, out=-15, looseness=0.50] (69) to (68.center);
		\draw (70.center) to (69);
		\draw [in=-90, out=180, looseness=0.75] (80) to (78.center);
		\draw [in=-90, out=0, looseness=0.50] (80) to (79.center);
		\draw (81.center) to (80);
		\draw [in=-90, out=-180, looseness=0.50] (84) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (84) to (83.center);
		\draw (85.center) to (84);
		\draw (82.center) to (88);
		\draw (79.center) to (87);
		\draw [style=logbox] (92.center) to (93.center);
		\draw [style=logbox] (93.center) to (94.center);
		\draw [style=logbox] (94.center) to (95.center);
		\draw [style=logbox] (95.center) to (92.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (101);
		\draw (96.center) to (91.center);
		\draw [style=logbox] (103.center) to (104.center);
		\draw [style=logbox] (104.center) to (105.center);
		\draw [style=logbox] (105.center) to (106.center);
		\draw [style=logbox] (106.center) to (103.center);
		\draw (108.center) to (110.center);
		\draw (111.center) to (112);
		\draw (107.center) to (102.center);
		\draw [style=logbox] (116.center) to (117.center);
		\draw [style=logbox] (117.center) to (118.center);
		\draw [style=logbox] (118.center) to (119.center);
		\draw [style=logbox] (119.center) to (116.center);
		\draw (121.center) to (123.center);
		\draw (124.center) to (125);
		\draw (120.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 1) {$e$};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=label] (7) at (0, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [style=logbox] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8, 1) {$d$};
		\node [style=none] (3) at (7, 1.75) {};
		\node [style=none] (4) at (11, 1.75) {};
		\node [style=none] (5) at (11, -0.75) {};
		\node [style=none] (6) at (7, -0.75) {};
		\node [style=map] (7) at (10, 1) {$e$};
		\node [style=whitedot] (10) at (9, 0) {};
		\node [style=none] (11) at (9, -1.5) {};
		\node [style=none] (12) at (12.25, 0) {$=$};
		\node [style=map] (13) at (14.5, 0.25) {$d$};
		\node [style=none] (14) at (14.5, -1.25) {};
		\node [style=none] (16) at (13.5, 1.25) {};
		\node [style=none] (17) at (15.5, 1.25) {};
		\node [style=none] (18) at (15.5, -0.75) {};
		\node [style=none] (19) at (13.5, -0.75) {};
		\node [style=map] (20) at (18, 0.25) {$e$};
		\node [style=none] (21) at (18, -1.25) {};
		\node [style=none] (23) at (17, 1.25) {};
		\node [style=none] (24) at (19, 1.25) {};
		\node [style=none] (25) at (19, -0.75) {};
		\node [style=none] (26) at (17, -0.75) {};
		\node [style=none] (27) at (16.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [in=-90, out=180] (10) to (0);
		\draw [in=-90, out=0] (10) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw [style=logbox] (16.center) to (17.center);
		\draw [style=logbox] (17.center) to (18.center);
		\draw [style=logbox] (18.center) to (19.center);
		\draw [style=logbox] (19.center) to (16.center);
		\draw (21.center) to (20);
		\draw [style=logbox] (23.center) to (24.center);
		\draw [style=logbox] (24.center) to (25.center);
		\draw [style=logbox] (25.center) to (26.center);
		\draw [style=logbox] (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (15.25, 0) {$=$};
		\node [style=upground] (9) at (13.25, 0.25) {};
		\node [style=none] (10) at (13.25, -1.25) {};
		\node [style=none] (11) at (14.25, 1.25) {};
		\node [style=none] (12) at (12.25, 1.25) {};
		\node [style=none] (13) at (12.25, -0.75) {};
		\node [style=none] (14) at (14.25, -0.75) {};
		\node [style=none] (15) at (16.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw [style=logbox] (11.center) to (12.center);
		\draw [style=logbox] (12.center) to (13.center);
		\draw [style=logbox] (13.center) to (14.center);
		\draw [style=logbox] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logbox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.75, 0.25) {$d$};
		\node [style=none] (1) at (6.75, 1.25) {};
		\node [style=none] (2) at (10.75, 1.25) {};
		\node [style=none] (3) at (10.75, -0.75) {};
		\node [style=none] (4) at (6.75, -0.75) {};
		\node [style=map] (5) at (9.75, 0.25) {$e$};
		\node [style=none] (7) at (7.75, -1.5) {};
		\node [style=none] (8) at (12.25, 0) {$=$};
		\node [style=map] (9) at (14.75, 0.25) {$d$};
		\node [style=none] (10) at (14.75, -1.25) {};
		\node [style=none] (11) at (13.75, 1.25) {};
		\node [style=none] (12) at (15.75, 1.25) {};
		\node [style=none] (13) at (15.75, -0.75) {};
		\node [style=none] (14) at (13.75, -0.75) {};
		\node [style=map] (15) at (21.5, 0.25) {$e$};
		\node [style=none] (16) at (21.5, -1.25) {};
		\node [style=none] (17) at (22.5, 1.25) {};
		\node [style=none] (18) at (20.5, 1.25) {};
		\node [style=none] (19) at (20.5, -0.75) {};
		\node [style=none] (20) at (22.5, -0.75) {};
		\node [style=none] (21) at (18, 0) {$+$};
		\node [style=none] (22) at (9.75, -1.5) {};
		\node [style=none] (23) at (16.75, -1.25) {};
		\node [style=upground] (24) at (16.75, 0) {};
		\node [style=upground] (25) at (19.25, 0) {};
		\node [style=none] (26) at (19.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (1.center) to (2.center);
		\draw [style=logbox] (2.center) to (3.center);
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (1.center);
		\draw (10.center) to (9);
		\draw [style=logbox] (11.center) to (12.center);
		\draw [style=logbox] (12.center) to (13.center);
		\draw [style=logbox] (13.center) to (14.center);
		\draw [style=logbox] (14.center) to (11.center);
		\draw (16.center) to (15);
		\draw [style=logbox] (17.center) to (18.center);
		\draw [style=logbox] (18.center) to (19.center);
		\draw [style=logbox] (19.center) to (20.center);
		\draw [style=logbox] (20.center) to (17.center);
		\draw (7.center) to (0);
		\draw (22.center) to (5);
		\draw (25) to (26.center);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -1.75) {$ \  \  Q \ \ $};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=map] (7) at (0, 0.75) {$ \  \  M \ \ $};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (2.75, 0) {$-$};
		\node [style=map] (13) at (5, -1.5) {$Q$};
		\node [style=map] (15) at (5, 0.75) {$Q$};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=label] (20) at (5.5, -0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=logbox] (8.center) to (9.center);
		\draw [style=logbox] (9.center) to (10.center);
		\draw [style=logbox] (11.center) to (10.center);
		\draw [style=logbox] (11.center) to (8.center);
		\draw (13) to (15);
		\draw [style=logbox] (16.center) to (17.center);
		\draw [style=logbox] (17.center) to (19.center);
		\draw [style=logbox] (19.center) to (18.center);
		\draw [style=logbox] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxchannelrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 0.75) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (12.5, 2) {};
		\node [style=none] (5) at (12.5, -2) {};
		\node [style=none] (6) at (5.25, -2) {};
		\node [style=none] (7) at (9.75, 0.75) {};
		\node [style=whitedot] (10) at (8.75, -0.25) {};
		\node [style=none] (11) at (8.75, -2.75) {};
		\node [style=none] (12) at (13.75, 0) {$=$};
		\node [style=none] (28) at (6.25, -2.75) {};
		\node [style=medium map] (29) at (7, 1) {$d$};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=map] (31) at (8.75, -1.25) {$f$};
		\node [style=none] (32) at (11.25, 0.75) {};
		\node [style=none] (33) at (11.25, -2.75) {};
		\node [style=none] (34) at (11.25, 0.75) {};
		\node [style=none] (35) at (18.25, 0.75) {};
		\node [style=none] (36) at (15.75, 2) {};
		\node [style=none] (37) at (19.25, 2) {};
		\node [style=none] (38) at (19.25, -0.25) {};
		\node [style=none] (39) at (15.75, -0.25) {};
		\node [style=none] (42) at (18.25, -1.5) {};
		\node [style=none] (43) at (16.75, -1.5) {};
		\node [style=medium map] (44) at (17.5, 1) {$d$};
		\node [style=none] (45) at (16.75, 0.75) {};
		\node [style=none] (48) at (20, -1.5) {};
		\node [style=upground] (49) at (20, -0.25) {};
		\node [style=none] (51) at (27, 2) {};
		\node [style=none] (52) at (23.5, 2) {};
		\node [style=none] (53) at (23.5, -0.5) {};
		\node [style=none] (54) at (27, -0.5) {};
		\node [style=none] (59) at (22.75, -1.5) {};
		\node [style=upground] (60) at (22.75, -0.25) {};
		\node [style=none] (61) at (21.5, 0) {$+$};
		\node [style=none] (62) at (24.5, 1) {};
		\node [style=none] (64) at (24.5, -1.5) {};
		\node [style=map] (65) at (24.5, 0.25) {$f$};
		\node [style=none] (66) at (26, 1) {};
		\node [style=none] (67) at (26, -1.5) {};
		\node [style=none] (68) at (26, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [in=-90, out=180] (10) to (0.center);
		\draw [in=-90, out=0] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (28.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [style=logbox] (36.center) to (37.center);
		\draw [style=logbox] (37.center) to (38.center);
		\draw [style=logbox] (38.center) to (39.center);
		\draw [style=logbox] (39.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (49);
		\draw (42.center) to (35.center);
		\draw [style=logbox] (51.center) to (52.center);
		\draw [style=logbox] (52.center) to (53.center);
		\draw [style=logbox] (53.center) to (54.center);
		\draw [style=logbox] (54.center) to (51.center);
		\draw (59.center) to (60);
		\draw [bend left=75, looseness=1.25] (7.center) to (34.center);
		\draw (67.center) to (68.center);
		\draw [bend left=75, looseness=1.25] (62.center) to (68.center);
		\draw (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxchannelrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 1.25) {};
		\node [style=none] (3) at (7.25, 3.5) {};
		\node [style=none] (4) at (12.5, 3.5) {};
		\node [style=none] (5) at (12.5, -1) {};
		\node [style=none] (6) at (7.25, -1) {};
		\node [style=none] (7) at (9.5, 1.25) {};
		\node [style=whitedot] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (8.75, 0.25) {};
		\node [style=none] (12) at (13.75, 0) {$=$};
		\node [style=map] (31) at (9.25, -0.25) {$ \ \ f \ \ $};
		\node [style=none] (33) at (11.25, -1.75) {};
		\node [style=none] (34) at (11.25, 1.25) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -1.75) {};
		\node [style=none] (72) at (9.75, 0.25) {};
		\node [style=none] (73) at (10.75, -1.75) {};
		\node [style=none] (74) at (10.75, 0.25) {};
		\node [style=none] (79) at (8, 2.25) {};
		\node [style=none] (80) at (11.75, 2.25) {};
		\node [style=map] (81) at (8, 1.75) {$g$};
		\node [style=none] (82) at (11.75, -1.75) {};
		\node [style=none] (83) at (15.75, 0.25) {};
		\node [style=map] (84) at (16.25, -0.25) {$ \ \ f \ \ $};
		\node [style=none] (85) at (16.25, -0.75) {};
		\node [style=none] (86) at (16.25, -1.75) {};
		\node [style=none] (87) at (16.75, 0.25) {};
		\node [style=none] (88) at (17.75, -1.75) {};
		\node [style=none] (89) at (17.75, 0.25) {};
		\node [style=none] (90) at (15.75, 0.25) {};
		\node [style=none] (91) at (18.5, 0.25) {};
		\node [style=none] (92) at (18.5, -1.75) {};
		\node [style=none] (93) at (15.25, 1.5) {};
		\node [style=none] (94) at (15.25, -1) {};
		\node [style=none] (95) at (19, -1) {};
		\node [style=none] (96) at (19, 1.5) {};
		\node [style=none] (97) at (19.75, -1.75) {};
		\node [style=upground] (98) at (19.75, -0.5) {};
		\node [style=none] (99) at (21.5, 0.5) {$+$};
		\node [style=none] (100) at (22.75, -1.75) {};
		\node [style=upground] (101) at (22.75, -0.5) {};
		\node [style=none] (102) at (23.5, -1.75) {};
		\node [style=upground] (103) at (23.5, -0.5) {};
		\node [style=map] (105) at (25, -0.5) {$g$};
		\node [style=none] (106) at (25, -1) {};
		\node [style=none] (107) at (25, -2) {};
		\node [style=none] (111) at (25, 0) {};
		\node [style=none] (112) at (26.25, 0) {};
		\node [style=none] (113) at (26.25, -2) {};
		\node [style=none] (114) at (24.25, 0.75) {};
		\node [style=none] (115) at (24.25, -1.25) {};
		\node [style=none] (116) at (26.75, -1.25) {};
		\node [style=none] (117) at (26.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [in=-90, out=180] (10) to (0.center);
		\draw [in=-90, out=0] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (34.center);
		\draw (70.center) to (69.center);
		\draw [bend left=90, looseness=1.25] (72.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (80.center);
		\draw (82.center) to (80.center);
		\draw (86.center) to (85.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [bend left=90, looseness=1.25] (90.center) to (91.center);
		\draw (83.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [style=logbox] (94.center) to (93.center);
		\draw [style=logbox] (93.center) to (96.center);
		\draw [style=logbox] (96.center) to (95.center);
		\draw [style=logbox] (95.center) to (94.center);
		\draw (97.center) to (98);
		\draw (100.center) to (101);
		\draw (102.center) to (103);
		\draw (107.center) to (106.center);
		\draw [bend left=90, looseness=1.25] (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw [style=logbox] (115.center) to (114.center);
		\draw [style=logbox] (114.center) to (117.center);
		\draw [style=logbox] (117.center) to (116.center);
		\draw [style=logbox] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxchanruleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 1.25) {};
		\node [style=none] (7) at (9.5, 1.25) {};
		\node [style=whitedot] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (8.75, 0.25) {};
		\node [style=none] (12) at (13.25, 0) {$=$};
		\node [style=map] (31) at (9.25, -0.25) {$ \ \ f \ \ $};
		\node [style=none] (33) at (11.25, -1.75) {};
		\node [style=none] (34) at (11.25, 1.25) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, -1.75) {};
		\node [style=none] (72) at (9.75, 0.25) {};
		\node [style=none] (73) at (10.75, -1.75) {};
		\node [style=none] (74) at (10.75, 0.25) {};
		\node [style=none] (79) at (8, 2.25) {};
		\node [style=none] (80) at (11.75, 2.25) {};
		\node [style=map] (81) at (8, 1.75) {$g$};
		\node [style=none] (82) at (11.75, -1.75) {};
		\node [style=none] (83) at (19, -0.25) {};
		\node [style=none] (84) at (17.5, -0.25) {};
		\node [style=whitedot] (85) at (18.25, -1) {};
		\node [style=none] (86) at (18.25, -1.75) {};
		\node [style=map] (87) at (15.25, 0) {$ \ \ f \ \ $};
		\node [style=none] (88) at (14.75, 0.5) {};
		\node [style=none] (89) at (14.75, 0.75) {};
		\node [style=none] (90) at (15.25, -0.5) {};
		\node [style=none] (91) at (15.25, -1.75) {};
		\node [style=none] (92) at (15.75, 0.5) {};
		\node [style=none] (93) at (16.75, -1.75) {};
		\node [style=none] (94) at (16.75, 0.5) {};
		\node [style=none] (95) at (19, 0.5) {};
		\node [style=none] (96) at (21, 0.5) {};
		\node [style=map] (97) at (19, 0) {$g$};
		\node [style=none] (98) at (21, -2) {};
		\node [style=none] (99) at (19, -0.25) {};
		\node [style=none] (100) at (17.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (10) to (0.center);
		\draw [in=-90, out=0] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (34.center);
		\draw (70.center) to (69.center);
		\draw [bend left=90, looseness=1.25] (72.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (80.center);
		\draw (82.center) to (80.center);
		\draw [in=-90, out=0] (85) to (83.center);
		\draw [in=-90, out=180] (85) to (84.center);
		\draw (86.center) to (85);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw [bend left=90, looseness=1.25] (92.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw [bend left=90] (95.center) to (96.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (83.center);
		\draw [bend left=90, looseness=0.75] (89.center) to (100.center);
		\draw (100.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxsharp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.5, -0.25) {};
		\node [style=none] (1) at (16, 1) {};
		\node [style=none] (2) at (19.5, 1) {};
		\node [style=none] (3) at (19.5, -1.25) {};
		\node [style=none] (4) at (16, -1.25) {};
		\node [style=none] (5) at (18.5, -2.5) {};
		\node [style=sharpstate] (6) at (17, -2) {$x$};
		\node [style=medium map] (7) at (17.75, 0) {$d$};
		\node [style=none] (8) at (17, -0.25) {};
		\node [style=none] (9) at (21, 0) {$=$};
		\node [style=none] (10) at (25, -0.25) {};
		\node [style=none] (11) at (22.5, 1) {};
		\node [style=none] (12) at (26, 1) {};
		\node [style=none] (13) at (26, -2.5) {};
		\node [style=none] (14) at (22.5, -2.5) {};
		\node [style=none] (15) at (25, -3.25) {};
		\node [style=sharpstate] (16) at (23.5, -1.5) {$x$};
		\node [style=medium map] (17) at (24.25, 0) {$d$};
		\node [style=none] (18) at (23.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (1.center) to (2.center);
		\draw [style=logbox] (2.center) to (3.center);
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (1.center);
		\draw (6) to (8.center);
		\draw (5.center) to (0.center);
		\draw [style=logbox] (11.center) to (12.center);
		\draw [style=logbox] (12.center) to (13.center);
		\draw [style=logbox] (13.center) to (14.center);
		\draw [style=logbox] (14.center) to (11.center);
		\draw (16) to (18.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxvfe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, -2) {$q$};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (0.25, -1.5) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=medium map] (7) at (-0.5, 0.75) {$M$};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (2.75, 0) {$-$};
		\node [style=map] (13) at (5, -1.5) {$q$};
		\node [style=map] (15) at (5, 0.75) {$q$};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=label] (20) at (5.5, -0.5) {$S$};
		\node [style=map] (21) at (0.25, -2) {$\obs$};
		\node [style=label] (22) at (-1.75, -1) {$S$};
		\node [style=label] (23) at (0.75, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=logbox] (8.center) to (9.center);
		\draw [style=logbox] (9.center) to (10.center);
		\draw [style=logbox] (11.center) to (10.center);
		\draw [style=logbox] (11.center) to (8.center);
		\draw (13) to (15);
		\draw [style=logbox] (16.center) to (17.center);
		\draw [style=logbox] (17.center) to (19.center);
		\draw [style=logbox] (19.center) to (18.center);
		\draw [style=logbox] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logboxwider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 0.75) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (12.5, 2) {};
		\node [style=none] (5) at (12.5, -0.75) {};
		\node [style=none] (6) at (5.25, -0.75) {};
		\node [style=none] (7) at (9.75, 0.75) {};
		\node [style=whitedot] (10) at (8.75, -0.25) {};
		\node [style=none] (11) at (8.75, -1.5) {};
		\node [style=none] (12) at (13.75, 0) {$=$};
		\node [style=none] (28) at (6.25, -1.5) {};
		\node [style=medium map] (29) at (7, 1) {$d$};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=medium map] (31) at (10.5, 1) {$e$};
		\node [style=none] (32) at (11.25, 0.75) {};
		\node [style=none] (33) at (11.25, -1.5) {};
		\node [style=none] (34) at (11.25, 0.75) {};
		\node [style=none] (35) at (17.5, 0.75) {};
		\node [style=none] (36) at (15, 2) {};
		\node [style=none] (37) at (18.5, 2) {};
		\node [style=none] (38) at (18.5, -0.25) {};
		\node [style=none] (39) at (15, -0.25) {};
		\node [style=none] (42) at (17.5, -1.5) {};
		\node [style=none] (43) at (16, -1.5) {};
		\node [style=medium map] (44) at (16.75, 1) {$d$};
		\node [style=none] (45) at (16, 0.75) {};
		\node [style=none] (48) at (19.25, -1.5) {};
		\node [style=upground] (49) at (19.25, -0.25) {};
		\node [style=none] (50) at (23.75, 0.75) {};
		\node [style=none] (51) at (26.25, 2) {};
		\node [style=none] (52) at (22.75, 2) {};
		\node [style=none] (53) at (22.75, -0.25) {};
		\node [style=none] (54) at (26.25, -0.25) {};
		\node [style=none] (55) at (23.75, -1.5) {};
		\node [style=none] (56) at (25.25, -1.5) {};
		\node [style=medium map] (57) at (24.5, 1) {$e$};
		\node [style=none] (58) at (25.25, 0.75) {};
		\node [style=none] (59) at (22, -1.5) {};
		\node [style=upground] (60) at (22, -0.25) {};
		\node [style=none] (61) at (20.75, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (3.center);
		\draw [in=-90, out=180] (10) to (0.center);
		\draw [in=-90, out=0] (10) to (7.center);
		\draw (11.center) to (10);
		\draw (28.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [style=logbox] (36.center) to (37.center);
		\draw [style=logbox] (37.center) to (38.center);
		\draw [style=logbox] (38.center) to (39.center);
		\draw [style=logbox] (39.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (49);
		\draw (42.center) to (35.center);
		\draw [style=logbox] (51.center) to (52.center);
		\draw [style=logbox] (52.center) to (53.center);
		\draw [style=logbox] (53.center) to (54.center);
		\draw [style=logbox] (54.center) to (51.center);
		\draw (56.center) to (58.center);
		\draw (59.center) to (60);
		\draw (55.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logsurprise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (22.5, 1) {$\sigma$};
		\node [style=map] (1) at (22.5, -1.25) {$\omega$};
		\node [style=none] (2) at (23.5, 2) {};
		\node [style=none] (3) at (21.5, 2) {};
		\node [style=none] (4) at (21.5, 0) {};
		\node [style=none] (5) at (23.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=logbox] (2.center) to (3.center);
		\draw [style=logbox] (3.center) to (4.center);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/many-decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (7) at (0, -2.25) {$X$};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=label] (19) at (0, 1.25) {$A$};
		\node [style=label] (20) at (2.75, 1.25) {$A'$};
		\node [style=decompwide] (21) at (0, -0.75) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (-1.25, 4.25) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (0.5, 2.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=label] (37) at (2, -0.25) {$N'$};
		\node [style=label] (38) at (-1.25, 4.75) {$N$};
		\node [style=decompwide] (39) at (1.25, 0.5) {};
		\node [style=label] (40) at (2, 2.5) {$S$};
		\node [style=label] (41) at (2.5, 4.75) {$E$};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.5, 2) {};
		\node [style=none] (45) at (2.5, 2) {};
		\node [style=none] (46) at (1.5, 2.5) {};
		\node [style=none] (47) at (2.5, 4.25) {};
		\node [style=decomp] (48) at (2, 1.75) {};
		\node [style=none] (49) at (4.25, 0) {$=$};
		\node [style=decompflip] (50) at (1, 3.25) {};
		\node [style=none] (51) at (1, 4.25) {};
		\node [style=none] (52) at (0.5, 3) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (0.5, 2.5) {};
		\node [style=none] (55) at (1.5, 2.5) {};
		\node [style=none] (56) at (1, 3.75) {};
		\node [style=label] (59) at (1, 4.75) {$B$};
		\node [style=label] (60) at (8.75, -2.25) {$X$};
		\node [style=none] (61) at (8.75, -1.75) {};
		\node [style=label] (62) at (8.75, 2.25) {$S$};
		\node [style=label] (63) at (6, 1.25) {$\alpha$};
		\node [style=decompwide] (64) at (8.75, -0.75) {};
		\node [style=none] (65) at (7.5, -0.5) {};
		\node [style=none] (66) at (10, -0.5) {};
		\node [style=none] (67) at (7.5, 0.25) {};
		\node [style=none] (68) at (10, 4.25) {};
		\node [style=none] (69) at (8.75, -1.5) {};
		\node [style=none] (70) at (6.75, 0.75) {};
		\node [style=none] (71) at (8.25, 0.75) {};
		\node [style=none] (72) at (8.75, -1) {};
		\node [style=none] (73) at (6.75, 0.75) {};
		\node [style=none] (74) at (8.25, 3) {};
		\node [style=none] (75) at (6.75, 1.5) {};
		\node [style=label] (76) at (6.75, -0.25) {$\pi$};
		\node [style=label] (77) at (10, 4.75) {$E$};
		\node [style=decompwide] (78) at (7.5, 0.5) {};
		\node [style=label] (79) at (7.5, 2.5) {$A$};
		\node [style=label] (80) at (6.25, 4.75) {$N$};
		\node [style=none] (81) at (6.75, 1.5) {};
		\node [style=none] (82) at (6.25, 2) {};
		\node [style=none] (83) at (7.25, 2) {};
		\node [style=none] (84) at (6.25, 2) {};
		\node [style=none] (85) at (7.25, 3) {};
		\node [style=none] (86) at (6.25, 4.25) {};
		\node [style=decomp] (87) at (6.75, 1.75) {};
		\node [style=decompflip] (88) at (7.75, 3.25) {};
		\node [style=none] (89) at (7.75, 4.25) {};
		\node [style=none] (90) at (8.25, 3) {};
		\node [style=none] (91) at (7.25, 3) {};
		\node [style=none] (92) at (8.25, 3) {};
		\node [style=none] (93) at (7.25, 3) {};
		\node [style=none] (94) at (7.75, 3.75) {};
		\node [style=label] (95) at (7.75, 4.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (30.center);
		\draw (31.center) to (11.center);
		\draw (47.center) to (45.center);
		\draw (46.center) to (44.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (51.center);
		\draw (68.center) to (66.center);
		\draw (67.center) to (65.center);
		\draw (75.center) to (73.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (61.center);
		\draw (86.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (92.center) to (90.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=medium map] (1) at (2, 0) {$\omega$};
		\node [style=none] (2) at (2.75, 0.5) {};
		\node [style=upground] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (2.75, 1.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$X$};
		\node [style=label] (6) at (3.5, 1.25) {$Y$};
		\node [style=none] (7) at (9.475, 0.5) {};
		\node [style=medium map] (8) at (8.725, 0) {$\omega$};
		\node [style=none] (9) at (7.975, 0.5) {};
		\node [style=upground] (10) at (9.475, 1.75) {};
		\node [style=none] (11) at (7.975, 1.75) {};
		\node [style=label] (12) at (10.225, 1.25) {$Y$};
		\node [style=label] (13) at (7.225, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2.center) to (4.center);
		\draw (10) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.5) {$\omega$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=upground] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=label] (5) at (-0.75, 1.5) {$X$};
		\node [style=label] (6) at (1.5, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginalmor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=upground] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=label] (7) at (0.5, 2) {$Y$};
		\node [style=label] (8) at (2.75, 1.25) {$Z$};
		\node [style=label] (9) at (1.25, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=map] (2) at (0, -1) {$M$};
		\node [style=label] (3) at (0, 2.5) {$Z$};
		\node [style=label] (4) at (0, -2.5) {$X$};
		\node [style=map] (5) at (0, 1) {$N$};
		\node [style=label] (6) at (-0.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=map] (2) at (1, 0) {$M$};
		\node [style=label] (3) at (1, 1.5) {$W$};
		\node [style=label] (4) at (1, -1.5) {$X$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=map] (7) at (2.5, 0) {$N$};
		\node [style=label] (8) at (2.5, 1.5) {$Z$};
		\node [style=label] (9) at (2.5, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mean-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-4, 0) {$q_{o,\pi}$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=label] (9) at (-4, 2) {$S$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=map] (11) at (-0.25, 0) {$q_1$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=label] (13) at (-0.25, 2) {$S_1$};
		\node [style=map] (14) at (3, 0) {$q_n$};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=label] (16) at (3, 2) {$S_n$};
		\node [style=none] (17) at (1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mean-densities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1) {$p_{q_1}$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=label] (2) at (0.5, -1) {$S_1$};
		\node [style=map] (3) at (3, 1) {$p_{q_n}$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=label] (5) at (3, -1) {$S_n$};
		\node [style=none] (6) at (1.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mean-field1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-4, -1) {$q$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=label] (9) at (-4, 1) {$S$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=map] (11) at (-0.5, -1) {$q_1$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=label] (13) at (-0.5, 1) {$S_1$};
		\node [style=map] (14) at (2, -1) {$q_n$};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (16) at (2, 1) {$S_n$};
		\node [style=none] (17) at (0.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meanfield2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-4, 0) {$q$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=label] (9) at (-4, 2) {$S$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=map] (11) at (-0.5, 0.75) {$q_1$};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=label] (13) at (-0.5, 2.75) {$S_1$};
		\node [style=map] (14) at (2, 0.75) {$q_n$};
		\node [style=none] (15) at (2, 2) {};
		\node [style=label] (16) at (2, 2.75) {$S_n$};
		\node [style=none] (17) at (0.75, 1.75) {$\dots$};
		\node [style=none] (18) at (-4, -1.25) {};
		\node [style=label] (19) at (-4, -1.75) {$O$};
		\node [style=whitedot] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=label] (22) at (0.75, -2.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (18.center) to (8.center);
		\draw [bend left=45] (20) to (11);
		\draw [bend right=45] (20) to (14);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (7) at (-4, -1) {$o$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=label] (9) at (-4, 1) {$O$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=map] (11) at (-0.5, -1) {$o_1$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=label] (13) at (-0.5, 1) {$O_1$};
		\node [style=map] (14) at (2, -1) {$o_n$};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (16) at (2, 1) {$O_n$};
		\node [style=none] (17) at (0.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meano2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (-0.5, -0.75) {$o_1$};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=label] (13) at (-0.5, 1.25) {$O_1$};
		\node [style=map] (14) at (2, -0.75) {$o_n$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=label] (16) at (2, 1.25) {$O_n$};
		\node [style=none] (17) at (0.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meanq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (4, 0) {$\neq$};
		\node [style=map] (11) at (-0.5, -1) {$q_1$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=label] (13) at (-0.5, 1) {$S_1$};
		\node [style=map] (14) at (2, -1) {$q_n$};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (16) at (2, 1) {$S_n$};
		\node [style=none] (17) at (0.75, 0) {$\dots$};
		\node [style=medium map] (18) at (8.25, -0.5) {$c^\dagger_\pi$};
		\node [style=label] (20) at (7.25, 1.75) {$S_1$};
		\node [style=map] (21) at (8.25, -1.75) {$o$};
		\node [style=none] (23) at (7.25, 0) {};
		\node [style=none] (26) at (7.25, 1) {};
		\node [style=label] (27) at (9.25, 1.75) {$S_n$};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (9.25, 1) {};
		\node [style=none] (30) at (8.25, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (21) to (18);
		\draw (26.center) to (23.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f$};
		\node [style=upground] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.75) {$\dots$};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=upground] (8) at (4.75, -0.25) {};
		\node [style=upground] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (6.75, -1.25) {};
		\node [style=none] (12) at (5.75, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mincondomega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, 0) {$\bijointstate|_Y$};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=label] (3) at (-0.5, 1.75) {$X$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-0.5, -1.75) {$Y$};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=medium map] (11) at (4.5, 0) {$\bijointstate$};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (3.75, 2.25) {};
		\node [style=label] (14) at (3.75, 2.75) {$X$};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (21) at (6.25, 0.5) {};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=label] (29) at (6.25, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw [style=norm] (24.center) to (25.center);
		\draw [style=norm] (23.center) to (26.center);
		\draw [style=norm] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (11.5, 0.25) {$M$};
		\node [style=whitedot] (12) at (12.25, -0.75) {};
		\node [style=none] (13) at (13, 0) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=none] (15) at (12.25, -1.75) {};
		\node [style=none] (16) at (13, 1.25) {};
		\node [style=none] (18) at (11.5, 1.25) {};
		\node [style=label] (19) at (11.5, 2) {$S$};
		\node [style=label] (20) at (13, 2) {$O$};
		\node [style=map] (21) at (12.25, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-CF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (11.5, 0.25) {$M$};
		\node [style=whitedot] (12) at (12.25, -0.75) {};
		\node [style=none] (13) at (13, 0) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=none] (15) at (12.25, -1.75) {};
		\node [style=none] (16) at (13, 1.25) {};
		\node [style=none] (18) at (11.5, 1.25) {};
		\node [style=label] (19) at (11.5, 1.75) {$\EFS$};
		\node [style=label] (20) at (13, 1.75) {$\EFO$};
		\node [style=map] (21) at (12.25, -1.75) {$\prefs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw [bend right=45] (12) to (13.center);
		\draw [bend right=45] (14.center) to (12);
		\draw (16.center) to (13.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-shape-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (52) at (-5.25, 0) {$M$};
		\node [style=none] (53) at (-6.25, 2) {};
		\node [style=none] (54) at (-6.25, 0.5) {};
		\node [style=label] (55) at (-1.5, -0.5) {$P$};
		\node [style=none] (56) at (-3, 0) {$=$};
		\node [style=none] (57) at (-5.25, 2) {};
		\node [style=none] (58) at (-4.25, 2) {};
		\node [style=label] (59) at (-5.25, 2.5) {$O$};
		\node [style=label] (60) at (-4.25, 2.5) {$F$};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
		\node [style=none] (135) at (9.5, 1) {};
		\node [style=none] (136) at (9.5, 2.5) {};
		\node [style=label] (137) at (9, 1.75) {$S$};
		\node [style=none] (139) at (8, 1) {};
		\node [style=none] (140) at (8, 2.75) {};
		\node [style=label] (141) at (8, 3.25) {$O$};
		\node [style=none] (143) at (8.75, -0.5) {};
		\node [style=none] (144) at (8.75, -1.5) {};
		\node [style=whitedot] (146) at (8.75, -0.5) {};
		\node [style=none] (147) at (7, 0.5) {};
		\node [style=none] (148) at (10.5, 0.5) {};
		\node [style=medium map] (149) at (10, 3) {$\Mfuture$};
		\node [style=none] (151) at (10.5, 2.5) {};
		\node [style=none] (152) at (10.5, 0.5) {};
		\node [style=none] (153) at (9.5, 3.5) {};
		\node [style=none] (154) at (9.5, 4.5) {};
		\node [style=label] (155) at (9.5, 5) {$F$};
		\node [style=medium map] (156) at (8.75, 0.75) {$\Mpres$};
		\node [style=map] (157) at (8.75, -1.75) {$E$};
		\node [style=label] (158) at (7, 3.25) {$P$};
		\node [style=none] (159) at (8.75, 0.25) {};
		\node [style=none] (160) at (7, 2.75) {};
		\node [style=none] (161) at (6, 0) {$=$};
		\node [style=map] (162) at (0.75, -2.25) {$B$};
		\node [style=map] (163) at (0.75, -0.25) {$A$};
		\node [style=map] (164) at (3, 4.5) {$A'$};
		\node [style=medium map] (165) at (3, 2.5) {$B'$};
		\node [style=none] (166) at (3.75, 2.25) {};
		\node [style=none] (168) at (0.75, -5.25) {};
		\node [style=whitedot] (169) at (0.75, -4) {};
		\node [style=none] (170) at (0.75, -2.25) {};
		\node [style=none] (171) at (3.75, -2.5) {};
		\node [style=none] (172) at (0.75, -2.25) {};
		\node [style=whitedot] (173) at (0.75, -1.25) {};
		\node [style=none] (174) at (2.25, 0) {};
		\node [style=none] (175) at (3, 2.75) {};
		\node [style=none] (176) at (3, 2.75) {};
		\node [style=none] (177) at (0.75, 1.5) {};
		\node [style=none] (179) at (3, 6) {};
		\node [style=label] (180) at (0.75, 2) {$O$};
		\node [style=label] (181) at (3, 6.5) {$F$};
		\node [style=label] (183) at (1.75, 1) {$S$};
		\node [style=label] (184) at (5, 6) {$S'$};
		\node [style=none] (185) at (-1.5, -1) {};
		\node [style=none] (186) at (-1.5, -2.5) {};
		\node [style=none] (187) at (2.25, 2.25) {};
		\node [style=none] (188) at (-0.25, 0.5) {};
		\node [style=none] (189) at (-0.25, -3) {};
		\node [style=none] (190) at (2.75, -3) {};
		\node [style=none] (191) at (2.75, 0.5) {};
		\node [style=map] (192) at (0.75, -5.25) {$E$};
		\node [style=whitedot] (193) at (3, 3.5) {};
		\node [style=none] (194) at (4.25, 4.75) {};
		\node [style=upground] (195) at (4.25, 6.25) {};
		\node [style=none] (196) at (10.5, 3.5) {};
		\node [style=upground] (197) at (10.5, 4.75) {};
		\node [style=label] (198) at (11.25, 4.25) {$S'$};
		\node [style=none] (199) at (1.5, 5.5) {};
		\node [style=none] (200) at (5, 5.5) {};
		\node [style=none] (201) at (5, 1.5) {};
		\node [style=none] (202) at (1.5, 1.5) {};
		\node [style=label] (203) at (-6.25, 2.5) {$P$};
		\node [style=label] (204) at (4.25, 1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (136.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw [in=270, out=-180, looseness=1.25] (146) to (147.center);
		\draw [in=0, out=-90] (148.center) to (146);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (146);
		\draw (160.center) to (147.center);
		\draw (170.center) to (169);
		\draw [in=0, out=-90] (171.center) to (169);
		\draw (168.center) to (169);
		\draw [bend left=45] (174.center) to (173);
		\draw (172.center) to (173);
		\draw (177.center) to (173);
		\draw (179.center) to (176.center);
		\draw (166.center) to (171.center);
		\draw (186.center) to (185.center);
		\draw [in=270, out=180] (169) to (186.center);
		\draw (187.center) to (174.center);
		\draw [style=dashed] (191.center) to (190.center);
		\draw [style=dashed] (190.center) to (189.center);
		\draw [style=dashed] (189.center) to (188.center);
		\draw [style=dashed] (188.center) to (191.center);
		\draw [in=-90, out=0] (193) to (194.center);
		\draw (194.center) to (195);
		\draw (197) to (196.center);
		\draw [style=dashed] (200.center) to (201.center);
		\draw [style=dashed] (201.center) to (202.center);
		\draw [style=dashed] (202.center) to (199.center);
		\draw [style=dashed] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (52) at (-5.25, 0) {$M$};
		\node [style=none] (53) at (-6.25, 2) {};
		\node [style=none] (54) at (-6.25, 0.5) {};
		\node [style=label] (55) at (-6.25, 2.5) {$P$};
		\node [style=none] (56) at (-3, 0) {$=$};
		\node [style=none] (57) at (-5.25, 2) {};
		\node [style=none] (58) at (-4.25, 2) {};
		\node [style=label] (59) at (-5.25, 2.5) {$O$};
		\node [style=label] (60) at (-4.25, 2.5) {$F$};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
		\node [style=none] (135) at (1.75, 1) {};
		\node [style=none] (136) at (1.75, 2.5) {};
		\node [style=label] (137) at (1.25, 1.75) {$S$};
		\node [style=none] (139) at (0.25, 1) {};
		\node [style=none] (140) at (0.25, 2.75) {};
		\node [style=label] (141) at (0.25, 3.25) {$O$};
		\node [style=none] (143) at (1, -0.5) {};
		\node [style=none] (144) at (1, -2) {};
		\node [style=label] (145) at (1.75, -1) {$P$};
		\node [style=whitedot] (146) at (1, -0.5) {};
		\node [style=none] (147) at (-0.75, 0.5) {};
		\node [style=none] (148) at (2.75, 0.5) {};
		\node [style=medium map] (149) at (2.25, 3) {$M$};
		\node [style=label] (150) at (3.25, 1.75) {$P$};
		\node [style=none] (151) at (2.75, 2.5) {};
		\node [style=none] (152) at (2.75, 0.5) {};
		\node [style=none] (153) at (2.25, 3.5) {};
		\node [style=none] (154) at (2.25, 4.5) {};
		\node [style=label] (155) at (2.25, 5) {$F$};
		\node [style=medium map] (156) at (1, 0.75) {$M$};
		\node [style=map] (157) at (1, -2.25) {$E$};
		\node [style=label] (158) at (-0.75, 3.25) {$P$};
		\node [style=none] (159) at (1, 0.25) {};
		\node [style=none] (160) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (136.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw [in=270, out=-180, looseness=1.25] (146) to (147.center);
		\draw [in=0, out=-90] (148.center) to (146);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (146);
		\draw (160.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (52) at (-5, 0) {$M$};
		\node [style=none] (53) at (-5, -0.5) {};
		\node [style=none] (54) at (-5, -1.75) {};
		\node [style=label] (55) at (-5.75, -1) {$P$};
		\node [style=none] (57) at (-5.75, 1.5) {};
		\node [style=none] (58) at (-4.25, 1.5) {};
		\node [style=label] (59) at (-5.75, 2) {$O$};
		\node [style=label] (60) at (-4.25, 2) {$F$};
		\node [style=none] (61) at (-5.75, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
		\node [style=map] (63) at (-5, -2) {$E$};
		\node [style=none] (65) at (-10, 0) {};
		\node [style=none] (66) at (-10, -2.25) {};
		\node [style=medium map] (67) at (-10, 0) {action};
		\node [style=label] (68) at (-11.5, -1.25) {policies};
		\node [style=label] (71) at (-10, 2) {observations};
		\node [style=none] (72) at (-10, 0.25) {};
		\node [style=none] (73) at (-10, 1.5) {};
		\node [style=medium map] (74) at (-10, -2.25) {habits};
		\node [style=none] (75) at (-8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (65.center) to (66.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelOF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-0.5, -0.5) {$B$};
		\node [style=map] (17) at (-0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (1.5, 1.75) {$B'$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1, -3) {};
		\node [style=whitedot] (26) at (1, -1.75) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=whitedot] (31) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (-0.5, 4.75) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (1.5, 4.75) {};
		\node [style=label] (45) at (-0.5, 5.25) {$O$};
		\node [style=label] (47) at (1.5, 5.25) {$F$};
		\node [style=label] (48) at (1, -3.5) {$P$};
		\node [style=label] (50) at (-1, 2.75) {$S$};
		\node [style=label] (51) at (2.25, 2.75) {$S'$};
		\node [style=medium map] (52) at (-5, 0) {$M$};
		\node [style=none] (53) at (-5, -0.5) {};
		\node [style=none] (54) at (-5, -1.5) {};
		\node [style=label] (55) at (-5, -2) {$P$};
		\node [style=none] (56) at (-2.75, 0) {$=$};
		\node [style=none] (57) at (-5.75, 1.5) {};
		\node [style=none] (58) at (-4.25, 1.5) {};
		\node [style=label] (59) at (-5.75, 2) {$O$};
		\node [style=label] (60) at (-4.25, 2) {$F$};
		\node [style=none] (61) at (-5.75, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelOF2short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-0.5, -0.5) {$B$};
		\node [style=map] (17) at (-0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (1.5, 1.75) {$B'$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1, -3) {};
		\node [style=whitedot] (26) at (1, -1.75) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=whitedot] (31) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (-0.5, 4.75) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (1.5, 4.75) {};
		\node [style=label] (45) at (-0.5, 5.25) {$O$};
		\node [style=label] (47) at (1.5, 5.25) {$F$};
		\node [style=label] (48) at (1, -3.5) {$P$};
		\node [style=label] (50) at (-1, 2.75) {$S$};
		\node [style=label] (51) at (2.25, 2.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (26);
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw (39.center) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, -1) {$\modelM_1$};
		\node [style=map] (1) at (-1.5, 1) {$\modelM_2$};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=label] (4) at (-1.5, -2.5) {$\Inpcfe_1$};
		\node [style=label] (5) at (-1.5, 2.5) {$O_2$};
		\node [style=label] (6) at (-2.25, 0) {$O_1$};
		\node [style=map] (8) at (-5.5, 0) {$\modelM$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=label] (11) at (-5.5, -2) {$\Inpcfe_1$};
		\node [style=label] (12) at (-5.5, 2) {$O_2$};
		\node [style=none] (13) at (-3.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\modelM_1$};
		\node [style=map] (1) at (0, 0) {$\modelM_2$};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, -1.75) {$\Inpcfe_1$};
		\node [style=label] (5) at (0, 1.75) {$O_2$};
		\node [style=label] (6) at (-1.75, 1.75) {$O_1$};
		\node [style=medium map] (8) at (-6.25, 0) {$\modelM$};
		\node [style=none] (9) at (-5.5, 0.25) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=label] (11) at (-7, -2) {$\Inpcfe_1$};
		\node [style=label] (12) at (-5.5, 1.75) {$O_2$};
		\node [style=none] (13) at (-3.75, 0) {$:=$};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=label] (16) at (0, -1.75) {$\Inpcfe_2$};
		\node [style=none] (17) at (-7, 0.25) {};
		\node [style=none] (18) at (-7, 1.25) {};
		\node [style=label] (19) at (-7, 1.75) {$O_1$};
		\node [style=none] (20) at (-5.5, -1.5) {};
		\node [style=none] (21) at (-5.5, -0.5) {};
		\node [style=label] (22) at (-5.5, -2) {$\Inpcfe_2$};
		\node [style=none] (23) at (-7, -1.5) {};
		\node [style=none] (24) at (-7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=whitedot] (16) at (6.75, -0.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (7.5, 0.5) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [bend right=45] (8.center) to (6);
		\draw [bend left=45] (9.center) to (6);
		\draw [bend left=45] (12.center) to (10.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (9.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (18.center) to (16);
		\draw [bend right=45] (19.center) to (16);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.25, 0.25) {$ \! * \!$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noncopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=label] (4) at (0.5, 1.5) {$X$};
		\node [style=label] (5) at (2.5, 1.5) {$X$};
		\node [style=map] (6) at (1.5, -1.5) {$\omega$};
		\node [style=none] (7) at (4, 0) {$\neq$};
		\node [style=map] (8) at (5.75, -0.75) {$\omega$};
		\node [style=map] (9) at (7.25, -0.75) {$\omega$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (5.75, 1) {$X$};
		\node [style=label] (13) at (7.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-box3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (2.25, 0) {$f$};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [norm, in=270, out=90] (10.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [norm] (8.center) to (9.center);
		\draw [norm] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=map] (5) at (1, 1.25) {$p^{-1}$};
		\node [style=none] (7) at (-1, 2.25) {};
		\node [style=label] (10) at (0, -2.25) {$X$};
		\node [style=map] (17) at (-1, 1) {$f$};
		\node [style=label] (18) at (-1, 2.75) {$Y$};
		\node [style=map] (19) at (-5.25, 0) {$f$};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-5.25, -1.25) {};
		\node [style=label] (22) at (-5.25, 2) {$Y$};
		\node [style=label] (23) at (-5.25, -1.75) {$X$};
		\node [style=none] (24) at (-3, 0) {$=$};
		\node [style=none] (25) at (-6, 0.75) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5) to (2.center);
		\draw (7.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det-wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=sharpstate] (2) at (-2, -1.5) {$x$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.5, -2.75) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 2) {};
		\node [style=medium map] (19) at (2.75, 0) {$f$};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=sharpstate] (21) at (3.5, -1.25) {$x$};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (4.25, -2) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21);
		\draw [norm, in=-90, out=90] (25.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
		\draw [norm] (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=sharpstate] (2) at (-3, -2) {$x$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=map] (7) at (2.25, 0) {$f$};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=sharpstate] (9) at (2.25, -1.25) {$x$};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (3.25, -2) {};
		\node [style=none] (14) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (8.center) to (9);
		\draw [norm, in=-90, out=90] (13.center) to (10.center);
		\draw [norm] (10.center) to (11.center);
		\draw [norm] (11.center) to (12.center);
		\draw [norm] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=map] (11) at (6.75, 0) {$f$};
		\node [style=upground] (12) at (6.75, 1.5) {};
		\node [style=none] (13) at (6.75, -1.5) {};
		\node [style=none] (14) at (7.75, 1) {};
		\node [style=none] (15) at (5.75, 1) {};
		\node [style=none] (16) at (5.75, -1) {};
		\node [style=none] (17) at (7.75, -1) {};
		\node [style=map] (18) at (3.25, 0) {$f$};
		\node [style=upground] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (3.25, -1.5) {};
		\node [style=none] (21) at (4.25, 2.25) {};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (24) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw [norm, in=-90, out=90] (17.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw [norm] (16.center) to (17.center);
		\draw (19) to (20.center);
		\draw [norm, in=-90, out=90] (24.center) to (21.center);
		\draw [norm] (21.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$f$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=map] (7) at (2.75, 0) {$g$};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=map] (11) at (6.25, 0) {$f$};
		\node [style=none] (12) at (6.25, 1.5) {};
		\node [style=none] (13) at (6.25, -1.5) {};
		\node [style=none] (14) at (7.25, 1) {};
		\node [style=none] (15) at (5.25, 1) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (7.25, -1) {};
		\node [style=map] (18) at (8.75, 0) {$g$};
		\node [style=none] (19) at (8.75, 1.5) {};
		\node [style=none] (20) at (8.75, -1.5) {};
		\node [style=none] (21) at (9.75, 1) {};
		\node [style=none] (22) at (7.75, 1) {};
		\node [style=none] (23) at (7.75, -1) {};
		\node [style=none] (24) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [norm, in=-90, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [norm, in=-90, out=90] (17.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw [norm] (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [norm, in=-90, out=90] (24.center) to (21.center);
		\draw [norm] (21.center) to (22.center);
		\draw [norm] (22.center) to (23.center);
		\draw [norm] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5, -0.5) {$\omega$};
		\node [style=upground] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=none] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {$\omega$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.75) {$\omega$};
		\node [style=none] (1) at (4, 1) {};
		\node [style=map] (3) at (0, -0.75) {$\omega$};
		\node [style=upground] (4) at (0, 1) {};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=map] (6) at (-3, -0.75) {$\omega$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (3);
		\draw (7.center) to (6);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normchan3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=map] (6) at (-2, -0.75) {$f$};
		\node [style=map] (7) at (-2, 1) {$g$};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=map] (24) at (2.75, -0.75) {$f$};
		\node [style=map] (25) at (2.75, 1) {$g$};
		\node [style=none] (26) at (2.75, -2.5) {};
		\node [style=none] (27) at (2.75, 2.5) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw [norm, in=270, out=90] (16.center) to (13.center);
		\draw [norm] (13.center) to (14.center);
		\draw [norm] (14.center) to (15.center);
		\draw [norm] (15.center) to (16.center);
		\draw (27.center) to (26.center);
		\draw [norm, in=270, out=90] (31.center) to (28.center);
		\draw [norm] (28.center) to (29.center);
		\draw [norm] (29.center) to (30.center);
		\draw [norm] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (2.25, 0) {$f$};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [norm, in=270, out=90] (10.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [norm] (8.center) to (9.center);
		\draw [norm] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normmat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (2.25, 0) {$M$};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=label] (11) at (2.25, 2) {$Y$};
		\node [style=label] (12) at (2.25, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [norm, in=270, out=90] (10.center) to (7.center);
		\draw [norm] (7.center) to (8.center);
		\draw [norm] (8.center) to (9.center);
		\draw [norm] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normomega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, 0) {$\omega$};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=label] (7) at (2.25, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [norm, in=270, out=90] (6.center) to (3.center);
		\draw [norm] (3.center) to (4.center);
		\draw [norm] (4.center) to (5.center);
		\draw [norm] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normsupcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$f$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$f$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=map] (11) at (5.75, 0.25) {$f$};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, -0.5) {};
		\node [style=none] (15) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
		\draw [norm] (15.center) to (14.center);
		\draw [norm] (14.center) to (13.center);
		\draw [norm] (13.center) to (12.center);
		\draw [norm] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$X$};
		\node [style=label] (5) at (1, 1.5) {$X$};
		\node [style=map] (6) at (0, -1.5) {$\omega$};
		\node [style=none] (7) at (2.5, 0) {$\neq$};
		\node [style=map] (8) at (4.25, -0.75) {$\omega$};
		\node [style=map] (9) at (5.75, -0.75) {$\omega$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$X$};
		\node [style=label] (13) at (5.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-as-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {obs};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=label] (3) at (0, 1.75) {observations};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=map] (5) at (4.75, 0) {$o$};
		\node [style=none] (6) at (4.75, 1.25) {};
		\node [style=none] (7) at (4.75, 0.5) {};
		\node [style=label] (8) at (4.75, 1.75) {$O$};
		\node [style=map] (9) at (6.25, 0) {$C$};
		\node [style=none] (10) at (6.25, 1.25) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=label] (12) at (6.25, 1.75) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-2.25, -0.75) {$\omega|_{q}$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=map] (6) at (4.25, -2) {$\pi$};
		\node [style=none] (8) at (6.25, 2.5) {};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=none] (10) at (2.25, -2.75) {};
		\node [style=none] (11) at (6.25, -2.75) {};
		\node [style=whitedot] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=map] (18) at (5, 1.75) {$p$};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=upground] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=label] (23) at (-3, 1.5) {$S$};
		\node [style=map] (24) at (5, 0.25) {$c$};
		\node [style=label] (25) at (3.5, 3.75) {$S$};
		\node [style=label] (26) at (5.75, 1) {$O$};
		\node [style=label] (27) at (-0.75, 0.5) {$O$};
		\node [style=map] (28) at (-6.75, -0.5) {$\pi'$};
		\node [style=none] (29) at (-6.75, 1) {};
		\node [style=none] (32) at (-6.75, -0.5) {};
		\node [style=label] (33) at (-6.75, 1.5) {$S$};
		\node [style=none] (34) at (-4.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=-180] (13) to (15.center);
		\draw [in=-90, out=0] (13) to (16.center);
		\draw (19.center) to (15.center);
		\draw (22.center) to (2.center);
		\draw (20) to (21.center);
		\draw (18) to (16.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obso1fla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=map] (1) at (2, 0) {$\obs_1$};
		\node [style=label] (2) at (2, 2) {$O_1$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=label] (6) at (4.75, 2) {$\Inpcfe_1$};
		\node [style=none] (7) at (4.75, 0.5) {};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=medium map] (9) at (5.5, 0) {$ \ \ q_2 \ \ $};
		\node [style=none] (10) at (6.25, 0.5) {};
		\node [style=upground] (11) at (6.25, 1.5) {};
		\node [style=label] (12) at (7, 1) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obsovertimes.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$A$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2, 0) {$:=$};
		\node [style=label] (4) at (0.5, 1.5) {$\Opres$};
		\node [style=label] (5) at (0.5, -1.5) {$\Spres$};
		\node [style=map] (6) at (3.75, 0) {$A$};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=label] (9) at (3.75, 1.5) {$O_1$};
		\node [style=label] (10) at (3.75, -1.5) {$S_1$};
		\node [style=map] (11) at (6.25, 0) {$A$};
		\node [style=none] (12) at (6.25, -1) {};
		\node [style=none] (13) at (6.25, 1) {};
		\node [style=label] (14) at (6.25, 1.5) {$O_n$};
		\node [style=label] (15) at (6.25, -1.5) {$S_n$};
		\node [style=none] (16) at (5, 0) {$\dots$};
		\node [style=map] (17) at (12, 0) {$A'$};
		\node [style=none] (18) at (12, -1) {};
		\node [style=none] (19) at (12, 1) {};
		\node [style=none] (20) at (13.5, 0) {$:=$};
		\node [style=label] (21) at (12, 1.5) {$\Ofuture$};
		\node [style=label] (22) at (12, -1.5) {$\Sfuture$};
		\node [style=map] (23) at (15.25, 0) {$A$};
		\node [style=none] (24) at (15.25, -1) {};
		\node [style=none] (25) at (15.25, 1) {};
		\node [style=label] (26) at (15.25, 1.5) {$O_{n+1}$};
		\node [style=label] (27) at (15.25, -1.5) {$S_{n+1}$};
		\node [style=map] (28) at (17.75, 0) {$A$};
		\node [style=none] (29) at (17.75, -1) {};
		\node [style=none] (30) at (17.75, 1) {};
		\node [style=label] (31) at (17.75, 1.5) {$O_N$};
		\node [style=label] (32) at (17.75, -1.5) {$S_N$};
		\node [style=none] (33) at (16.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obstens.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=map] (1) at (2, 0) {$\obs_1$};
		\node [style=label] (2) at (2, 1.75) {$O_1$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=map] (6) at (3.25, 0) {$\obs_2$};
		\node [style=label] (7) at (3.25, 1.75) {$O_2$};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$C$};
		\node [style=map] (1) at (-0.5, 0) {$O$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=label] (4) at (-0.5, 1.5) {$O$};
		\node [style=label] (5) at (1.25, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-big.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -1) {$\quad \ \ \omega \ \ \ \quad $};
		\node [style=none] (1) at (-8, -0.5) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=label] (9) at (-8, 1.25) {$S$};
		\node [style=label] (10) at (-7, 1.25) {$O$};
		\node [style=label] (11) at (-6, 1.25) {$S'$};
		\node [style=label] (12) at (-5, 1.25) {$O'$};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=map] (14) at (2.25, -2.75) {$\pi$};
		\node [style=map] (15) at (0, -2.75) {$\sigma$};
		\node [style=medium map] (16) at (0.5, -0.5) {$B$};
		\node [style=map] (17) at (0.5, 1.75) {$A$};
		\node [style=map] (18) at (3.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (2.5, 1.75) {$B'$};
		\node [style=none] (21) at (3.25, 1.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2.25, -2.5) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=whitedot] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (29) at (-0.75, 1.5) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=whitedot] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (1.5, 3.5) {};
		\node [style=none] (35) at (2.5, 2) {};
		\node [style=whitedot] (36) at (2.5, 2.75) {};
		\node [style=none] (37) at (1.5, 3.5) {};
		\node [style=none] (38) at (3.5, 3.5) {};
		\node [style=none] (39) at (0.5, 3) {};
		\node [style=none] (40) at (-0.75, 3) {};
		\node [style=none] (41) at (1.75, 1.5) {};
		\node [style=none] (42) at (3.5, 4.75) {};
		\node [style=none] (43) at (1.5, 4.75) {};
		\node [style=label] (44) at (-0.75, 3.5) {$S$};
		\node [style=label] (45) at (0.5, 3.5) {$O$};
		\node [style=label] (46) at (1.5, 5.25) {$S'$};
		\node [style=label] (47) at (3.5, 5.25) {$O'$};
		\node [style=label] (48) at (3.75, 0) {$P$};
		\node [style=label] (49) at (-0.5, -1.75) {$S_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (25.center) to (22.center);
		\draw [bend right=45] (27.center) to (26);
		\draw [bend left=45] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend right=45] (32.center) to (31);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-big2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -1) {$\quad \ \ \omega \ \ \ \quad $};
		\node [style=none] (1) at (-8, -0.5) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=label] (9) at (-8, 1.25) {$S$};
		\node [style=label] (10) at (-7, 1.25) {$O$};
		\node [style=label] (11) at (-6, 1.25) {$S'$};
		\node [style=label] (12) at (-5, 1.25) {$O'$};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=map] (16) at (0.5, -2) {$\sigma$};
		\node [style=map] (17) at (0.5, 0.5) {$A$};
		\node [style=map] (18) at (2.75, 2.5) {$A'$};
		\node [style=map] (19) at (1.75, 0.5) {$B$};
		\node [style=none] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=whitedot] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=whitedot] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.75, 1.5) {};
		\node [style=none] (38) at (2.75, 2.25) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=none] (40) at (-0.75, 1.75) {};
		\node [style=none] (42) at (2.75, 3.5) {};
		\node [style=none] (43) at (1.75, 3.5) {};
		\node [style=label] (44) at (-0.75, 2.25) {$S$};
		\node [style=label] (45) at (0.5, 2.25) {$O$};
		\node [style=label] (46) at (1.75, 4) {$S'$};
		\node [style=label] (47) at (2.75, 4) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw [bend right=45] (32.center) to (31);
		\draw [bend left=45] (33.center) to (31);
		\draw (30.center) to (31);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-bigmarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.25, -1) {$\omega$};
		\node [style=none] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=label] (11) at (-4.75, 1.25) {$S'$};
		\node [style=label] (12) at (-3.75, 1.25) {$O'$};
		\node [style=none] (13) at (-2, 0) {$=$};
		\node [style=map] (14) at (2.25, -2.75) {$\pi$};
		\node [style=map] (15) at (0, -2.75) {$\sigma$};
		\node [style=medium map] (16) at (0.5, -0.5) {$B$};
		\node [style=map] (18) at (3.5, 3.5) {$A'$};
		\node [style=medium map] (19) at (2.5, 1.5) {$B'$};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (2.25, -2.5) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=whitedot] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (3.25, -1) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (1.5, 3.25) {};
		\node [style=none] (35) at (2.5, 1.75) {};
		\node [style=whitedot] (36) at (2.5, 2.5) {};
		\node [style=none] (37) at (1.5, 3.25) {};
		\node [style=none] (38) at (3.5, 3.25) {};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (3.5, 4.5) {};
		\node [style=none] (43) at (1.5, 4.5) {};
		\node [style=label] (46) at (1.5, 5) {$S'$};
		\node [style=label] (47) at (3.5, 5) {$O'$};
		\node [style=label] (48) at (3.75, 0) {$P$};
		\node [style=label] (49) at (-0.5, -1.75) {$S_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (25.center) to (22.center);
		\draw [bend right=45] (27.center) to (26);
		\draw [bend left=45] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (21.center) to (28.center);
		\draw [in=270, out=90, looseness=0.75] (30.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=upground] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=label] (5) at (-0.75, 2.25) {$A$};
		\node [style=label] (6) at (1.5, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -1) {$\omega_\pi$};
		\node [style=none] (1) at (-5.75, -0.5) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=label] (9) at (-5.75, 1.25) {$S$};
		\node [style=label] (10) at (-4.25, 1.25) {$O$};
		\node [style=none] (13) at (-2.75, 0) {$=$};
		\node [style=map] (16) at (-0.25, -3.25) {$\pi$};
		\node [style=map] (17) at (0.75, 0.75) {$A$};
		\node [style=none] (30) at (-0.25, -3.25) {};
		\node [style=whitedot] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=label] (44) at (-1.25, 2.5) {$S$};
		\node [style=label] (45) at (0.75, 2.5) {$O$};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=map] (47) at (-0.25, -1.5) {$B$};
		\node [style=label] (48) at (0.5, -2.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-90] (32.center) to (31);
		\draw (30.center) to (31);
		\draw [in=0, out=-90] (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegadash2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -1) {$q'$};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=label] (11) at (-7, 1.25) {$S'$};
		\node [style=label] (12) at (-6, 1.25) {$O'$};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=map] (14) at (-0.25, -2.5) {$\pi$};
		\node [style=map] (15) at (-1.75, -2.5) {$q$};
		\node [style=map] (18) at (0, 1.5) {$A'$};
		\node [style=medium map] (19) at (-1, -0.5) {$B'$};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -2.25) {};
		\node [style=none] (28) at (-0.25, -2.5) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=whitedot] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (-2, 2.5) {};
		\node [style=label] (46) at (-2, 3) {$S'$};
		\node [style=label] (47) at (0, 3) {$O'$};
		\node [style=label] (48) at (0.25, -1.5) {$P$};
		\node [style=label] (49) at (-2.25, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (25.center) to (22.center);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegapi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ \omega_\pi \ \ \ $};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegapip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ \omega_\pi \ \ \ $};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=label] (6) at (-1.25, 1.25) {$S^{[n+1,m]}$};
		\node [style=label] (7) at (1.25, 1.25) {$O^{[n+1,m]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegaplain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -1) {$\omega$};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=label] (9) at (-5.5, 1.25) {$S$};
		\node [style=label] (10) at (-4.5, 1.25) {$O$};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=map] (16) at (-0.25, -1.75) {$\sigma$};
		\node [style=map] (17) at (0.75, 1) {$A$};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=whitedot] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=label] (44) at (-1.25, 2.5) {$S$};
		\node [style=label] (45) at (0.75, 2.5) {$O$};
		\node [style=none] (46) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-90] (32.center) to (31);
		\draw (30.center) to (31);
		\draw [in=0, out=-90] (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegaplain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -1) {$\omega$};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=label] (9) at (-5.5, 1.25) {$S'$};
		\node [style=label] (10) at (-4.5, 1.25) {$O'$};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=map] (16) at (-0.25, -2.75) {$\sigma$};
		\node [style=map] (17) at (0.75, 0.75) {$A$};
		\node [style=none] (30) at (-0.25, -2.75) {};
		\node [style=whitedot] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=label] (44) at (-1.25, 2.5) {$S'$};
		\node [style=label] (45) at (0.75, 2.5) {$O'$};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=map] (47) at (-0.25, -1.5) {$B$};
		\node [style=label] (48) at (0.75, -2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-90] (32.center) to (31);
		\draw (30.center) to (31);
		\draw [in=0, out=-90] (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegdash3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -1) {$\omega$};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=label] (11) at (-7, 1.25) {$S$};
		\node [style=label] (12) at (-6, 1.25) {$O$};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=map] (14) at (-0.25, -2.5) {$\pi$};
		\node [style=map] (15) at (-1.75, -2.5) {$\sigma$};
		\node [style=map] (18) at (0, 1.5) {$A$};
		\node [style=medium map] (19) at (-1, -0.5) {$B$};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -2.25) {};
		\node [style=none] (28) at (-0.25, -2.5) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=whitedot] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (-2, 2.5) {};
		\node [style=label] (46) at (-2, 3) {$S$};
		\node [style=label] (47) at (0, 3) {$O$};
		\node [style=label] (48) at (0.25, -1.5) {$P$};
		\node [style=label] (49) at (-2.25, -1.5) {$S_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (25.center) to (22.center);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omg-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, -0.5) {$\omega_\pi$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=label] (5) at (0.5, 1.25) {$S$};
		\node [style=label] (6) at (2, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1.5) {$X_1$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (3.5, 2.75) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (3.5, 1.75) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (5, -2.5) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (2.75, -2.5) {};
		\node [style=label] (11) at (2.75, -3) {$X_2$};
		\node [style=label] (12) at (5, -3) {$X_3$};
		\node [style=label] (13) at (3.5, 4) {$X_5$};
		\node [style=none] (14) at (3.5, 3.5) {};
		\node [style=none] (15) at (2.5, 1.75) {};
		\node [style=map] (16) at (1, -2.5) {$a$};
		\node [style=whitedot] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=whitedot] (21) at (2.75, -1.25) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=medium map] (24) at (1.5, 0) {$b$};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=medium map] (26) at (3.5, 2.25) {$c$};
		\node [style=none] (27) at (4.25, 1.75) {};
		\node [style=label] (28) at (5.75, 0) {$X_3$};
		\node [style=label] (29) at (1.25, 1.5) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {$X_1$};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0.75, 1) {$X_4$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (10) at (4, -2.25) {};
		\node [style=none] (11) at (4, -3.25) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (2.25, -3.25) {};
		\node [style=none] (14) at (2.25, -1.5) {$X_2$};
		\node [style=whitedot] (15) at (4, -1.5) {$X_3$};
		\node [style=whitedot] (16) at (2.25, 3) {$X_5$};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (13.center) to (12.center);
		\draw [style={-{Triangle[open]}}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (3.center) to (4.center);
		\draw [style={arrow=.99}] (6.center) to (7.center);
		\draw [style={arrow=.99}] (8.center) to (9.center);
		\draw [style={arrow=.99}] (5.center) to (17.center);
		\draw [style={arrow=.99}] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-model-shape-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (52) at (-5.25, 0) {$M$};
		\node [style=none] (53) at (-5.25, -0.5) {};
		\node [style=none] (54) at (-5.25, -1.5) {};
		\node [style=none] (56) at (-3, 0) {$=$};
		\node [style=none] (57) at (-6, 1.5) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=label] (59) at (-6, 2) {$O$};
		\node [style=label] (60) at (-4.5, 2) {$F$};
		\node [style=none] (61) at (-6, 0.5) {};
		\node [style=none] (62) at (-4.5, 0.5) {};
		\node [style=none] (135) at (9, 1) {};
		\node [style=none] (136) at (9, 2.5) {};
		\node [style=label] (137) at (8.5, 1.75) {$S$};
		\node [style=none] (139) at (7.5, 1) {};
		\node [style=none] (140) at (7.5, 2.75) {};
		\node [style=label] (141) at (7.5, 3.25) {$O$};
		\node [style=none] (143) at (8.25, -0.5) {};
		\node [style=none] (144) at (8.25, -1.5) {};
		\node [style=whitedot] (146) at (8.25, -0.5) {};
		\node [style=none] (148) at (10, 0.5) {};
		\node [style=medium map] (149) at (9.5, 3) {$\Mfuture$};
		\node [style=none] (151) at (10, 2.5) {};
		\node [style=none] (152) at (10, 0.5) {};
		\node [style=none] (153) at (9, 3.5) {};
		\node [style=none] (154) at (9, 4.5) {};
		\node [style=label] (155) at (9, 5) {$F$};
		\node [style=medium map] (156) at (8.25, 0.75) {$\Mpres$};
		\node [style=label] (158) at (8.25, -2) {$P$};
		\node [style=none] (159) at (8.25, 0.25) {};
		\node [style=none] (161) at (5.25, 0) {$=$};
		\node [style=map] (162) at (0, -1.5) {$B$};
		\node [style=map] (163) at (0, 0.5) {$A$};
		\node [style=map] (164) at (2.25, 5.25) {$A'$};
		\node [style=medium map] (165) at (2.25, 3.25) {$B'$};
		\node [style=none] (166) at (3, 3) {};
		\node [style=none] (168) at (1.5, -4.5) {};
		\node [style=whitedot] (169) at (1.5, -3.25) {};
		\node [style=none] (170) at (0, -1.5) {};
		\node [style=none] (171) at (3, -1.75) {};
		\node [style=none] (172) at (0, -1.5) {};
		\node [style=whitedot] (173) at (0, -0.5) {};
		\node [style=none] (174) at (1.5, 0.75) {};
		\node [style=none] (175) at (2.25, 3.5) {};
		\node [style=none] (176) at (2.25, 3.5) {};
		\node [style=none] (177) at (0, 2.25) {};
		\node [style=none] (179) at (2.25, 6.75) {};
		\node [style=label] (180) at (0, 2.75) {$O$};
		\node [style=label] (181) at (2.25, 7.25) {$F$};
		\node [style=label] (183) at (1, 1.75) {$S$};
		\node [style=label] (184) at (4.25, 6.75) {$S'$};
		\node [style=none] (187) at (1.5, 3) {};
		\node [style=none] (188) at (-1, 1.25) {};
		\node [style=none] (189) at (-1, -2.25) {};
		\node [style=none] (190) at (2, -2.25) {};
		\node [style=none] (191) at (2, 1.25) {};
		\node [style=whitedot] (193) at (2.25, 4.25) {};
		\node [style=none] (194) at (3.5, 5.5) {};
		\node [style=upground] (195) at (3.5, 7) {};
		\node [style=none] (196) at (10, 3.5) {};
		\node [style=upground] (197) at (10, 4.75) {};
		\node [style=label] (198) at (10.75, 4.25) {$S'$};
		\node [style=none] (199) at (0.75, 6.25) {};
		\node [style=none] (200) at (4.25, 6.25) {};
		\node [style=none] (201) at (4.25, 2.25) {};
		\node [style=none] (202) at (0.75, 2.25) {};
		\node [style=label] (203) at (-5.25, -2) {$P$};
		\node [style=label] (204) at (1.5, -5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (136.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw [in=0, out=-90] (148.center) to (146);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (146);
		\draw [bend right=45] (170.center) to (169);
		\draw [in=0, out=-90] (171.center) to (169);
		\draw (168.center) to (169);
		\draw [bend left=45] (174.center) to (173);
		\draw (172.center) to (173);
		\draw (177.center) to (173);
		\draw (179.center) to (176.center);
		\draw (166.center) to (171.center);
		\draw (187.center) to (174.center);
		\draw [style=dashline] (191.center) to (190.center);
		\draw [style=dashline] (190.center) to (189.center);
		\draw [style=dashline] (189.center) to (188.center);
		\draw [style=dashline] (188.center) to (191.center);
		\draw [in=-90, out=0] (193) to (194.center);
		\draw (194.center) to (195);
		\draw (197) to (196.center);
		\draw [style=dashline] (200.center) to (201.center);
		\draw [style=dashline] (201.center) to (202.center);
		\draw [style=dashline] (202.center) to (199.center);
		\draw [style=dashline] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openVFE.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 0.25) {$M$};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (4.25, 1.25) {};
		\node [style=label] (5) at (2, 2.25) {$S$};
		\node [style=label] (6) at (5, 2.25) {$O$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=none] (11) at (5.5, 1.25) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (5.5, -2) {};
		\node [style=label] (14) at (4, -1.25) {$\Inpcfe$};
		\node [style=medium map] (15) at (2.5, -2.25) {$q$};
		\node [style=map] (16) at (5.5, -2.25) {$\obs$};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (6.5, -0.75) {};
		\node [style=none] (19) at (6.5, 3) {};
		\node [style=none] (20) at (0.5, 3) {};
		\node [style=none] (21) at (8.25, 0) {$-$};
		\node [style=none] (22) at (11.5, -1.25) {};
		\node [style=none] (23) at (13, -1.25) {};
		\node [style=label] (24) at (13.5, -0.5) {$\Inpcfe$};
		\node [style=medium map] (25) at (12.25, -1.75) {$q$};
		\node [style=label] (26) at (11, -0.5) {$S$};
		\node [style=none] (27) at (11.5, 1) {};
		\node [style=none] (28) at (13, 1) {};
		\node [style=medium map] (29) at (12.25, 1.5) {$q$};
		\node [style=none] (30) at (10.25, 0.25) {};
		\node [style=none] (31) at (14.25, 0.25) {};
		\node [style=none] (32) at (14.25, 2.5) {};
		\node [style=none] (33) at (10.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw [style=logbox] (17.center) to (18.center);
		\draw [style=logbox] (20.center) to (17.center);
		\draw [style=logbox] (20.center) to (19.center);
		\draw [style=logbox] (19.center) to (18.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (27.center);
		\draw [style=logbox] (30.center) to (31.center);
		\draw [style=logbox] (33.center) to (30.center);
		\draw [style=logbox] (33.center) to (32.center);
		\draw [style=logbox] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openVFEtensor.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.75, 0.25) {$M_1$};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (6.25, 0.75) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=none] (4) at (6.25, 1.25) {};
		\node [style=label] (5) at (4.5, 2.25) {$S_1$};
		\node [style=label] (6) at (7, 2.25) {$O_1$};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=none] (8) at (4, -1.75) {};
		\node [style=none] (9) at (5.75, -0.25) {};
		\node [style=none] (10) at (5.75, -1.75) {};
		\node [style=none] (11) at (7.5, 1.25) {};
		\node [style=none] (12) at (6.25, 1.25) {};
		\node [style=none] (13) at (7.5, -2) {};
		\node [style=label] (14) at (6.25, -1.25) {$\Inpcfe_1$};
		\node [style=medium map] (15) at (5, -2.25) {$q_1$};
		\node [style=map] (16) at (7.5, -2.25) {$\obs_1$};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (14, -0.75) {};
		\node [style=none] (19) at (14, 3) {};
		\node [style=none] (20) at (2.75, 3) {};
		\node [style=none] (21) at (15, 0.75) {$-$};
		\node [style=medium map] (22) at (11, 0.25) {$M_2$};
		\node [style=none] (23) at (10.5, 0.75) {};
		\node [style=none] (24) at (11.5, 0.75) {};
		\node [style=none] (25) at (10.5, 1.25) {};
		\node [style=none] (26) at (11.5, 1.25) {};
		\node [style=label] (27) at (9.75, 2.25) {$S_2$};
		\node [style=label] (28) at (12.25, 2.25) {$O_2$};
		\node [style=none] (29) at (9.25, 1.25) {};
		\node [style=none] (30) at (9.25, -1.75) {};
		\node [style=none] (31) at (11, -0.25) {};
		\node [style=none] (32) at (11, -1.75) {};
		\node [style=none] (33) at (12.75, 1.25) {};
		\node [style=none] (34) at (11.5, 1.25) {};
		\node [style=none] (35) at (12.75, -2) {};
		\node [style=label] (36) at (11.5, -1.25) {$\Inpcfe_2$};
		\node [style=medium map] (37) at (10.25, -2.25) {$q_2$};
		\node [style=map] (38) at (12.75, -2.25) {$\obs_2$};
		\node [style=medium map] (39) at (4, -7) {$M_1$};
		\node [style=none] (40) at (3.5, -6.5) {};
		\node [style=none] (41) at (4.5, -6.5) {};
		\node [style=none] (42) at (3.5, -6) {};
		\node [style=none] (43) at (4.5, -6) {};
		\node [style=label] (44) at (2.75, -5) {$S_1$};
		\node [style=label] (45) at (5.25, -5) {$O_1$};
		\node [style=none] (46) at (2.25, -6) {};
		\node [style=none] (47) at (2.25, -9) {};
		\node [style=none] (48) at (4, -7.5) {};
		\node [style=none] (49) at (4, -9) {};
		\node [style=none] (50) at (5.75, -6) {};
		\node [style=none] (51) at (4.5, -6) {};
		\node [style=none] (52) at (5.75, -9.25) {};
		\node [style=label] (53) at (4.5, -8.5) {$\Inpcfe_1$};
		\node [style=medium map] (54) at (3.25, -9.5) {$q_1$};
		\node [style=map] (55) at (5.75, -9.5) {$\obs_1$};
		\node [style=none] (56) at (12.75, -8) {};
		\node [style=none] (57) at (12.75, -4.25) {};
		\node [style=none] (58) at (13.75, -7) {$-$};
		\node [style=medium map] (59) at (10.5, -7) {$M_2$};
		\node [style=none] (60) at (10, -6.5) {};
		\node [style=none] (61) at (11, -6.5) {};
		\node [style=none] (62) at (10, -6) {};
		\node [style=none] (63) at (11, -6) {};
		\node [style=label] (64) at (9.25, -5) {$S_2$};
		\node [style=label] (65) at (11.75, -5) {$O_2$};
		\node [style=none] (66) at (8.75, -6) {};
		\node [style=none] (67) at (8.75, -9) {};
		\node [style=none] (68) at (10.5, -7.5) {};
		\node [style=none] (69) at (10.5, -9) {};
		\node [style=none] (70) at (12.25, -6) {};
		\node [style=none] (71) at (11, -6) {};
		\node [style=none] (72) at (12.25, -9.25) {};
		\node [style=label] (73) at (11, -8.5) {$\Inpcfe_2$};
		\node [style=medium map] (74) at (9.75, -9.5) {$q_2$};
		\node [style=map] (75) at (12.25, -9.5) {$\obs_2$};
		\node [style=none] (76) at (0.5, -7) {$=$};
		\node [style=none] (77) at (1.75, -8) {};
		\node [style=none] (78) at (1.75, -4.25) {};
		\node [style=none] (79) at (6.25, -8) {};
		\node [style=none] (80) at (6.25, -4.25) {};
		\node [style=none] (81) at (8.25, -8) {};
		\node [style=none] (82) at (8.25, -4.25) {};
		\node [style=none] (83) at (7.25, -7) {$+$};
		\node [style=none] (84) at (20.25, -1.25) {};
		\node [style=none] (85) at (17.25, -1.25) {};
		\node [style=none] (86) at (18.25, -1.25) {};
		\node [style=none] (87) at (21.25, -1.25) {};
		\node [style=label] (88) at (18.75, -0.75) {$I_1$};
		\node [style=label] (89) at (16.75, -0.75) {$S_1$};
		\node [style=label] (90) at (19.75, -0.75) {$S_2$};
		\node [style=label] (91) at (21.75, -0.75) {$I_2$};
		\node [style=map] (92) at (17.75, -1.75) {$ \ \ q_1 \ \ $};
		\node [style=map] (93) at (20.75, -1.75) {$ \ \ q_2 \ \ $};
		\node [style=none] (94) at (20.25, 0.5) {};
		\node [style=none] (95) at (17.25, 0.5) {};
		\node [style=none] (96) at (18.25, 0.5) {};
		\node [style=none] (97) at (21.25, 0.5) {};
		\node [style=map] (98) at (17.75, 1) {$ \ \ q_1 \ \ $};
		\node [style=map] (99) at (20.75, 1) {$ \ \ q_2 \ \ $};
		\node [style=none] (100) at (22, 2) {};
		\node [style=none] (101) at (22, -0.25) {};
		\node [style=none] (102) at (16.5, 2) {};
		\node [style=none] (103) at (16.5, -0.25) {};
		\node [style=none] (104) at (20.25, -8.75) {};
		\node [style=none] (105) at (15.75, -8.75) {};
		\node [style=none] (106) at (16.75, -8.75) {};
		\node [style=none] (107) at (21.25, -8.75) {};
		\node [style=label] (108) at (17.25, -8.25) {$I_1$};
		\node [style=label] (109) at (15.25, -8.25) {$S_1$};
		\node [style=label] (110) at (19.75, -8.25) {$S_2$};
		\node [style=label] (111) at (21.75, -8.25) {$I_2$};
		\node [style=map] (112) at (16.25, -9.25) {$ \ \ q_1 \ \ $};
		\node [style=map] (113) at (20.75, -9.25) {$ \ \ q_2 \ \ $};
		\node [style=none] (114) at (20.25, -7) {};
		\node [style=none] (115) at (15.75, -7) {};
		\node [style=none] (116) at (16.75, -7) {};
		\node [style=none] (117) at (21.25, -7) {};
		\node [style=map] (118) at (16.25, -6.5) {$ \ \ q_1 \ \ $};
		\node [style=map] (119) at (20.75, -6.5) {$ \ \ q_2 \ \ $};
		\node [style=none] (120) at (17.5, -5.5) {};
		\node [style=none] (121) at (17.5, -7.75) {};
		\node [style=none] (122) at (15, -5.5) {};
		\node [style=none] (123) at (15, -7.75) {};
		\node [style=none] (124) at (22, -5.5) {};
		\node [style=none] (125) at (22, -7.75) {};
		\node [style=none] (126) at (19.5, -5.5) {};
		\node [style=none] (127) at (19.5, -7.75) {};
		\node [style=none] (128) at (18.5, -7) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw [style=logbox] (17.center) to (18.center);
		\draw [style=logbox] (20.center) to (17.center);
		\draw [style=logbox] (20.center) to (19.center);
		\draw [style=logbox] (19.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (29.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (50.center);
		\draw (52.center) to (50.center);
		\draw [style=logbox] (57.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw [bend left=90, looseness=1.50] (66.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw [bend left=90, looseness=1.50] (71.center) to (70.center);
		\draw (72.center) to (70.center);
		\draw [style=logbox] (78.center) to (77.center);
		\draw [style=logbox] (80.center) to (79.center);
		\draw [style=logbox] (78.center) to (80.center);
		\draw [style=logbox] (77.center) to (79.center);
		\draw [style=logbox] (81.center) to (56.center);
		\draw [style=logbox] (82.center) to (57.center);
		\draw [style=logbox] (82.center) to (81.center);
		\draw (95.center) to (85.center);
		\draw (86.center) to (96.center);
		\draw (94.center) to (84.center);
		\draw (87.center) to (97.center);
		\draw [style=logbox] (100.center) to (101.center);
		\draw [style=logbox] (102.center) to (103.center);
		\draw [style=logbox] (102.center) to (100.center);
		\draw [style=logbox] (103.center) to (101.center);
		\draw (115.center) to (105.center);
		\draw (106.center) to (116.center);
		\draw (114.center) to (104.center);
		\draw (107.center) to (117.center);
		\draw [style=logbox] (120.center) to (121.center);
		\draw [style=logbox] (122.center) to (123.center);
		\draw [style=logbox] (122.center) to (120.center);
		\draw [style=logbox] (123.center) to (121.center);
		\draw [style=logbox] (124.center) to (125.center);
		\draw [style=logbox] (126.center) to (127.center);
		\draw [style=logbox] (126.center) to (124.center);
		\draw [style=logbox] (127.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openmodels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 1) {$\dots$};
		\node [style=label] (9) at (-1, 2) {$S_1$};
		\node [style=label] (10) at (1, 2) {$S_n$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=label] (13) at (0, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=map] (3) at (0.25, -1) {$o$};
		\node [style=label] (4) at (1.75, 0.75) {$P$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=label] (7) at (0.25, 0.75) {$O$};
		\node [style=map] (8) at (1.75, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overall-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
		\node [style=none] (10) at (0, 1) {$\dots$};
		\node [style=label] (11) at (0, -2) {$\Input$};
		\node [style=label] (12) at (0, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overall-channel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.75, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (5) at (2.75, 1) {$\dots$};
		\node [style=label] (6) at (2.75, 1.75) {$O$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=upground] (9) at (0, 1.5) {};
		\node [style=upground] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (0.75, 1) {$\dots$};
		\node [style=label] (12) at (0.75, 2.25) {$S$};
		\node [style=none] (13) at (-1.75, 0) {$=$};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-4.75, 0.5) {};
		\node [style=none] (16) at (-4.75, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (-4, 1) {$\dots$};
		\node [style=label] (19) at (-4, 1.75) {$O$};
		\node [style=medium map] (20) at (-4, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (9);
		\draw (10) to (7.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overall-channel_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\sem{\modelM}$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
		\node [style=none] (10) at (0, 1) {$\dots$};
		\node [style=label] (11) at (0, -2) {$\Input$};
		\node [style=label] (12) at (0, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overall-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (10) at (0, 1) {$\dots$};
		\node [style=label] (12) at (0, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pMso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (4) at (3, 0) {$\pMso$};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3.75, 0.25) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (3.75, 1.5) {};
		\node [style=label] (9) at (2.25, 2) {$S$};
		\node [style=label] (10) at (3.75, 2) {$O$};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=label] (15) at (3, -1.75) {$\Minput$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pchannelg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (4.75, -1) {};
		\node [style=map] (1) at (0.5, 0) {$g$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=map] (7) at (3.75, 0.25) {$g$};
		\node [style=upground] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (5.75, 1.5) {};
		\node [style=map] (11) at (5.75, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (5.center) to (0);
		\draw [bend right=45] (0) to (6.center);
		\draw (8) to (7);
		\draw (9.center) to (0);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pealVFElapprox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.75) {$q_P$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {$S$};
		\node [style=none] (3) at (-1.75, 0) {$\lapprox$};
		\node [style=map] (4) at (-3, -0.75) {$q_F$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-channel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (12.75, 0) {$\ucond{M}{\obs}$};
		\node [style=none] (14) at (12.75, 0.25) {};
		\node [style=none] (18) at (12.75, 1.75) {};
		\node [style=label] (19) at (12.75, 2.25) {$S$};
		\node [style=map] (21) at (15.25, 0) {$ \ \ M \ \ $};
		\node [style=none] (22) at (10.5, 0) {$=$};
		\node [style=medium map] (24) at (7.75, 0) {$\pMso$};
		\node [style=none] (25) at (8.5, 0.5) {};
		\node [style=none] (26) at (7, 0.5) {};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (30) at (7, 1.75) {};
		\node [style=label] (31) at (7, 2.25) {$S$};
		\node [style=label] (32) at (9, 1) {$O$};
		\node [style=map] (33) at (8.5, 2.25) {$\obs$};
		\node [style=none] (34) at (15.75, 0.25) {};
		\node [style=none] (35) at (15.75, 1.75) {};
		\node [style=label] (36) at (16.25, 1) {$O$};
		\node [style=map] (37) at (15.75, 2) {$\obs$};
		\node [style=none] (38) at (7.75, -0.5) {};
		\node [style=none] (39) at (7.75, -1.5) {};
		\node [style=label] (40) at (7.75, -2) {$\Minput$};
		\node [style=none] (41) at (14, -1.5) {};
		\node [style=none] (42) at (14, -2.25) {};
		\node [style=label] (43) at (14, -2.75) {$\Minput$};
		\node [style=whitedot] (44) at (14, -1.5) {};
		\node [style=none] (45) at (15.25, -0.25) {};
		\node [style=none] (46) at (12.75, -0.25) {};
		\node [style=none] (47) at (14.75, 0.25) {};
		\node [style=upground] (48) at (14.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
		\draw (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-channel-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8.25, 0) {$M|^\obs$};
		\node [style=none] (14) at (8.25, 0.25) {};
		\node [style=none] (18) at (8.25, 1.75) {};
		\node [style=label] (19) at (8.25, 2.25) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (13.75, 0) {$\pMso$};
		\node [style=none] (22) at (14.5, 0.5) {};
		\node [style=none] (23) at (13, 0.5) {};
		\node [style=none] (24) at (14.5, 2) {};
		\node [style=none] (25) at (13, 3.75) {};
		\node [style=label] (26) at (13, 4.25) {$S$};
		\node [style=label] (27) at (15, 1) {$O$};
		\node [style=map] (28) at (14.5, 2.25) {$\obs$};
		\node [style=none] (29) at (11.5, -1) {};
		\node [style=none] (30) at (11.5, 3) {};
		\node [style=none] (31) at (16, 3) {};
		\node [style=none] (32) at (16, -1) {};
		\node [style=none] (33) at (8.25, -0.25) {};
		\node [style=none] (34) at (8.25, -1.5) {};
		\node [style=label] (35) at (8.25, -2) {$\Minput$};
		\node [style=none] (36) at (13.75, -0.5) {};
		\node [style=none] (37) at (13.75, -1.5) {};
		\node [style=label] (38) at (13.75, -2) {$\Minput$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=norm] (29.center) to (32.center);
		\draw [style=norm] (29.center) to (30.center);
		\draw [style=norm] (30.center) to (31.center);
		\draw [style=norm] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13, 0) {$\ucond{M}{\obs}$};
		\node [style=none] (14) at (13, 0.25) {};
		\node [style=none] (18) at (13, 1.75) {};
		\node [style=label] (19) at (13, 2.25) {$S$};
		\node [style=map] (21) at (15, 0) {$\pMo$};
		\node [style=none] (22) at (10.5, 0) {$=$};
		\node [style=medium map] (24) at (7.75, 0) {$\pMso$};
		\node [style=none] (25) at (8.5, 0.5) {};
		\node [style=none] (26) at (7, 0.5) {};
		\node [style=none] (28) at (8.5, 2) {};
		\node [style=none] (30) at (7, 1.75) {};
		\node [style=label] (31) at (7, 2.25) {$S$};
		\node [style=label] (32) at (9, 1) {$O$};
		\node [style=map] (33) at (8.5, 2.25) {$\obs$};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (15, 1.75) {};
		\node [style=label] (36) at (15.5, 1) {$O$};
		\node [style=map] (37) at (15, 2) {$\obs$};
		\node [style=none] (38) at (7.75, -0.5) {};
		\node [style=none] (39) at (7.75, -1.5) {};
		\node [style=label] (40) at (7.75, -2) {$\Minput$};
		\node [style=none] (41) at (14, -1.25) {};
		\node [style=none] (42) at (14, -2.25) {};
		\node [style=label] (43) at (14, -2.75) {$\Minput$};
		\node [style=whitedot] (44) at (14, -1.25) {};
		\node [style=none] (45) at (15, -0.25) {};
		\node [style=none] (46) at (13, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (44) to (45.center);
		\draw [bend right=45] (46.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-exact-plugin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (52) at (-5.25, 0) {$M$};
		\node [style=sharpeffect] (53) at (-6.75, 2) {$\pi$};
		\node [style=none] (54) at (-6.75, 0.5) {};
		\node [style=label] (55) at (-7.5, 1.25) {$P$};
		\node [style=none] (57) at (-5.25, 2.25) {};
		\node [style=none] (58) at (-3.75, 2.25) {};
		\node [style=label] (59) at (-4.75, 1.25) {$\Opres$};
		\node [style=label] (60) at (-3.25, 1.25) {$\Ofuture$};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-3.75, 0.5) {};
		\node [style=none] (204) at (-1.75, 0) {$=$};
		\node [style=map] (205) at (3.25, 0.75) {$\ucond{M}{\obs}$};
		\node [style=map] (209) at (1.5, 0.75) {$\Mpreso$};
		\node [style=none] (210) at (1.5, 1) {};
		\node [style=none] (211) at (1.5, 2.5) {};
		\node [style=label] (212) at (1, 1.75) {$\Opres$};
		\node [style=map] (213) at (1.5, 2.75) {$\obs$};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (217) at (1.5, 0.5) {};
		\node [style=none] (219) at (1.5, -0.5) {};
		\node [style=none] (220) at (1.5, -2) {};
		\node [style=label] (221) at (2.25, -1) {$P$};
		\node [style=whitedot] (222) at (1.5, -0.5) {};
		\node [style=none] (223) at (-0.25, 0.5) {};
		\node [style=none] (224) at (3.25, 0.5) {};
		\node [style=none] (226) at (3.25, 2.75) {};
		\node [style=none] (227) at (3.25, 0.5) {};
		\node [style=label] (230) at (3.75, 1.75) {$\Ofuture$};
		\node [style=map] (231) at (1.5, -2.25) {$E$};
		\node [style=label] (232) at (-0.75, 1.25) {$P$};
		\node [style=none] (233) at (-0.25, 2.25) {};
		\node [style=map] (234) at (3.25, 2.75) {$\prefs$};
		\node [style=map] (235) at (-5.25, 2.25) {$\obs$};
		\node [style=map] (236) at (-3.75, 2.25) {$\prefs$};
		\node [style=sharpeffect] (237) at (-0.25, 2.25) {$\pi$};
		\node [style=none] (238) at (4.75, 0) {$=$};
		\node [style=map] (239) at (9.75, 1.5) {$\ucond{M}{\obs}$};
		\node [style=map] (240) at (7.5, 1.5) {$\Mpreso$};
		\node [style=none] (241) at (7.5, 1.75) {};
		\node [style=none] (242) at (7.5, 3.25) {};
		\node [style=label] (243) at (7, 2.5) {$\Opres$};
		\node [style=map] (244) at (7.5, 3.5) {$\obs$};
		\node [style=none] (245) at (7.5, 1.25) {};
		\node [style=label] (250) at (7, 0.5) {$P$};
		\node [style=none] (252) at (8.75, -2.5) {};
		\node [style=none] (253) at (9.75, 1.25) {};
		\node [style=none] (254) at (9.75, 3.5) {};
		\node [style=none] (255) at (9.75, 1.25) {};
		\node [style=label] (256) at (10.25, 2.5) {$\Ofuture$};
		\node [style=map] (257) at (8.75, -2.5) {$E$};
		\node [style=label] (258) at (8.25, -1.75) {$P$};
		\node [style=none] (259) at (8.75, -0.75) {};
		\node [style=map] (260) at (9.75, 3.5) {$\prefs$};
		\node [style=sharpeffect] (261) at (8.75, -0.75) {$\pi$};
		\node [style=sharpstate] (262) at (7.5, 0) {$\pi$};
		\node [style=sharpstate] (263) at (9.75, 0) {$\pi$};
		\node [style=label] (264) at (10.5, 0.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (211.center) to (210.center);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=-90, out=-180] (222) to (223.center);
		\draw [in=0, out=-90] (224.center) to (222);
		\draw (226.center) to (227.center);
		\draw (233.center) to (223.center);
		\draw (242.center) to (241.center);
		\draw (254.center) to (255.center);
		\draw (259.center) to (252.center);
		\draw (262) to (245.center);
		\draw (263) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-exact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (0.75, -0.5) {$B$};
		\node [style=map] (17) at (-0.5, 3.75) {$A$};
		\node [style=map] (18) at (1.5, 3.75) {$A'$};
		\node [style=medium map] (19) at (1.5, 1.75) {$B'$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (24) at (0.75, -3) {};
		\node [style=whitedot] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=whitedot] (31) at (0.75, 0.5) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (-0.5, 5.25) {};
		\node [style=none] (41) at (-0.5, 1) {};
		\node [style=none] (42) at (1.5, 5.25) {};
		\node [style=label] (45) at (-1.5, 5) {$O$};
		\node [style=label] (47) at (2.25, 4.75) {$F$};
		\node [style=label] (48) at (0, -2.5) {$P$};
		\node [style=label] (50) at (-1, 2.75) {$S$};
		\node [style=label] (51) at (2.25, 2.75) {$S'$};
		\node [style=large map] (52) at (-6.5, -0.75) {$M$};
		\node [style=none] (53) at (-8, 1.5) {};
		\node [style=none] (54) at (-8, -0.25) {};
		\node [style=label] (55) at (-8, 2) {$P$};
		\node [style=none] (56) at (-3, 0) {$=$};
		\node [style=none] (57) at (-6.5, 1.25) {};
		\node [style=none] (58) at (-5, 1.25) {};
		\node [style=label] (59) at (-6, 0.5) {$O$};
		\node [style=label] (60) at (-4.5, 0.5) {$F$};
		\node [style=none] (61) at (-6.5, -0.25) {};
		\node [style=none] (62) at (-5, -0.25) {};
		\node [style=map] (64) at (0.75, -3.25) {$E$};
		\node [style=map] (65) at (-6.5, 1.5) {$o$};
		\node [style=map] (66) at (-5, 1.5) {$C$};
		\node [style=map] (67) at (-0.5, 5.5) {$o$};
		\node [style=map] (68) at (1.5, 5.5) {$C$};
		\node [style=none] (69) at (3.75, 0) {$=$};
		\node [style=none] (96) at (-2, 0.75) {};
		\node [style=none] (97) at (-2, 3.25) {};
		\node [style=label] (98) at (-2, 4) {$P$};
		\node [style=none] (99) at (0.75, 0) {};
		\node [style=none] (100) at (0.75, 1.5) {};
		\node [style=map] (101) at (7.75, 1) {$M$};
		\node [style=none] (105) at (9.5, 3) {};
		\node [style=none] (106) at (7.75, -1.75) {};
		\node [style=whitedot] (107) at (7.75, -0.5) {};
		\node [style=none] (108) at (7.75, 1) {};
		\node [style=none] (109) at (9.5, 0.5) {};
		\node [style=none] (114) at (7.75, 3) {};
		\node [style=none] (115) at (7.75, 1) {};
		\node [style=label] (118) at (10.25, 2.25) {$F$};
		\node [style=label] (119) at (7, -1.25) {$P$};
		\node [style=label] (120) at (7.25, 2) {$O$};
		\node [style=map] (122) at (7.75, -2) {$E$};
		\node [style=map] (123) at (7.75, 3.25) {$o$};
		\node [style=map] (124) at (9.5, 3.25) {$C$};
		\node [style=none] (125) at (6, 0.5) {};
		\node [style=none] (126) at (6, 2.75) {};
		\node [style=label] (127) at (6, 3.25) {$P$};
		\node [style=none] (128) at (7.75, 1) {};
		\node [style=none] (129) at (7.75, 1) {};
		\node [style=map] (130) at (9.5, 1) {$M|_o$};
		\node [style=none] (131) at (7.75, -0.5) {};
		\node [style=none] (133) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (28.center) to (26);
		\draw (24.center) to (26);
		\draw [bend right=45] (33.center) to (31);
		\draw (42.center) to (38.center);
		\draw (21.center) to (28.center);
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw [in=-180, out=-90, looseness=1.25] (96.center) to (26);
		\draw (97.center) to (96.center);
		\draw (100.center) to (99.center);
		\draw (39.center) to (41.center);
		\draw (26) to (27.center);
		\draw [in=0, out=-90] (109.center) to (107);
		\draw (106.center) to (107);
		\draw (105.center) to (109.center);
		\draw (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (114.center) to (115.center);
		\draw (107) to (108.center);
		\draw [in=180, out=-90] (133.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-exact2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (52) at (-5.25, 0) {$M$};
		\node [style=none] (53) at (-6.75, 2) {};
		\node [style=none] (54) at (-6.75, 0.5) {};
		\node [style=label] (55) at (-6.75, 2.5) {$P$};
		\node [style=none] (56) at (-2.5, 0) {$=$};
		\node [style=none] (57) at (-5.25, 2.25) {};
		\node [style=none] (58) at (-3.75, 2.25) {};
		\node [style=label] (59) at (-4.75, 1.25) {$O$};
		\node [style=label] (60) at (-3.25, 1.25) {$F$};
		\node [style=none] (61) at (-5.25, 0.5) {};
		\node [style=none] (62) at (-3.75, 0.5) {};
		\node [style=none] (135) at (1.75, 1) {};
		\node [style=none] (136) at (1.75, 3.25) {};
		\node [style=label] (137) at (1.25, 1.75) {$S$};
		\node [style=none] (139) at (0.25, 1) {};
		\node [style=none] (140) at (0.25, 2.5) {};
		\node [style=none] (143) at (1, -0.5) {};
		\node [style=none] (144) at (1, -1.75) {};
		\node [style=label] (145) at (1.75, -1) {$P$};
		\node [style=whitedot] (146) at (1, -0.5) {};
		\node [style=none] (147) at (-1, 0.75) {};
		\node [style=none] (148) at (3, 0.5) {};
		\node [style=medium map] (149) at (2.25, 3.75) {$\Mfuturef$};
		\node [style=none] (151) at (3, 3.25) {};
		\node [style=none] (152) at (3, 0.5) {};
		\node [style=none] (153) at (2.25, 4.25) {};
		\node [style=none] (154) at (2.25, 5.25) {};
		\node [style=label] (155) at (3.25, 4.75) {$F$};
		\node [style=medium map] (156) at (1, 0.75) {$\Mpres$};
		\node [style=map] (157) at (1, -2) {$E$};
		\node [style=label] (158) at (-1, 3.5) {$P$};
		\node [style=none] (159) at (1, 0.25) {};
		\node [style=none] (160) at (-1, 3) {};
		\node [style=map] (161) at (0.25, 2.75) {$\obs$};
		\node [style=map] (162) at (2.25, 5.5) {$\prefs$};
		\node [style=label] (163) at (-0.25, 1.75) {$O$};
		\node [style=none] (164) at (4.5, 0) {$=$};
		\node [style=map] (165) at (9, 1.75) {$\ucond{\Mpres}{\obs}$};
		\node [style=none] (166) at (9, 2) {};
		\node [style=none] (167) at (9, 3.25) {};
		\node [style=label] (168) at (8.5, 2.75) {$S$};
		\node [style=map] (169) at (7, 1.75) {$\Mpreso$};
		\node [style=none] (170) at (7, 2) {};
		\node [style=none] (171) at (7, 3.5) {};
		\node [style=label] (172) at (6.5, 2.75) {$O$};
		\node [style=map] (173) at (7, 3.75) {$\obs$};
		\node [style=none] (174) at (8, 0.5) {};
		\node [style=none] (175) at (8, -0.5) {};
		\node [style=whitedot] (177) at (8, 0.5) {};
		\node [style=none] (178) at (7, 1.5) {};
		\node [style=none] (179) at (9, 1.5) {};
		\node [style=none] (185) at (8, -0.5) {};
		\node [style=none] (186) at (8, -1.75) {};
		\node [style=label] (187) at (8.75, -1) {$P$};
		\node [style=whitedot] (188) at (8, -0.5) {};
		\node [style=none] (189) at (5.75, 1) {};
		\node [style=none] (190) at (10.25, 0.5) {};
		\node [style=medium map] (191) at (9.5, 3.75) {$\Mfuturef$};
		\node [style=none] (192) at (10.25, 3.25) {};
		\node [style=none] (193) at (10.25, 0.5) {};
		\node [style=none] (194) at (9.5, 4.25) {};
		\node [style=none] (195) at (9.5, 5.25) {};
		\node [style=label] (196) at (10.5, 4.75) {$F$};
		\node [style=map] (198) at (8, -2) {$E$};
		\node [style=label] (199) at (5.75, 3.75) {$P$};
		\node [style=none] (201) at (5.75, 3.25) {};
		\node [style=map] (203) at (9.5, 5.5) {$\prefs$};
		\node [style=none] (204) at (11.75, 0) {$=$};
		\node [style=map] (205) at (16.75, 0.75) {$\ucond{M}{\obs}$};
		\node [style=map] (209) at (15, 0.75) {$\Mpreso$};
		\node [style=none] (210) at (15, 1) {};
		\node [style=none] (211) at (15, 2.5) {};
		\node [style=label] (212) at (14.5, 1.75) {$O$};
		\node [style=map] (213) at (15, 2.75) {$\obs$};
		\node [style=none] (214) at (15, 0.5) {};
		\node [style=none] (215) at (15, -0.5) {};
		\node [style=none] (217) at (15, 0.5) {};
		\node [style=none] (219) at (15, -0.5) {};
		\node [style=none] (220) at (15, -2) {};
		\node [style=label] (221) at (15.75, -1) {$P$};
		\node [style=whitedot] (222) at (15, -0.5) {};
		\node [style=none] (223) at (13.25, 0.5) {};
		\node [style=none] (224) at (16.75, 0.5) {};
		\node [style=none] (226) at (16.75, 2.75) {};
		\node [style=none] (227) at (16.75, 0.5) {};
		\node [style=label] (230) at (17.25, 1.75) {$F$};
		\node [style=map] (231) at (15, -2.25) {$E$};
		\node [style=label] (232) at (13.25, 2.75) {$P$};
		\node [style=none] (233) at (13.25, 2.25) {};
		\node [style=map] (234) at (16.75, 2.75) {$\prefs$};
		\node [style=map] (235) at (-5.25, 2.25) {$\obs$};
		\node [style=map] (236) at (-3.75, 2.25) {$\prefs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (136.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (144.center);
		\draw [in=270, out=-180, looseness=1.25] (146) to (147.center);
		\draw [in=0, out=-90] (148.center) to (146);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw (159.center) to (146);
		\draw (160.center) to (147.center);
		\draw (167.center) to (166.center);
		\draw (171.center) to (170.center);
		\draw (174.center) to (175.center);
		\draw [bend left=45] (177) to (178.center);
		\draw [bend left=45] (179.center) to (177);
		\draw (185.center) to (186.center);
		\draw [in=270, out=-180, looseness=1.25] (188) to (189.center);
		\draw [in=0, out=-90] (190.center) to (188);
		\draw (192.center) to (193.center);
		\draw (195.center) to (194.center);
		\draw (201.center) to (189.center);
		\draw (211.center) to (210.center);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=-90, out=-180] (222) to (223.center);
		\draw [in=0, out=-90] (224.center) to (222);
		\draw (226.center) to (227.center);
		\draw (233.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-exact3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 0) {$M$};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=label] (3) at (0.5, 2.5) {$P$};
		\node [style=none] (4) at (5, 0) {$=$};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=label] (7) at (2.5, 1.25) {$O$};
		\node [style=label] (8) at (4, 1.25) {$F$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=map] (11) at (10, 1.75) {$\Mpres|^\obs$};
		\node [style=none] (12) at (10, 2) {};
		\node [style=none] (13) at (10, 3.25) {};
		\node [style=label] (14) at (9.5, 2.75) {$S$};
		\node [style=map] (15) at (8, 1.75) {$\Mpreso$};
		\node [style=none] (16) at (8, 2) {};
		\node [style=none] (17) at (8, 3.5) {};
		\node [style=label] (18) at (7.5, 2.75) {$O$};
		\node [style=map] (19) at (8, 3.75) {$\obs$};
		\node [style=none] (20) at (9, 0.5) {};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=whitedot] (22) at (9, 0.5) {};
		\node [style=none] (23) at (8, 1.5) {};
		\node [style=none] (24) at (10, 1.5) {};
		\node [style=none] (25) at (9, -0.5) {};
		\node [style=none] (26) at (9, -1.75) {};
		\node [style=label] (27) at (9.75, -1) {$P$};
		\node [style=whitedot] (28) at (9, -0.5) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=none] (30) at (11.5, 0.5) {};
		\node [style=medium map] (31) at (10.75, 3.75) {$\Mfuturef$};
		\node [style=none] (32) at (11.5, 3.25) {};
		\node [style=none] (33) at (11.5, 0.5) {};
		\node [style=none] (34) at (10.75, 4.25) {};
		\node [style=none] (35) at (10.75, 5.25) {};
		\node [style=label] (36) at (11.75, 4.75) {$F$};
		\node [style=map] (37) at (9, -2) {$E$};
		\node [style=label] (38) at (6.25, 3.75) {$P$};
		\node [style=none] (39) at (6.25, 3.25) {};
		\node [style=map] (40) at (10.75, 5.5) {$\prefs$};
		\node [style=map] (41) at (2, 2.25) {$\obs$};
		\node [style=map] (42) at (3.5, 2.25) {$\prefs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw [bend left=45] (22) to (23.center);
		\draw [bend left=45] (24.center) to (22);
		\draw (25.center) to (26.center);
		\draw [in=270, out=-180, looseness=1.25] (28) to (29.center);
		\draw [in=0, out=-90] (30.center) to (28);
		\draw (32.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-isnot-jeff.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (35.25, 0) {$\Mso$};
		\node [style=none] (1) at (34.5, 2.25) {};
		\node [style=label] (2) at (34.5, 2.75) {$S$};
		\node [style=none] (3) at (34.5, 0.5) {};
		\node [style=none] (4) at (35.75, 0.5) {};
		\node [style=none] (5) at (35.75, 0.5) {};
		\node [style=none] (6) at (37, 0.5) {};
		\node [style=none] (7) at (37, -1.5) {};
		\node [style=none] (8) at (33.75, -2.5) {};
		\node [style=none] (9) at (38.25, -2.5) {};
		\node [style=none] (10) at (38.25, 1.5) {};
		\node [style=none] (11) at (33.75, 1.5) {};
		\node [style=map] (12) at (37, -1.5) {$\obs$};
		\node [style=none] (13) at (32.25, 0) {$\neq$};
		\node [style=medium map] (14) at (27.75, 0) {$\Mso$};
		\node [style=none] (15) at (27, 2.25) {};
		\node [style=label] (16) at (27, 2.75) {$S$};
		\node [style=none] (17) at (27, 0.5) {};
		\node [style=none] (18) at (28.25, 0.5) {};
		\node [style=none] (19) at (28.25, 0.5) {};
		\node [style=none] (20) at (29.5, 0.5) {};
		\node [style=map] (21) at (29.5, -2.25) {};
		\node [style=none] (22) at (26.25, -0.75) {};
		\node [style=none] (23) at (30.5, -0.75) {};
		\node [style=none] (24) at (30.5, 1.5) {};
		\node [style=none] (25) at (26.25, 1.5) {};
		\node [style=map] (26) at (29.5, -2.25) {$\obs$};
		\node [style=label] (27) at (37.5, -0.5) {$O$};
		\node [style=label] (28) at (30, -1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=norm] (8.center) to (9.center);
		\draw [style=norm] (9.center) to (10.center);
		\draw [style=norm] (8.center) to (11.center);
		\draw [style=norm] (11.center) to (10.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (20.center);
		\draw (21) to (20.center);
		\draw [style=norm] (22.center) to (23.center);
		\draw [style=norm] (23.center) to (24.center);
		\draw [style=norm] (22.center) to (25.center);
		\draw [style=norm] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-update-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13.25, 0) {$\ucond{M}{\obs}$};
		\node [style=none] (14) at (13.25, 0) {};
		\node [style=none] (18) at (13.25, 1.75) {};
		\node [style=label] (19) at (13.25, 2.25) {$S$};
		\node [style=map] (21) at (15.5, 0) {$\Mo$};
		\node [style=none] (22) at (10.75, 0) {$=$};
		\node [style=medium map] (24) at (8, 0) {$\Mso$};
		\node [style=none] (25) at (8.75, 0.5) {};
		\node [style=none] (26) at (7.25, 0.5) {};
		\node [style=none] (28) at (8.75, 2) {};
		\node [style=none] (30) at (7.25, 1.75) {};
		\node [style=label] (31) at (7.25, 2.25) {$S$};
		\node [style=label] (32) at (9.25, 1) {$O$};
		\node [style=map] (33) at (8.75, 2.25) {$\obs$};
		\node [style=none] (34) at (15.5, 0.25) {};
		\node [style=none] (35) at (15.5, 1.75) {};
		\node [style=label] (36) at (16, 1) {$O$};
		\node [style=map] (37) at (15.5, 2) {$\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-update-condition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (13.25, 0) {$\ucond{M}{\obs}$};
		\node [style=none] (14) at (13.25, 0) {};
		\node [style=none] (18) at (13.25, 1.75) {};
		\node [style=label] (19) at (13.25, 2.25) {$S$};
		\node [style=medium map] (21) at (16, 0) {$M$};
		\node [style=none] (22) at (10.75, 0) {$=$};
		\node [style=medium map] (24) at (8, 0) {$\Mso$};
		\node [style=none] (25) at (8.75, 0.5) {};
		\node [style=none] (26) at (7.25, 0.5) {};
		\node [style=none] (28) at (8.75, 2) {};
		\node [style=none] (30) at (7.25, 1.75) {};
		\node [style=label] (31) at (7.25, 2.25) {$S$};
		\node [style=label] (32) at (9.25, 1) {$O$};
		\node [style=map] (33) at (8.75, 2.25) {$\obs$};
		\node [style=none] (34) at (16.75, 0.25) {};
		\node [style=none] (35) at (16.75, 1.75) {};
		\node [style=label] (36) at (17.25, 1) {$O$};
		\node [style=map] (37) at (16.75, 2) {$\obs$};
		\node [style=none] (38) at (15.25, 0.5) {};
		\node [style=upground] (39) at (15.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (28.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-update-max.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$c$};
		\node [style=map] (1) at (1, 1.75) {$\obs$};
		\node [style=map] (2) at (1, -2) {$\pup{M}{\obs}$};
		\node [style=label] (3) at (0.5, -1) {$S$};
		\node [style=label] (4) at (0.5, 0.75) {$O$};
		\node [style=none] (5) at (2.5, 0) {$\in \mathbb{R}^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearl-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (8, -0.75) {$M|^{\obs}$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=label] (19) at (8, 1.5) {$S$};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=medium map] (21) at (13.75, -1.75) {$\Mso$};
		\node [style=none] (22) at (14.5, -1.25) {};
		\node [style=none] (23) at (13, -1.25) {};
		\node [style=none] (24) at (14.5, 0.25) {};
		\node [style=none] (25) at (13, 2.25) {};
		\node [style=label] (26) at (13, 2.75) {$S$};
		\node [style=label] (27) at (15, -0.75) {$O$};
		\node [style=map] (28) at (14.5, 0.5) {$\obs$};
		\node [style=none] (29) at (11.5, -2.5) {};
		\node [style=none] (30) at (11.5, 1.5) {};
		\node [style=none] (31) at (16, 1.5) {};
		\node [style=none] (32) at (16, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [style=norm] (29.center) to (32.center);
		\draw [style=norm] (29.center) to (30.center);
		\draw [style=norm] (30.center) to (31.center);
		\draw [style=norm] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pearlisjeff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 1) {$o$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=map] (2) at (-2, 1) {$\oMs$};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=point] (5) at (-2, -0.75) {$o$};
		\node [style=label] (7) at (-2, 2.75) {$S$};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=map] (9) at (3.25, 1) {$\oMs$};
		\node [style=whitedot] (10) at (4.25, -0.25) {};
		\node [style=none] (11) at (5.25, 0.75) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=none] (14) at (5.25, 0.75) {};
		\node [style=none] (15) at (3.25, 2.25) {};
		\node [style=label] (16) at (3.25, 2.75) {$S$};
		\node [style=map] (18) at (4.25, -1.25) {$\Mo$};
		\node [style=none] (19) at (11.75, 0) {$=$};
		\node [style=medium map] (20) at (9.5, -0.75) {$\Mso$};
		\node [style=none] (21) at (10.25, -0.25) {};
		\node [style=none] (22) at (8.75, -0.25) {};
		\node [style=none] (23) at (10.25, 0.75) {};
		\node [style=none] (24) at (8.75, 1) {};
		\node [style=label] (25) at (8.75, 1.5) {$S$};
		\node [style=map] (27) at (0, -0.75) {$\Mo$};
		\node [style=copoint] (28) at (5.25, 1) {$o$};
		\node [style=none] (29) at (7, 0) {$=$};
		\node [style=copoint] (30) at (10.25, 1) {$o$};
		\node [style=map] (35) at (18, -0.75) {$\Mo$};
		\node [style=none] (37) at (18, -0.5) {};
		\node [style=none] (38) at (18, 0.75) {};
		\node [style=copoint] (40) at (18, 1) {$o$};
		\node [style=medium map] (41) at (14.75, -0.75) {$\Mso$};
		\node [style=none] (42) at (15.5, -0.25) {};
		\node [style=none] (43) at (14, -0.25) {};
		\node [style=none] (44) at (15.5, 0.75) {};
		\node [style=none] (45) at (14, 2.75) {};
		\node [style=label] (46) at (14, 3.25) {$S$};
		\node [style=copoint] (48) at (15.5, 1) {$o$};
		\node [style=none] (49) at (13, -1.5) {};
		\node [style=none] (50) at (13, 2) {};
		\node [style=none] (51) at (16.5, 2) {};
		\node [style=none] (52) at (16.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw (10) to (13.center);
		\draw [bend right=45] (10) to (11.center);
		\draw [bend right=45] (12.center) to (10);
		\draw (14.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw [style=dashed] (49.center) to (52.center);
		\draw [style=dashed] (49.center) to (50.center);
		\draw [style=dashed] (50.center) to (51.center);
		\draw [style=dashed] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perception-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.75, -2) {$o$};
		\node [style=none] (1) at (-2.5, 0) {$=$};
		\node [style=medium map] (3) at (-5, 0) {perception};
		\node [style=none] (4) at (-5.75, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-5.75, -1.5) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=label] (10) at (-4.25, -2) {$P$};
		\node [style=label] (11) at (-5, 2) {$S$};
		\node [style=label] (12) at (-6.5, -1) {$O$};
		\node [style=map] (14) at (-1, 0) {$q$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=label] (21) at (-1, -2) {$P$};
		\node [style=label] (22) at (-1, 2) {$S$};
		\node [style=none] (23) at (0.75, 0) {$\approx$};
		\node [style=map] (24) at (2.5, 0) {$M|_o$};
		\node [style=none] (25) at (2.5, -0.5) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 1.5) {};
		\node [style=label] (29) at (2.5, -2) {$P$};
		\node [style=label] (30) at (2.5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perception-posterior.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.25, 0) {$\upd{M}{\obs}$};
		\node [style=none] (2) at (9.25, 0.25) {};
		\node [style=label] (6) at (9.25, 1.75) {$S$};
		\node [style=none] (7) at (9.25, 1.25) {};
		\node [style=map] (8) at (3.75, 0) {$\text{perception}$};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=label] (10) at (3.75, 1.75) {$S$};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=none] (12) at (6.25, 0) {$=$};
		\node [style=medium map] (13) at (-6.75, 0) {$\Mso$};
		\node [style=none] (14) at (-7.5, 0.25) {};
		\node [style=none] (15) at (-6, 0.25) {};
		\node [style=none] (16) at (-7.5, 1.25) {};
		\node [style=label] (17) at (-7.5, 1.75) {$S$};
		\node [style=label] (18) at (-6, 1.75) {$O$};
		\node [style=none] (19) at (-6, 1.25) {};
		\node [style=none] (20) at (-4.75, 0) {,};
		\node [style=map] (21) at (-3.5, 0) {$\obs$};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=label] (23) at (-3.5, 1.75) {$O$};
		\node [style=none] (24) at (-0.5, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perception.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=medium map] (16) at (0, 0) {inference};
		\node [style=label] (17) at (0.75, -1.75) {$P$};
		\node [style=label] (18) at (0, 1.75) {$S$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=label] (23) at (-0.75, -1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perception2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=medium map] (16) at (0, 0) {perception};
		\node [style=label] (17) at (0.75, -1.75) {$P$};
		\node [style=label] (18) at (0, 1.75) {$S$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=label] (23) at (-0.75, -1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pfunc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (-0.75, 0.75) {$Y$};
		\node [style=sharpstate] (4) at (0, -1.25) {$x$};
		\node [style=sharpeffect] (5) at (0, 1.25) {$y$};
		\node [style=label] (6) at (-0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=label] (2) at (0, 1.25) {$S_n$};
		\node [style=none] (3) at (1.5, 0) {$:=$};
		\node [style=map] (4) at (3.5, -3.5) {$\pi$};
		\node [style=none] (5) at (3.5, -1.75) {};
		\node [style=map] (6) at (3.5, 0) {$B_{n-1}$};
		\node [style=map] (7) at (3.5, -2.5) {$B_1$};
		\node [style=none] (8) at (3.5, -1.25) {$\dots$};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=label] (11) at (3.5, 1.25) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {plan(obs)};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (3) at (-1.5, 1.75) {policies};
		\node [style=none] (5) at (1, 0) {$\approx$};
		\node [style=map] (6) at (4.25, 0) {$\text{action}^\dagger_{\text{habits}}$};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (4.25, -1.5) {};
		\node [style=label] (9) at (4.25, 1.75) {policies};
		\node [style=map] (10) at (4.25, -1.75) {obs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=270, out=90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$Q$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (3) at (-1.5, 1.75) {$P$};
		\node [style=none] (5) at (0.5, 0) {$\approx$};
		\node [style=map] (6) at (3.25, 0) {$\text{action}^\dagger_E$};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=label] (9) at (3.25, 1.75) {$P$};
		\node [style=map] (10) at (2.5, -2) {$o$};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=map] (13) at (4, -2) {$C$};
		\node [style=label] (14) at (4.5, -1.25) {$O'$};
		\node [style=label] (15) at (1.75, -1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=270, out=90] (8.center) to (7.center);
		\draw (10) to (11.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-act.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {plan};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=label] (3) at (-1.5, 1.5) {$P$};
		\node [style=label] (4) at (-1.5, -1.5) {$O$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=map] (6) at (1.5, 0) {$\text{act}^\dagger_E$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=label] (9) at (1.5, 1.5) {$P$};
		\node [style=label] (10) at (1.5, -1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-approx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, -0.75) {plan};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {$\approx$};
		\node [style=label] (3) at (-1, 1) {$P$};
		\node [style=map] (4) at (2.75, -0.75) {$M|_{o,C}$};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=label] (6) at (2.75, 1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (12) at (-4, -0.25) {plan};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=label] (14) at (-4, 1.5) {$P$};
		\node [style=none] (15) at (-2.25, 0) {$:=$};
		\node [style=none] (20) at (5.5, 0) {$\approx$};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=whitedot] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=map] (29) at (1.25, -0.75) {$E$};
		\node [style=label] (30) at (-0.5, 3.75) {$P$};
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=map] (32) at (1.25, 1.75) {$e^{-F}$};
		\node [style=map] (33) at (3.25, 1.75) {$e^{-G}$};
		\node [style=none] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (3.25, 1.5) {};
		\node [style=none] (37) at (-1.25, 2.5) {};
		\node [style=none] (38) at (4.25, 2.5) {};
		\node [style=none] (39) at (4.25, -1.5) {};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=large map] (41) at (9, -0.5) {$M$};
		\node [style=none] (42) at (7.5, 3.25) {};
		\node [style=none] (43) at (7.5, 0) {};
		\node [style=label] (44) at (7.5, 3.75) {$P$};
		\node [style=none] (45) at (9, 1.75) {};
		\node [style=none] (46) at (10.5, 1.75) {};
		\node [style=label] (47) at (9.5, 0.75) {$O$};
		\node [style=label] (48) at (11, 0.75) {$F$};
		\node [style=none] (49) at (9, 0) {};
		\node [style=none] (50) at (10.5, 0) {};
		\node [style=map] (51) at (9, 1.75) {$o$};
		\node [style=map] (52) at (10.5, 1.75) {$C$};
		\node [style=none] (53) at (6.75, 2.5) {};
		\node [style=none] (54) at (11.5, 2.5) {};
		\node [style=none] (55) at (11.5, -1.25) {};
		\node [style=none] (56) at (6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=270, out=-180, looseness=1.25] (25) to (26.center);
		\draw [in=0, out=-90, looseness=1.25] (27.center) to (25);
		\draw (31.center) to (26.center);
		\draw (35.center) to (36.center);
		\draw [style=norm] (39.center) to (40.center);
		\draw [style=norm] (40.center) to (37.center);
		\draw [style=norm] (37.center) to (38.center);
		\draw [style=norm] (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (46.center);
		\draw (49.center) to (45.center);
		\draw [style=norm] (56.center) to (53.center);
		\draw [style=norm] (53.center) to (54.center);
		\draw [style=norm] (54.center) to (55.center);
		\draw [style=norm] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-norm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (12) at (-4, -0.25) {plan};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=label] (14) at (-4, 1.5) {$P$};
		\node [style=none] (15) at (-2.25, 0) {$=$};
		\node [style=none] (20) at (5, 0) {$\approx$};
		\node [style=large map] (41) at (1.25, -0.75) {$M$};
		\node [style=none] (42) at (-0.25, 3) {};
		\node [style=none] (43) at (-0.25, -0.25) {};
		\node [style=label] (44) at (-0.25, 3.5) {$P$};
		\node [style=none] (45) at (1.25, 1.5) {};
		\node [style=none] (46) at (2.75, 1.5) {};
		\node [style=label] (47) at (1.75, 0.5) {$O$};
		\node [style=label] (48) at (3.25, 0.5) {$F$};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (2.75, -0.25) {};
		\node [style=map] (51) at (1.25, 1.5) {$o$};
		\node [style=map] (52) at (2.75, 1.5) {$C$};
		\node [style=none] (53) at (-1, 2.25) {};
		\node [style=none] (54) at (3.75, 2.25) {};
		\node [style=none] (55) at (3.75, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=none] (57) at (8.75, 1.5) {};
		\node [style=none] (58) at (8.75, 0.25) {};
		\node [style=none] (59) at (8.75, 0.25) {};
		\node [style=none] (60) at (8.75, -0.5) {};
		\node [style=whitedot] (61) at (8.75, 0.25) {};
		\node [style=none] (62) at (7, 1.75) {};
		\node [style=none] (63) at (10.75, 1.5) {};
		\node [style=none] (64) at (10.75, 1.5) {};
		\node [style=map] (65) at (8.75, -0.75) {$E$};
		\node [style=label] (66) at (7, 3.75) {$P$};
		\node [style=none] (67) at (7, 3.25) {};
		\node [style=map] (68) at (8.75, 1.75) {$e^{-F}$};
		\node [style=map] (69) at (10.75, 1.75) {$e^{-G}$};
		\node [style=none] (70) at (10.75, 1.5) {};
		\node [style=none] (71) at (10.75, 1.5) {};
		\node [style=none] (72) at (10.75, 1.5) {};
		\node [style=none] (73) at (6.25, 2.5) {};
		\node [style=none] (74) at (11.75, 2.5) {};
		\node [style=none] (75) at (11.75, -1.5) {};
		\node [style=none] (76) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12);
		\draw (42.center) to (43.center);
		\draw (50.center) to (46.center);
		\draw (49.center) to (45.center);
		\draw [style=norm] (56.center) to (53.center);
		\draw [style=norm] (53.center) to (54.center);
		\draw [style=norm] (54.center) to (55.center);
		\draw [style=norm] (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [in=270, out=-180, looseness=1.25] (61) to (62.center);
		\draw [in=0, out=-90, looseness=1.25] (63.center) to (61);
		\draw (67.center) to (62.center);
		\draw (71.center) to (72.center);
		\draw [style=norm] (75.center) to (76.center);
		\draw [style=norm] (76.center) to (73.center);
		\draw [style=norm] (73.center) to (74.center);
		\draw [style=norm] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-o-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {plan(obs)};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (3) at (-1.5, 1.75) {policies};
		\node [style=none] (5) at (1, 0) {$\approx$};
		\node [style=map] (6) at (4.25, 0) {$\text{action}^\dagger_{\text{habits}}$};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (4.25, -1.5) {};
		\node [style=label] (9) at (4.25, 1.75) {policies};
		\node [style=map] (10) at (4.25, -1.75) {obs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=270, out=90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan-text-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {plan};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {policies};
		\node [style=label] (4) at (-1.5, -1.75) {observations};
		\node [style=none] (5) at (1, 0) {$\approx$};
		\node [style=map] (6) at (4.25, 0) {$\text{action}^\dagger_{\text{habits}}$};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (4.25, -1.25) {};
		\node [style=label] (9) at (4.25, 1.75) {policies};
		\node [style=label] (10) at (4.25, -1.75) {observations};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=270, out=90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=map] (16) at (0.25, 0.25) {plan};
		\node [style=label] (17) at (0.25, 2) {$P$};
		\node [style=label] (18) at (0.25, -1.75) {$O^{[n]}$};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=none] (20) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\text{plan}(C)$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=label] (3) at (0, 1.5) {$P$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=map] (5) at (3.75, 0) {$\text{act}^\dagger_E$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=label] (8) at (3.75, 1.5) {$P$};
		\node [style=map] (9) at (3.75, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planCQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.75, 0) {$\approx$};
		\node [style=map] (5) at (7.5, 0) {$\text{act}^\dagger_E$};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (7) at (7.5, -1.25) {};
		\node [style=label] (8) at (7.5, 1.5) {$P$};
		\node [style=map] (9) at (7.5, -1.5) {$C$};
		\node [style=map] (11) at (4, 0) {$Q$};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=label] (14) at (4, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planCQ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.75, 0) {$\approx$};
		\node [style=medium map] (5) at (8.25, 0) {$\text{act}^\dagger_E$};
		\node [style=none] (6) at (8.25, 1) {};
		\node [style=none] (7) at (8.25, 0) {};
		\node [style=label] (8) at (8.25, 1.5) {$P$};
		\node [style=map] (9) at (7.75, -1.5) {$O$};
		\node [style=map] (11) at (4, 0) {$Q$};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=label] (14) at (4, 1.5) {$P$};
		\node [style=none] (15) at (7.75, -0.5) {};
		\node [style=none] (16) at (8.75, -0.5) {};
		\node [style=map] (17) at (8.75, -1.5) {$C$};
		\node [style=label] (18) at (9.25, -1) {$O'$};
		\node [style=label] (19) at (7.25, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (17) to (16.center);
		\draw (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planning-posterior.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, -0.75) {$\omega|_{\prefs}$};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=label] (6) at (2, 1) {$P$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=map] (8) at (-1.25, -0.75) {plan};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=label] (10) at (-1.25, 1) {$P$};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planning-posterior2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.25, 0) {$\upd{M}{\prefs}$};
		\node [style=none] (2) at (9.25, 0.25) {};
		\node [style=label] (6) at (9.25, 1.75) {$P$};
		\node [style=none] (7) at (9.25, 1.25) {};
		\node [style=map] (8) at (3.75, 0) {$\text{plan}$};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=label] (10) at (3.75, 1.75) {$P$};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=none] (12) at (6, 0) {$=$};
		\node [style=medium map] (13) at (-6.75, 0) {$\Mso$};
		\node [style=none] (14) at (-7.5, 0.25) {};
		\node [style=none] (15) at (-6, 0.25) {};
		\node [style=none] (16) at (-7.5, 1.25) {};
		\node [style=label] (17) at (-7.5, 1.75) {$P$};
		\node [style=label] (18) at (-6, 1.75) {$F$};
		\node [style=none] (19) at (-6, 1.25) {};
		\node [style=none] (20) at (-4.75, 0) {,};
		\node [style=map] (21) at (-3.5, 0) {$\prefs$};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=label] (23) at (-3.5, 1.75) {$F$};
		\node [style=none] (24) at (-0.5, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planning-text.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0) {};
		\node [style=none] (1) at (4.75, -1.75) {};
		\node [style=medium map] (2) at (4.75, 0) {plan};
		\node [style=label] (3) at (4.75, 2) {policies};
		\node [style=none] (4) at (4.75, 0.25) {};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=label] (6) at (4.75, -2.25) {observations};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0) {};
		\node [style=none] (1) at (4.75, -2) {};
		\node [style=medium map] (2) at (4.75, 0) {planning};
		\node [style=label] (3) at (4.75, 2) {policies};
		\node [style=none] (4) at (4.75, 0.25) {};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=label] (6) at (4.75, -2.5) {observations};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planningnow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (6.75, 0) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=medium map] (26) at (6, 0.25) {planning};
		\node [style=label] (27) at (6.75, -1.5) {$P$};
		\node [style=label] (28) at (6, -1.5) {$S$};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=label] (33) at (5.25, -1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {plan};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.5, 0) {$=$};
		\node [style=map] (3) at (2.25, 0) {$c^\dagger_\pi(o)$};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=label] (5) at (-1.25, 1.75) {$P$};
		\node [style=label] (6) at (2.25, 1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/policy-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {(Observations)};
		\node [style=none] (1) at (0.75, 0) {(Future States)};
		\node [style=none] (9) at (-8, 0) {(Policies)};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/policy_pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {(Observations)};
		\node [style=none] (1) at (0.75, 0) {(Future States)};
		\node [style=none] (9) at (-8, 0) {(Policies)};
		\node [style=none] (10) at (-6.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/posterior-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$\pMspost$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=label] (2) at (-1.5, 1.75) {$S$};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=label] (12) at (-1.5, -1.75) {$\Minput$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp-simp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$\sigma$};
		\node [style=map] (1) at (0, 0) {$c$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=label] (5) at (0, 2) {$O$};
		\node [style=label] (6) at (-0.75, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp-simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -2) {$o$};
		\node [style=map] (1) at (0, 0) {$c^\dagger_\pi$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=label] (5) at (0, 2) {$S$};
		\node [style=label] (6) at (-0.75, -1) {$O$};
		\node [style=map] (7) at (-4, 0) {$q$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=label] (9) at (-4, 2) {$S$};
		\node [style=none] (10) at (-2.25, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp-simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {$c^\dagger_\pi$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=label] (5) at (0, 1.5) {$S$};
		\node [style=map] (7) at (-4, 0) {$q$};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=label] (9) at (-4, 1.5) {$S$};
		\node [style=none] (10) at (-2.25, 0) {$\approx$};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=label] (12) at (-4, -1.5) {$O$};
		\node [style=label] (13) at (0, -1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp-simp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8, -2) {$o$};
		\node [style=map] (1) at (8, 0) {$c^\dagger_{d \circ \pi}$};
		\node [style=none] (3) at (8, 1.25) {};
		\node [style=none] (4) at (8, -1.75) {};
		\node [style=label] (5) at (8, 2) {$S$};
		\node [style=label] (6) at (7.25, -1) {$O$};
		\node [style=map] (7) at (-4, 0) {$q_\pi$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=label] (9) at (-4, 2) {$S^[n]$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=map] (11) at (-0.25, 0) {$q^\pi_1$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=label] (13) at (-0.25, 2) {$S_1$};
		\node [style=map] (14) at (3, 0) {$q^\pi_n$};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=label] (16) at (3, 2) {$S_n$};
		\node [style=none] (17) at (1.25, 0) {$\dots$};
		\node [style=none] (18) at (5.25, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=map] (5) at (1, 1.75) {$p^{-1}$};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=label] (10) at (0, -1.75) {$X$};
		\node [style=map] (17) at (-1, 1.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5) to (2.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pred-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {(Observations)};
		\node [style=none] (1) at (-3.75, 0) {(States)};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (5) at (0, 1.75) {prediction};
		\node [style=none] (6) at (0, -1.75) {inference};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}, bend left=15] (2.center) to (3.center);
		\draw [style={arrow=.99,dashed}, bend left=15] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prior-M-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {$S$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=label] (5) at (0, -1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prior-marginal-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$\pMs$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=label] (2) at (-1.5, 1.75) {$S$};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=medium map] (4) at (3, 0) {$\pMso$};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3.75, 0.25) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=upground] (8) at (3.75, 1.75) {};
		\node [style=label] (9) at (2.25, 2) {$S$};
		\node [style=label] (10) at (4.5, 1.25) {$O$};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=label] (12) at (-1.5, -1.75) {$\Minput$};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=label] (15) at (3, -1.75) {$\Minput$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (11.center) to (1.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prior-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, -0.5) {$\Ms$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=label] (2) at (-1.5, 1.25) {$S$};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=medium map] (4) at (3, -0.5) {$\Mso$};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (3.75, -0.25) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=upground] (8) at (3.75, 1.25) {};
		\node [style=label] (9) at (2.25, 1.5) {$S$};
		\node [style=label] (10) at (4.5, 0.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-notation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$P(Y \mid X, Z)$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=label] (6) at (0, 2) {$Y$};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=label] (8) at (-0.75, -2) {$X$};
		\node [style=label] (9) at (0.75, -2) {$Z$};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=medium map] (11) at (6.5, 0) {$P(Y, Z \mid X)$};
		\node [style=none] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (7.5, 0.25) {};
		\node [style=none] (14) at (5.5, 2.25) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=label] (17) at (5.5, 2.75) {$Y$};
		\node [style=none] (18) at (6.5, -2) {};
		\node [style=label] (19) at (6.5, -2.5) {$X$};
		\node [style=label] (20) at (9, -2.5) {$Z$};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (9, -2) {};
		\node [style=none] (23) at (4.25, 1.75) {};
		\node [style=none] (24) at (9.75, 1.75) {};
		\node [style=none] (25) at (4.25, -1.25) {};
		\node [style=none] (26) at (9.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (15.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw [norm] (24.center) to (23.center);
		\draw [norm] (26.center) to (24.center);
		\draw [norm] (25.center) to (26.center);
		\draw [norm] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-notation-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$P(Y \mid X, Z=z)$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=label] (6) at (0.25, 2) {$Y$};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=label] (8) at (0.25, -2) {$X$};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=medium map] (29) at (7.25, 0) {$P(Y, Z \mid X)$};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (8.25, 0.25) {};
		\node [style=none] (32) at (6.25, 3) {};
		\node [style=none] (33) at (8.25, 1.75) {};
		\node [style=none] (34) at (7.25, -0.25) {};
		\node [style=label] (35) at (6.25, 3.5) {$Y$};
		\node [style=none] (36) at (7.25, -2) {};
		\node [style=label] (37) at (7.25, -2.5) {$X$};
		\node [style=label] (38) at (8.75, 1) {$Z$};
		\node [style=none] (41) at (5, 2.5) {};
		\node [style=none] (42) at (9.5, 2.5) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (9.5, -1.25) {};
		\node [style=sharpeffect] (45) at (8.25, 1.75) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (34.center);
		\draw [norm] (42.center) to (41.center);
		\draw [norm] (44.center) to (42.center);
		\draw [norm] (43.center) to (44.center);
		\draw [norm] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\phi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (2, 0) {$\sigma$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=label] (4) at (0, 1.5) {$X$};
		\node [style=label] (5) at (2, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, -1) {$\psi$};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=label] (7) at (-3, 1) {$X$};
		\node [style=label] (8) at (-2, 1) {$W$};
		\node [style=label] (9) at (-1, 1) {$Y$};
		\node [style=none] (10) at (0.75, 0) {$:=$};
		\node [style=map] (11) at (4, -2.25) {$\psi$};
		\node [style=label] (18) at (3.25, 1.75) {$X$};
		\node [style=label] (19) at (4.25, 1.75) {$W$};
		\node [style=label] (20) at (5.25, 1.75) {$Y$};
		\node [style=decompwide] (21) at (4, -0.75) {};
		\node [style=none] (22) at (4.75, -0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=decomp] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (5.25, 0.75) {};
		\node [style=none] (30) at (4.25, 0.75) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (34) at (5.25, 0.75) {};
		\node [style=none] (35) at (4.25, 1.25) {};
		\node [style=none] (36) at (5.25, 1.25) {};
		\node [style=label] (37) at (5.5, 0) {$X'$};
		\node [style=label] (38) at (4.5, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (30.center);
		\draw (31.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.5, 0) {$ \ \ q_1 \ \ $};
		\node [style=label] (1) at (9, 1.75) {$S_1$};
		\node [style=none] (2) at (9, 0.5) {};
		\node [style=none] (3) at (9, 1.25) {};
		\node [style=label] (4) at (8, 1.75) {$\Inpcfe_1$};
		\node [style=none] (5) at (8, 0.5) {};
		\node [style=none] (6) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.5, 0) {$ \ \ q_2 \ \ $};
		\node [style=label] (1) at (9, 1.75) {$S_2$};
		\node [style=none] (2) at (9, 0.5) {};
		\node [style=none] (3) at (9, 1.25) {};
		\node [style=label] (4) at (8, 1.75) {$\Inpcfe_2$};
		\node [style=none] (5) at (8, 0.5) {};
		\node [style=none] (6) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=label] (3) at (0.5, 2) {$\Inpcfe_1$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=large map] (6) at (2, 0) {$q$};
		\node [style=label] (7) at (1.5, 2) {$S_1$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=label] (10) at (3.5, 2) {$S_2$};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=label] (13) at (2.5, 2) {$O_1$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qdash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, -0.5) {$q'$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=label] (5) at (-0.75, 1.5) {$S'$};
		\node [style=label] (6) at (0.25, 1.5) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=label] (3) at (-0.75, 1.5) {$\Inpcfe_1$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=large map] (6) at (0.75, -0.5) {$q$};
		\node [style=label] (7) at (0.25, 1.5) {$S_1$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=label] (10) at (2.25, 1.5) {$S_2$};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=label] (13) at (1.25, 1.5) {$O_1$};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=medium map] (17) at (8.75, -0.5) {$q_2$};
		\node [style=label] (18) at (5.5, 1.5) {$\Inpcfe_1$};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=medium map] (21) at (6, -0.5) {$q_1$};
		\node [style=label] (22) at (6.5, 1.5) {$S_1$};
		\node [style=none] (23) at (6.5, 0) {};
		\node [style=none] (24) at (6.5, 1) {};
		\node [style=label] (25) at (9.25, 1.5) {$S_2$};
		\node [style=none] (26) at (9.25, 0) {};
		\node [style=none] (27) at (9.25, 1) {};
		\node [style=label] (28) at (8.25, 1.5) {$\Inpcfe_2$};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=none] (30) at (8.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qdpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -1) {$q'_\pi$};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=label] (11) at (-7, 1.25) {$S'$};
		\node [style=label] (12) at (-6, 1.25) {$O'$};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=map] (14) at (-0.25, -2.5) {$\pi$};
		\node [style=map] (15) at (-1.75, -2.5) {$q_\pi$};
		\node [style=map] (18) at (0, 1.5) {$A'$};
		\node [style=medium map] (19) at (-1, -0.5) {$B'$};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -2.25) {};
		\node [style=none] (28) at (-0.25, -2.5) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-2, 1.25) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=whitedot] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (0, 2.5) {};
		\node [style=none] (43) at (-2, 2.5) {};
		\node [style=label] (46) at (-2, 3) {$S'$};
		\node [style=label] (47) at (0, 3) {$O'$};
		\node [style=label] (48) at (0.25, -1.5) {$P$};
		\node [style=label] (49) at (-2.25, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (25.center) to (22.center);
		\draw [bend right=45] (37.center) to (36);
		\draw [bend left=45] (38.center) to (36);
		\draw (35.center) to (36);
		\draw (41.center) to (33.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$=$};
		\node [style=map] (1) at (-1.25, -1) {$q_i$};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=label] (3) at (-1.25, 1) {$S_i$};
		\node [style=medium map] (4) at (5, -0.5) {$c^\dagger_\pi$};
		\node [style=label] (6) at (5, 1.75) {$S_i$};
		\node [style=map] (7) at (5, -1.75) {$o$};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=upground] (12) at (3.75, 1) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=upground] (15) at (6.25, 1) {};
		\node [style=label] (16) at (7, 0.5) {$S_n$};
		\node [style=label] (17) at (3, 0.5) {$S_1$};
		\node [style=none] (18) at (4.5, 0.5) {$\dots$};
		\node [style=none] (19) at (5.75, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (7) to (4);
		\draw (14.center) to (10.center);
		\draw (12) to (8.center);
		\draw (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (13) at (1.25, 0) {$A^\dagger_{B \circ \pi}$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=label] (15) at (1.25, 1.75) {$S$};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=map] (21) at (-2.5, 0) {$q$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=label] (23) at (-2.5, 1.75) {$S$};
		\node [style=none] (24) at (-0.75, 0) {$\approx$};
		\node [style=map] (25) at (1.25, -1.75) {$o$};
		\node [style=label] (26) at (2.25, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qmarg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$q$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=upground] (5) at (0.5, 1.25) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (1.25, 1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qmarg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=label] (1) at (0.5, 2) {$P_1$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=large map] (4) at (2, 0) {$q$};
		\node [style=label] (5) at (1.5, 2) {$S_1$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=upground] (10) at (3.5, 1.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=upground] (13) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.5) {$o$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=label] (2) at (0.5, 1.25) {$O$};
		\node [style=map] (3) at (-1, -0.5) {$q$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=label] (5) at (-1, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=label] (3) at (0.75, 1.25) {$\Inpcfe$};
		\node [style=medium map] (4) at (0, -0.75) {$q$};
		\node [style=map] (5) at (2.25, -0.75) {$\obs$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=label] (8) at (-0.75, 1.25) {$S$};
		\node [style=label] (9) at (2.25, 1.25) {$O$};
		\node [style=none] (10) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=label] (2) at (-0.5, 1) {$O^{[n]}$};
		\node [style=medium map] (3) at (-1.25, -0.75) {$q_\pi$};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=label] (5) at (-2, 1) {$S^{[n]}$};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpiefe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ q'_\pi\ \ \ $};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S'$};
		\node [style=label] (7) at (0.5, 1.25) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpifuture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-7.25, 0.75) {};
		\node [style=label] (108) at (-6.75, 1.25) {$O^{[n+1,m]}$};
		\node [style=medium map] (110) at (-8, -0.5) {$q_\pi$};
		\node [style=none] (121) at (-8.75, 0.75) {};
		\node [style=label] (122) at (-9.25, 1.25) {$S^{[n+1,m]}$};
		\node [style=none] (123) at (-8.75, 0) {};
		\node [style=none] (124) at (-7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121.center) to (123.center);
		\draw (106.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$q$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=label] (5) at (-0.75, 1.25) {$S$};
		\node [style=label] (6) at (0.75, 1.25) {$\Inpcfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qps2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$q$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=label] (5) at (0.5, 1.75) {$S$};
		\node [style=label] (6) at (2, 1.75) {$\Inpcfe$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, -1) {$q'$};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=label] (9) at (-5.5, 1.25) {$S'$};
		\node [style=label] (10) at (-4.5, 1.25) {$O'$};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=map] (16) at (-0.25, -2.75) {$q$};
		\node [style=map] (17) at (0.75, 0.75) {$A$};
		\node [style=none] (30) at (-0.25, -2.75) {};
		\node [style=whitedot] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=label] (44) at (-1.25, 2.5) {$S'$};
		\node [style=label] (45) at (0.75, 2.5) {$O'$};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=map] (47) at (-0.25, -1.5) {$B$};
		\node [style=label] (48) at (0.75, -2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-90] (32.center) to (31);
		\draw (30.center) to (31);
		\draw [in=0, out=-90] (39.center) to (31);
		\draw (40.center) to (32.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtens.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8.25, 0) {$ \ \ q_2 \ \ $};
		\node [style=label] (1) at (5.5, 1.75) {$\Inpcfe_1$};
		\node [style=none] (2) at (5.5, 0.5) {};
		\node [style=none] (3) at (5.5, 1.25) {};
		\node [style=map] (4) at (6, 0) {$ \ \ q_1 \ \ $};
		\node [style=label] (5) at (6.5, 1.75) {$S_1$};
		\node [style=none] (6) at (6.5, 0.5) {};
		\node [style=none] (7) at (6.5, 1.25) {};
		\node [style=label] (8) at (8.75, 1.75) {$S_2$};
		\node [style=none] (9) at (8.75, 0.5) {};
		\node [style=none] (10) at (8.75, 1.25) {};
		\node [style=label] (11) at (7.75, 1.75) {$\Inpcfe_2$};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=none] (13) at (7.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/score.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=medium map] (3) at (-2.25, 0.5) {score};
		\node [style=label] (4) at (-1.5, -1.25) {$P$};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=label] (10) at (-3, -1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scoredensity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0) {$\text{plan}(o)$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=label] (2) at (-2.25, 1.75) {$P$};
		\node [style=none] (3) at (-0.5, 0) {$:=$};
		\node [style=whitedot] (4) at (2.25, -0.25) {};
		\node [style=whitedot] (5) at (2.25, -1.25) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=map] (9) at (1.25, 1.5) {score};
		\node [style=label] (10) at (3.25, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (6.center) to (4);
		\draw (5) to (4);
		\draw [bend left=45] (7.center) to (4);
		\draw (8.center) to (7.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scoreoop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1.25) {score};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=label] (7) at (-1, -0.75) {$O$};
		\node [style=label] (8) at (0, -0.75) {$O'$};
		\node [style=label] (9) at (1, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scoreop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 1.25) {score};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=label] (7) at (-0.75, -0.75) {$O$};
		\node [style=label] (9) at (0.75, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sdiagex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, 1.5) {$ \ \ B \ \ $};
		\node [style=whitedot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2.75, 1.75) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.75, 2.75) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (40) at (-0.25, 3) {};
		\node [style=map] (41) at (-0.25, 2) {$A$};
		\node [style=label] (43) at (-0.25, 3.5) {$O_{t-1}$};
		\node [style=whitedot] (63) at (2.75, 2.75) {};
		\node [style=none] (64) at (1.5, 3.5) {};
		\node [style=none] (65) at (1.5, 3.5) {};
		\node [style=none] (67) at (1.5, 3.5) {};
		\node [style=none] (71) at (1.5, 5.5) {};
		\node [style=map] (72) at (1.5, 4.5) {$A$};
		\node [style=label] (73) at (2.75, 3.5) {$S_t$};
		\node [style=label] (74) at (1.5, 6) {$O_t$};
		\node [style=none] (75) at (2.75, 2.75) {};
		\node [style=map] (79) at (4.5, 4.25) {$ \ \ B \ \ $};
		\node [style=none] (81) at (4.5, 5.25) {};
		\node [style=none] (87) at (4.5, 5.25) {};
		\node [style=none] (90) at (4.5, 4.75) {};
		\node [style=none] (94) at (4.5, 7.25) {};
		\node [style=map] (95) at (4.5, 6.25) {$A$};
		\node [style=label] (97) at (4.5, 7.75) {$O_{t+1}$};
		\node [style=label] (101) at (0.25, 0) {$S_{t-1}$};
		\node [style=label] (102) at (5.25, 5.25) {$S_{t+1}$};
		\node [style=label] (104) at (5.25, -0.5) {$P$};
		\node [style=none] (105) at (4.25, 0.25) {};
		\node [style=none] (106) at (4.25, -0.75) {};
		\node [style=map] (107) at (4.25, -1) {$E$};
		\node [style=whitedot] (108) at (4.25, 0.25) {};
		\node [style=none] (110) at (5.25, 3.75) {};
		\node [style=none] (112) at (4.25, 0.25) {};
		\node [style=none] (113) at (5.25, 1.25) {};
		\node [style=none] (114) at (4, 3.75) {};
		\node [style=none] (115) at (4, 3.5) {};
		\node [style=none] (120) at (1, 0.5) {};
		\node [style=none] (121) at (2.25, 1.25) {};
		\node [style=none] (124) at (2.75, 2.75) {};
		\node [style=none] (125) at (2.75, 2.75) {};
		\node [style=none] (126) at (4, 3.5) {};
		\node [style=none] (127) at (4, 3.5) {};
		\node [style=none] (128) at (4, 3.5) {};
		\node [style=none] (129) at (3.25, 1.25) {};
		\node [style=map] (130) at (1, -1.25) {$D$};
		\node [style=none] (138) at (4.25, 0.25) {};
		\node [style=none] (139) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=-90] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (40.center) to (36.center);
		\draw [in=180, out=-90] (64.center) to (63);
		\draw (65.center) to (64.center);
		\draw (71.center) to (67.center);
		\draw (94.center) to (90.center);
		\draw (105.center) to (106.center);
		\draw [in=0, out=-90, looseness=1.25] (113.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (115.center);
		\draw [in=0, out=-90] (121.center) to (120.center);
		\draw [in=0, out=-90] (126.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=-90, looseness=1.25] (139.center) to (138.center);
		\draw (139.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpeffect] (0) at (-5, 1) {$x$};
		\node [style=sharpstate] (1) at (-0.25, 0.75) {$x$};
		\node [style=whitedot] (4) at (-4, 0) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=sharpeffect] (10) at (-0.25, -0.75) {$x$};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (5.center) to (4);
		\draw [bend left=45] (6.center) to (4);
		\draw (7.center) to (4);
		\draw (9.center) to (1);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$M|_o$};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=map] (2) at (-1.25, -1.75) {$s$};
		\node [style=map] (3) at (-1.25, 2) {$o$};
		\node [style=map] (4) at (-1.25, 0) {$c$};
		\node [style=none] (15) at (0.25, 0) {$=$};
		\node [style=none] (26) at (5.5, 0) {$=$};
		\node [style=medium map] (27) at (2.75, -0.25) {$M$};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (3.5, 1.75) {};
		\node [style=none] (31) at (2, 1.75) {};
		\node [style=map] (40) at (3.5, 2) {$o$};
		\node [style=map] (41) at (2, 2) {$s$};
		\node [style=none] (44) at (10.25, 0) {$=$};
		\node [style=map] (45) at (8.75, 0) {$\sigma'$};
		\node [style=map] (46) at (8.75, 2) {$o$};
		\node [style=map] (47) at (7, -1.75) {$o$};
		\node [style=map] (48) at (7, 2) {$s$};
		\node [style=map] (49) at (7, 0) {$d$};
		\node [style=map] (53) at (-6, 0.5) {$c$};
		\node [style=whitedot] (54) at (-7, -0.5) {};
		\node [style=none] (55) at (-6, 0.5) {};
		\node [style=none] (56) at (-8, 0.5) {};
		\node [style=none] (57) at (-7, -1.5) {};
		\node [style=none] (58) at (-6, 1.75) {};
		\node [style=map] (59) at (-7, -1.75) {$\sigma$};
		\node [style=none] (60) at (-8, 1.75) {};
		\node [style=none] (63) at (-4.5, 0) {$=$};
		\node [style=map] (64) at (-8, 2) {$s$};
		\node [style=map] (65) at (-6, 2) {$o$};
		\node [style=map] (66) at (11.75, 0.5) {$d$};
		\node [style=whitedot] (67) at (12.75, -0.5) {};
		\node [style=none] (68) at (13.75, 0.5) {};
		\node [style=none] (69) at (11.75, 0.5) {};
		\node [style=none] (70) at (12.75, -1.75) {};
		\node [style=none] (71) at (13.75, 2) {};
		\node [style=none] (72) at (11.75, 2) {};
		\node [style=map] (75) at (12.75, -1.75) {$\sigma'$};
		\node [style=map] (76) at (13.75, 2) {$o$};
		\node [style=map] (77) at (11.75, 2) {$s$};
		\node [style=label] (78) at (-3, 2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (2);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (54) to (57.center);
		\draw [bend right=45] (54) to (55.center);
		\draw [bend right=45] (56.center) to (54);
		\draw (58.center) to (55.center);
		\draw (57.center) to (59);
		\draw (60.center) to (56.center);
		\draw (67) to (70.center);
		\draw [bend right=45] (67) to (68.center);
		\draw [bend right=45] (69.center) to (67);
		\draw (71.center) to (68.center);
		\draw (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-inverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {$=$};
		\node [style=map] (6) at (2.25, -2.25) {$\sigma$};
		\node [style=none] (8) at (4.25, 2.25) {};
		\node [style=none] (9) at (0.25, 2.25) {};
		\node [style=none] (10) at (0.25, -3) {};
		\node [style=none] (11) at (4.25, -3) {};
		\node [style=whitedot] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=copoint] (18) at (3, 1.5) {$o$};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=map] (24) at (3, 0) {$c$};
		\node [style=label] (25) at (1.5, 3.5) {$S$};
		\node [style=label] (26) at (3.75, 0.75) {$O$};
		\node [style=map] (28) at (-6.25, -0.25) {$M|_o$};
		\node [style=none] (29) at (-6.25, 1.25) {};
		\node [style=none] (32) at (-6.25, -0.25) {};
		\node [style=label] (33) at (-6.25, 1.75) {$S$};
		\node [style=none] (34) at (-4.75, 0) {$=$};
		\node [style=map] (35) at (-3, 0) {$d$};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=point] (37) at (-3, -1.75) {$o$};
		\node [style=label] (38) at (-3, 1.75) {$S$};
		\node [style=label] (39) at (-3.75, -1) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=180] (13) to (15.center);
		\draw [in=-90, out=0] (13) to (16.center);
		\draw (19.center) to (15.center);
		\draw (18) to (16.center);
		\draw (32.center) to (29.center);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharpobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=copoint] (1) at (-1, 0.75) {$o$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=point] (5) at (4.5, 0.75) {$o$};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=copoint] (7) at (4.5, -0.75) {$o$};
		\node [style=none] (8) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharpupdate.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.25, 0) {$\pMso$};
		\node [style=none] (1) at (11.25, -0.25) {};
		\node [style=none] (2) at (10.5, 2.25) {};
		\node [style=label] (3) at (10.5, 2.75) {$S$};
		\node [style=none] (4) at (10.5, 0.5) {};
		\node [style=none] (5) at (11.75, 0.5) {};
		\node [style=none] (6) at (11.75, 0.5) {};
		\node [style=none] (7) at (12.75, 0.5) {};
		\node [style=none] (8) at (12.75, -1.75) {};
		\node [style=none] (9) at (9.75, -1) {};
		\node [style=none] (10) at (13.5, -1) {};
		\node [style=none] (11) at (13.5, 1.25) {};
		\node [style=none] (12) at (9.75, 1.25) {};
		\node [style=none] (13) at (12.75, -1.75) {};
		\node [style=label] (14) at (13.75, -1.5) {$O$};
		\node [style=sharpstate] (15) at (12.75, -2) {$o$};
		\node [style=none] (16) at (14.75, 0) {$=$};
		\node [style=medium map] (17) at (17.75, 0) {$\pMso$};
		\node [style=none] (18) at (17.75, -0.5) {};
		\node [style=none] (19) at (17, 2.25) {};
		\node [style=label] (20) at (17, 2.75) {$S$};
		\node [style=none] (21) at (17, 0.5) {};
		\node [style=none] (22) at (18.25, 0.5) {};
		\node [style=none] (23) at (18.25, 0.5) {};
		\node [style=none] (24) at (19.25, 0.5) {};
		\node [style=none] (25) at (19.25, -0.75) {};
		\node [style=none] (26) at (16.25, -1.75) {};
		\node [style=none] (27) at (20.25, -1.75) {};
		\node [style=none] (28) at (20.25, 1.25) {};
		\node [style=none] (29) at (16.25, 1.25) {};
		\node [style=none] (30) at (19.25, -0.75) {};
		\node [style=label] (31) at (19.75, 0) {$O$};
		\node [style=sharpstate] (32) at (19.25, -1) {$o$};
		\node [style=none] (33) at (21.5, 0) {$=$};
		\node [style=medium map] (34) at (24.25, 0) {$\pMso$};
		\node [style=none] (35) at (24.25, -0.5) {};
		\node [style=none] (36) at (23.5, 3.25) {};
		\node [style=label] (37) at (23.5, 3.75) {$S$};
		\node [style=none] (38) at (23.5, 0.5) {};
		\node [style=none] (39) at (24.75, 0.5) {};
		\node [style=none] (40) at (24.75, 0.5) {};
		\node [style=none] (41) at (22.75, -1) {};
		\node [style=none] (42) at (26, -1) {};
		\node [style=none] (43) at (26, 2.5) {};
		\node [style=none] (44) at (22.75, 2.5) {};
		\node [style=label] (45) at (25.25, 1) {$O$};
		\node [style=sharpeffect] (46) at (24.75, 1.75) {$o$};
		\node [style=none] (47) at (8, 0) {$=$};
		\node [style=map] (48) at (5, 0) {$\Mspostsharp$};
		\node [style=none] (49) at (5, 0.25) {};
		\node [style=label] (50) at (5, 1.75) {$S$};
		\node [style=none] (51) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [style=norm] (9.center) to (10.center);
		\draw [style=norm] (10.center) to (11.center);
		\draw [style=norm] (9.center) to (12.center);
		\draw [style=norm] (12.center) to (11.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=2.00] (22.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw [style=norm] (26.center) to (27.center);
		\draw [style=norm] (27.center) to (28.center);
		\draw [style=norm] (26.center) to (29.center);
		\draw [style=norm] (29.center) to (28.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw [style=norm] (41.center) to (42.center);
		\draw [style=norm] (42.center) to (43.center);
		\draw [style=norm] (41.center) to (44.center);
		\draw [style=norm] (44.center) to (43.center);
		\draw (46) to (40.center);
		\draw (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 0) {$S$};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0) {$O$};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-3.25, -3) {};
		\node [style=label] (11) at (-5, 0) {};
		\node [style=label] (12) at (-4.75, -2.5) {};
		\node [style=map] (16) at (-3.75, -1) {$ \ \ M_1 \ \ $};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=label] (26) at (-2.5, 0) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1.75, -3) {};
		\node [style=label] (41) at (0.25, 0) {};
		\node [style=label] (42) at (-0.75, -2.75) {};
		\node [style=map] (46) at (-1, -1) {$ \ \ M_1 \ \ $};
		\node [style=none] (47) at (-1.75, -0.5) {};
		\node [style=label] (56) at (-2, 0) {};
		\node [style=medium map] (60) at (-2.5, -3.25) {$M_0$};
		\node [style=none] (61) at (-2.5, -3.75) {};
		\node [style=none] (62) at (-2.5, -4.75) {};
		\node [style=label] (63) at (1.75, -4.5) {$P$};
		\node [style=label] (64) at (1.75, -2) {$S^{(1)}$};
		\node [style=label] (65) at (1.75, 0.5) {$S^{(2)}$};
		\node [style=none] (66) at (-4.5, 0.5) {};
		\node [style=none] (67) at (-3, 0.5) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-0.25, 0.5) {};
		\node [style=none] (70) at (3.5, -1) {$=$};
		\node [style=whitedot] (71) at (10.75, -6.5) {};
		\node [style=map] (72) at (9.75, -5.25) {$A$};
		\node [style=map] (73) at (11.25, -3) {$ \ \ B \ \ $};
		\node [style=whitedot] (74) at (9.75, -4.25) {};
		\node [style=none] (75) at (10.75, -3.5) {};
		\node [style=none] (76) at (11.75, -3.5) {};
		\node [style=none] (77) at (10.75, -3.5) {};
		\node [style=none] (78) at (8.25, -2.75) {};
		\node [style=none] (79) at (8.25, -0.25) {};
		\node [style=none] (80) at (11.5, -2.5) {};
		\node [style=none] (81) at (11.5, -1.75) {};
		\node [style=none] (82) at (9.75, -5.75) {};
		\node [style=none] (83) at (11.75, -5.75) {};
		\node [style=none] (84) at (10.75, -8) {};
		\node [style=label] (85) at (16, -1.75) {$S^{(1)}$};
		\node [style=label] (86) at (16, 5) {$S^{(2)}$};
		\node [style=none] (87) at (7.75, -1.75) {};
		\node [style=none] (88) at (12.5, -1.75) {};
		\node [style=none] (89) at (12.5, -7) {};
		\node [style=none] (90) at (12.5, -7) {};
		\node [style=none] (91) at (7.75, -7) {};
		\node [style=whitedot] (92) at (8.25, -0.25) {};
		\node [style=map] (93) at (7.25, 1) {$A$};
		\node [style=map] (94) at (8.75, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (95) at (7.25, 2) {};
		\node [style=none] (96) at (8.25, 2.75) {};
		\node [style=none] (97) at (9.25, 2.75) {};
		\node [style=none] (98) at (8.25, 2.75) {};
		\node [style=none] (99) at (6.25, 2.75) {};
		\node [style=none] (100) at (6.25, 5.25) {};
		\node [style=none] (101) at (8.75, 3.75) {};
		\node [style=none] (102) at (8.75, 5.25) {};
		\node [style=none] (103) at (7.25, 0.5) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (8.25, -0.25) {};
		\node [style=none] (106) at (5.75, 4.5) {};
		\node [style=none] (107) at (10, 4.5) {};
		\node [style=none] (108) at (10, -0.75) {};
		\node [style=none] (109) at (10, -0.75) {};
		\node [style=none] (110) at (5.75, -0.75) {};
		\node [style=whitedot] (111) at (13, -0.25) {};
		\node [style=map] (112) at (12, 1) {$A$};
		\node [style=map] (113) at (13.5, 3.25) {$ \ \ B \ \ $};
		\node [style=whitedot] (114) at (12, 2) {};
		\node [style=none] (115) at (13, 2.75) {};
		\node [style=none] (116) at (14, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11, 2.75) {};
		\node [style=none] (119) at (11, 5.25) {};
		\node [style=none] (120) at (13.5, 3.75) {};
		\node [style=none] (121) at (13.5, 5.25) {};
		\node [style=none] (122) at (12, 0.5) {};
		\node [style=none] (123) at (14, 0.5) {};
		\node [style=none] (124) at (13, -0.25) {};
		\node [style=none] (125) at (10.5, 4.5) {};
		\node [style=none] (126) at (14.75, 4.5) {};
		\node [style=none] (127) at (14.75, -0.75) {};
		\node [style=none] (128) at (14.75, -0.75) {};
		\node [style=none] (129) at (10.5, -0.75) {};
		\node [style=label] (130) at (10.75, -8.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw (62.center) to (61.center);
		\draw (66.center) to (0.center);
		\draw (67.center) to (17.center);
		\draw (69.center) to (30.center);
		\draw (68.center) to (47.center);
		\draw [in=0, out=-90] (77.center) to (74);
		\draw [in=-180, out=-90] (78.center) to (74);
		\draw (81.center) to (80.center);
		\draw [in=-180, out=-90] (82.center) to (71);
		\draw (74) to (82.center);
		\draw (83.center) to (76.center);
		\draw [in=-90, out=0] (71) to (83.center);
		\draw (84.center) to (71);
		\draw [style=dashed] (91.center) to (90.center);
		\draw [style=dashed] (90.center) to (88.center);
		\draw [style=dashed] (87.center) to (91.center);
		\draw [style=dashed] (87.center) to (88.center);
		\draw [in=0, out=-90] (98.center) to (95);
		\draw [in=-180, out=-90] (99.center) to (95);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [in=-180, out=-90] (103.center) to (92);
		\draw (95) to (103.center);
		\draw (104.center) to (97.center);
		\draw [in=-90, out=0] (92) to (104.center);
		\draw (105.center) to (92);
		\draw [style=dashed] (110.center) to (109.center);
		\draw [style=dashed] (109.center) to (107.center);
		\draw [style=dashed] (106.center) to (110.center);
		\draw [style=dashed] (106.center) to (107.center);
		\draw [in=0, out=-90] (117.center) to (114);
		\draw [in=-180, out=-90] (118.center) to (114);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=-180, out=-90] (122.center) to (111);
		\draw (114) to (122.center);
		\draw (123.center) to (116.center);
		\draw [in=-90, out=0] (111) to (123.center);
		\draw (124.center) to (111);
		\draw [style=dashed] (129.center) to (128.center);
		\draw [style=dashed] (128.center) to (126.center);
		\draw [style=dashed] (125.center) to (129.center);
		\draw [style=dashed] (125.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.75] (81.center) to (124.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-hierarchy2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (2.25, -3) {};
		\node [style=label] (3) at (0.5, 0) {};
		\node [style=label] (4) at (0.75, -2.5) {};
		\node [style=map] (5) at (1.75, -1) {$ \ \ M_2 \ \ $};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=label] (7) at (3, 0) {};
		\node [style=none] (8) at (5.25, -0.5) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=none] (10) at (3.75, -3) {};
		\node [style=label] (11) at (5.75, 0) {};
		\node [style=label] (12) at (4.75, -2.75) {};
		\node [style=map] (13) at (4.5, -1) {$ \ \ M_2 \ \ $};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=label] (15) at (3.5, 0) {};
		\node [style=medium map] (16) at (3, -3.25) {$M_1$};
		\node [style=none] (17) at (3, -3.75) {};
		\node [style=map] (18) at (3, -5) {$M_0$};
		\node [style=label] (19) at (7.25, -4.5) {$P$};
		\node [style=label] (20) at (7.25, -2) {$S^{(1)}$};
		\node [style=label] (21) at (7.25, 0.5) {$S^{(2)}$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (3.75, 0.5) {};
		\node [style=none] (25) at (5.25, 0.5) {};
		\node [style=none] (26) at (9, -1) {$=$};
		\node [style=whitedot] (27) at (16.25, -6.5) {};
		\node [style=map] (28) at (15.25, -5.25) {$A_1$};
		\node [style=map] (29) at (16.75, -3) {$ \ \ B_1 \ \ $};
		\node [style=whitedot] (30) at (15.25, -4.25) {};
		\node [style=none] (31) at (16.25, -3.5) {};
		\node [style=none] (32) at (17.25, -3.5) {};
		\node [style=none] (33) at (16.25, -3.5) {};
		\node [style=none] (34) at (13.75, -2.75) {};
		\node [style=none] (35) at (13.75, -0.25) {};
		\node [style=none] (36) at (17, -2.5) {};
		\node [style=none] (37) at (17, -1.75) {};
		\node [style=none] (38) at (15.25, -5.75) {};
		\node [style=none] (39) at (17.25, -5.75) {};
		\node [style=none] (40) at (16.25, -8.25) {};
		\node [style=label] (41) at (21.5, -1.75) {$S^{(1)}$};
		\node [style=label] (42) at (21.5, 5) {$S^{(2)}$};
		\node [style=none] (43) at (13.25, -1.75) {};
		\node [style=none] (44) at (18, -1.75) {};
		\node [style=none] (45) at (18, -7) {};
		\node [style=none] (46) at (18, -7) {};
		\node [style=none] (47) at (13.25, -7) {};
		\node [style=whitedot] (48) at (13.75, -0.25) {};
		\node [style=map] (49) at (12.75, 1) {$A_2$};
		\node [style=map] (50) at (14.25, 3.25) {$ \ \ B_2 \ \ $};
		\node [style=whitedot] (51) at (12.75, 2) {};
		\node [style=none] (52) at (13.75, 2.75) {};
		\node [style=none] (53) at (14.75, 2.75) {};
		\node [style=none] (54) at (13.75, 2.75) {};
		\node [style=none] (55) at (11.75, 2.75) {};
		\node [style=none] (56) at (11.75, 5.25) {};
		\node [style=none] (57) at (14.25, 3.75) {};
		\node [style=none] (58) at (14.25, 5.25) {};
		\node [style=none] (59) at (12.75, 0.5) {};
		\node [style=none] (60) at (14.75, 0.5) {};
		\node [style=none] (61) at (13.75, -0.25) {};
		\node [style=none] (62) at (11.25, 4.5) {};
		\node [style=none] (63) at (15.5, 4.5) {};
		\node [style=none] (64) at (15.5, -0.75) {};
		\node [style=none] (65) at (15.5, -0.75) {};
		\node [style=none] (66) at (11.25, -0.75) {};
		\node [style=whitedot] (67) at (18.5, -0.25) {};
		\node [style=map] (68) at (17.5, 1) {$A_2$};
		\node [style=map] (69) at (19, 3.25) {$ \ \ B_2 \ \ $};
		\node [style=whitedot] (70) at (17.5, 2) {};
		\node [style=none] (71) at (18.5, 2.75) {};
		\node [style=none] (72) at (19.5, 2.75) {};
		\node [style=none] (73) at (18.5, 2.75) {};
		\node [style=none] (74) at (16.5, 2.75) {};
		\node [style=none] (75) at (16.5, 5.25) {};
		\node [style=none] (76) at (19, 3.75) {};
		\node [style=none] (77) at (19, 5.25) {};
		\node [style=none] (78) at (17.5, 0.5) {};
		\node [style=none] (79) at (19.5, 0.5) {};
		\node [style=none] (80) at (18.5, -0.25) {};
		\node [style=none] (81) at (16, 4.5) {};
		\node [style=none] (82) at (20.25, 4.5) {};
		\node [style=none] (83) at (20.25, -0.75) {};
		\node [style=none] (84) at (20.25, -0.75) {};
		\node [style=none] (85) at (16, -0.75) {};
		\node [style=label] (86) at (17.25, -7.75) {$P$};
		\node [style=map] (87) at (16.25, -8.5) {$M_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (10.center);
		\draw (18) to (17.center);
		\draw (22.center) to (0.center);
		\draw (23.center) to (6.center);
		\draw (25.center) to (8.center);
		\draw (24.center) to (14.center);
		\draw [in=0, out=-90] (33.center) to (30);
		\draw [in=-180, out=-90] (34.center) to (30);
		\draw (37.center) to (36.center);
		\draw [in=-180, out=-90] (38.center) to (27);
		\draw (30) to (38.center);
		\draw (39.center) to (32.center);
		\draw [in=-90, out=0] (27) to (39.center);
		\draw (40.center) to (27);
		\draw [style=dashline] (47.center) to (46.center);
		\draw [style=dashline] (46.center) to (44.center);
		\draw [style=dashline] (43.center) to (47.center);
		\draw [style=dashline] (43.center) to (44.center);
		\draw [in=0, out=-90] (54.center) to (51);
		\draw [in=-180, out=-90] (55.center) to (51);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw [in=-180, out=-90] (59.center) to (48);
		\draw (51) to (59.center);
		\draw (60.center) to (53.center);
		\draw [in=-90, out=0] (48) to (60.center);
		\draw (61.center) to (48);
		\draw [style=dashline] (66.center) to (65.center);
		\draw [style=dashline] (65.center) to (63.center);
		\draw [style=dashline] (62.center) to (66.center);
		\draw [style=dashline] (62.center) to (63.center);
		\draw [in=0, out=-90] (73.center) to (70);
		\draw [in=-180, out=-90] (74.center) to (70);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=-90] (78.center) to (67);
		\draw (70) to (78.center);
		\draw (79.center) to (72.center);
		\draw [in=-90, out=0] (67) to (79.center);
		\draw (80.center) to (67);
		\draw [style=dashline] (85.center) to (84.center);
		\draw [style=dashline] (84.center) to (82.center);
		\draw [style=dashline] (81.center) to (85.center);
		\draw [style=dashline] (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.75] (37.center) to (80.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-open-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 0) {$c$};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=map] (6) at (2.75, -1.75) {$\sigma$};
		\node [style=label] (9) at (3.5, 1.5) {$O$};
		\node [style=label] (10) at (2, -1) {$S$};
		\node [style=none] (11) at (3.5, -3.75) {};
		\node [style=label] (12) at (3.5, -4.25) {$\Input$};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=whitedot] (15) at (3.5, -3) {};
		\node [style=none] (16) at (2.75, -2.25) {};
		\node [style=none] (17) at (4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (13.center) to (0);
		\draw (17.center) to (14.center);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw (11.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-policy-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (4) at (-3, 0) {$P$};
		\node [style=none] (15) at (-1, 0) {$S$};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (21) at (1, 0) {$O$};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (1.center) to (2.center);
		\draw [style={arrow=.99}] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliceG.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, -2) {$O_n$};
		\node [style=none] (3) at (-3, 0) {$S_n$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (0, -2) {$O_{n+1}$};
		\node [style=none] (8) at (0, 0) {$S_{n+1}$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (5, -2) {$O_m$};
		\node [style=none] (19) at (5, 0) {$S_m$};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=label] (23) at (2.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (0.center) to (1.center);
		\draw [style={arrow=.99}] (5.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (15.center);
		\draw [style={arrow=.99}] (16.center) to (17.center);
		\draw [style={arrow=.99}] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliceG2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, -2) {$O_1$};
		\node [style=none] (3) at (-3, 0) {$S_1$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (0, -2) {$O_2$};
		\node [style=none] (8) at (0, 0) {$S_2$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (5, -2) {$O_n$};
		\node [style=none] (19) at (5, 0) {$S_n$};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=label] (23) at (2.75, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (0.center) to (1.center);
		\draw [style={arrow=.99}] (5.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (15.center);
		\draw [style={arrow=.99}] (16.center) to (17.center);
		\draw [style={arrow=.99}] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/softmax-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.75) {};
		\node [style=none] (1) at (7, -0.5) {};
		\node [style=none] (2) at (7, -0.5) {};
		\node [style=none] (3) at (7, -1.75) {};
		\node [style=whitedot] (4) at (7, -0.5) {};
		\node [style=none] (5) at (5.25, 1) {};
		\node [style=none] (6) at (9, 0.75) {};
		\node [style=none] (7) at (9, 0.75) {};
		\node [style=map] (8) at (7, -2) {$\habits$};
		\node [style=label] (9) at (4.5, 0.5) {$P$};
		\node [style=none] (10) at (5.25, 1.75) {};
		\node [style=map] (11) at (7, 1) {$e^{-\VFE}$};
		\node [style=map] (12) at (9, 1) {$e^{-\EFE}$};
		\node [style=none] (13) at (9, 0.75) {};
		\node [style=none] (14) at (9, 0.75) {};
		\node [style=none] (15) at (9, 0.75) {};
		\node [style=sharpeffect] (16) at (5.25, 1.75) {$\pi$};
		\node [style=none] (17) at (10.5, 0) {$=$};
		\node [style=none] (18) at (12.5, 1.25) {};
		\node [style=none] (19) at (13.5, -0.5) {};
		\node [style=none] (20) at (13.5, -0.5) {};
		\node [style=none] (21) at (13.5, -1.75) {};
		\node [style=sharpstate] (23) at (12.5, 0) {$\pi$};
		\node [style=none] (24) at (14.5, 1.25) {};
		\node [style=none] (25) at (14.5, 1.25) {};
		\node [style=map] (26) at (13.5, -2) {$\habits$};
		\node [style=none] (28) at (12.5, 1.25) {};
		\node [style=map] (29) at (12.5, 1.5) {$e^{-\VFE}$};
		\node [style=map] (30) at (14.5, 1.5) {$e^{-\EFE}$};
		\node [style=none] (31) at (14.5, 1.25) {};
		\node [style=none] (32) at (14.5, 1.25) {};
		\node [style=none] (33) at (14.5, 1.25) {};
		\node [style=sharpeffect] (34) at (13.5, -0.5) {$\pi$};
		\node [style=sharpstate] (35) at (14.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=270, out=-180, looseness=1.25] (4) to (5.center);
		\draw [in=0, out=-90, looseness=1.25] (6.center) to (4);
		\draw (10.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (23);
		\draw (32.center) to (33.center);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=upground] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=label] (7) at (0.75, 1.25) {$A$};
		\node [style=label] (8) at (2.25, 0.5) {$A'$};
		\node [style=label] (9) at (1.25, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=downground] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=label] (7) at (0.75, -1.75) {$A$};
		\node [style=label] (8) at (2.25, -1) {$A'$};
		\node [style=label] (9) at (1.25, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$M$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=label] (7) at (-4, 1.75) {$S_1$};
		\node [style=label] (8) at (-2.5, 1.75) {$S_n$};
		\node [style=none] (9) at (-3.25, 0.75) {$\dots$};
		\node [style=label] (10) at (-3.25, -1.75) {$S$};
		\node [style=none] (11) at (-1, 0) {$:=$};
		\node [style=medium map] (12) at (1.75, 1) {$B$};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=label] (19) at (1, 2.75) {$S_1$};
		\node [style=label] (20) at (2.5, 2.75) {$S_n$};
		\node [style=none] (21) at (1.75, 1.75) {$\dots$};
		\node [style=label] (22) at (1.75, -2.25) {$S$};
		\node [style=map] (23) at (1.75, -0.75) {$C$};
		\node [style=label] (24) at (2.5, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$M$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=label] (7) at (-4, 1.75) {$S_1$};
		\node [style=label] (8) at (-2.5, 1.75) {$S_n$};
		\node [style=none] (9) at (-3.25, 0.75) {$\dots$};
		\node [style=label] (10) at (-3.25, -1.75) {$S$};
		\node [style=none] (11) at (-1, 0) {$:=$};
		\node [style=medium map] (12) at (2.75, 2) {$B$};
		\node [style=none] (13) at (1.75, 2.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (1.75, 3.25) {};
		\node [style=none] (16) at (3.75, 3.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (2.75, -2) {};
		\node [style=label] (19) at (1.75, 3.75) {$S_1$};
		\node [style=label] (20) at (3.75, 3.75) {$S_n$};
		\node [style=none] (21) at (2.75, 3) {$\dots$};
		\node [style=label] (22) at (2.75, -2.5) {$S$};
		\node [style=map] (23) at (1.75, -0.25) {$D$};
		\node [style=whitedot] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=label] (32) at (4.5, 0.75) {$P$};
		\node [style=map] (33) at (3.75, -0.25) {$C$};
		\node [style=whitedot] (34) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [bend right=45] (26.center) to (25);
		\draw [bend left=45] (27.center) to (25);
		\draw (28.center) to (23);
		\draw (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$M$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=label] (7) at (-4, 1.75) {$S_1$};
		\node [style=label] (8) at (-2.5, 1.75) {$S_n$};
		\node [style=none] (9) at (-3.25, 0.75) {$\dots$};
		\node [style=label] (10) at (-3.25, -1.75) {$S$};
		\node [style=none] (11) at (-1, 0) {$:=$};
		\node [style=medium map] (12) at (2.75, 2) {$B$};
		\node [style=none] (13) at (1.75, 2.25) {};
		\node [style=none] (14) at (3.75, 2.25) {};
		\node [style=none] (15) at (1.75, 3.25) {};
		\node [style=none] (16) at (3.75, 3.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (2.75, -2) {};
		\node [style=label] (19) at (1.75, 3.75) {$S_2$};
		\node [style=label] (20) at (3.75, 3.75) {$S_n$};
		\node [style=none] (21) at (2.75, 3) {$\dots$};
		\node [style=label] (22) at (2.75, -2.5) {$S$};
		\node [style=map] (23) at (1.75, -0.25) {$D$};
		\node [style=whitedot] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=label] (29) at (0.75, 3.75) {$S_1$};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=label] (32) at (4.5, 0.75) {$P$};
		\node [style=map] (33) at (3.75, -0.25) {$C$};
		\node [style=whitedot] (34) at (1.75, 0.75) {};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [bend right=45] (26.center) to (25);
		\draw [bend left=45] (27.center) to (25);
		\draw (28.center) to (23);
		\draw (31.center) to (27.center);
		\draw [bend left=45] (34) to (36.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-G-half-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=upground] (19) at (1, 3.5) {};
		\node [style=whitedot] (21) at (4.25, -1.25) {};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=map] (27) at (1.75, -2.25) {$a$};
		\node [style=map] (28) at (4.25, -2.25) {$b$};
		\node [style=map] (29) at (3, 0) {$c$};
		\node [style=whitedot] (30) at (3, 1.25) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (3.75, 2) {};
		\node [style=none] (34) at (3.75, 2) {};
		\node [style=none] (35) at (2.25, 2) {};
		\node [style=none] (36) at (4.25, 2) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=map] (38) at (4, 2.5) {$d$};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (4, 3.5) {};
		\node [style=upground] (41) at (5, 3.5) {};
		\node [style=none] (42) at (2.25, 3.5) {};
		\node [style=label] (43) at (0.25, 2.5) {$X_1$};
		\node [style=label] (44) at (2.25, 4) {$X_2$};
		\node [style=label] (45) at (4, 4) {$X_3$};
		\node [style=label] (46) at (5.75, 2.5) {$X_4$};
		\node [style=none] (47) at (7, 0) {$=$};
		\node [style=none] (48) at (9, -1.5) {};
		\node [style=none] (49) at (9, 0) {};
		\node [style=none] (50) at (9, 0) {};
		\node [style=whitedot] (51) at (10.75, -0.75) {};
		\node [style=none] (52) at (10.75, -1.5) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (54) at (11.5, 0) {};
		\node [style=none] (55) at (11.5, 0) {};
		\node [style=none] (56) at (10, 0) {};
		\node [style=map] (57) at (9, -1.75) {$a$};
		\node [style=map] (58) at (10.75, -1.75) {$b$};
		\node [style=map] (59) at (9.5, 0.5) {$c$};
		\node [style=none] (60) at (9.5, 1) {};
		\node [style=none] (61) at (11.5, 2.5) {};
		\node [style=none] (62) at (10.75, 1) {};
		\node [style=medium map] (63) at (11, 3) {$d$};
		\node [style=none] (64) at (11, 3.5) {};
		\node [style=none] (65) at (11, 4) {};
		\node [style=label] (66) at (11, 4.5) {$X_3$};
		\node [style=label] (68) at (8.25, -0.75) {$X_1$};
		\node [style=label] (69) at (8.75, 3.25) {$X_2$};
		\node [style=whitedot] (70) at (9.5, 1.75) {};
		\node [style=none] (71) at (9.5, 1) {};
		\node [style=none] (72) at (8.75, 2.5) {};
		\node [style=none] (73) at (8.75, 2.5) {};
		\node [style=none] (74) at (9.75, 1.75) {};
		\node [style=none] (75) at (10.5, 2.5) {};
		\node [style=none] (76) at (10.5, 2.5) {};
		\node [style=label] (77) at (12.25, 1) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14);
		\draw [bend left=45] (14) to (16.center);
		\draw [bend right=45] (14) to (17.center);
		\draw (19) to (16.center);
		\draw (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw [bend right=45] (21) to (24.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30);
		\draw [bend left=45] (30) to (32.center);
		\draw [bend right=45] (30) to (33.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (41) to (25.center);
		\draw (42.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (52.center) to (51);
		\draw [bend left=45] (51) to (53.center);
		\draw [bend right=45] (51) to (54.center);
		\draw (56.center) to (53.center);
		\draw (65.center) to (64.center);
		\draw (48.center) to (50.center);
		\draw (61.center) to (55.center);
		\draw (71.center) to (70);
		\draw [bend left=45] (70) to (72.center);
		\draw (73.center) to (72.center);
		\draw [bend right=45] (74.center) to (75.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-G-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (1, 3.5) {};
		\node [style=whitedot] (21) at (4.25, -1.25) {};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=map] (27) at (1.75, -2.25) {$a$};
		\node [style=map] (28) at (4.25, -2.25) {$b$};
		\node [style=map] (29) at (3, 0) {$c$};
		\node [style=whitedot] (30) at (3, 1.25) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (3.75, 2) {};
		\node [style=none] (34) at (3.75, 2) {};
		\node [style=none] (35) at (2.25, 2) {};
		\node [style=none] (36) at (4.25, 2) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=map] (38) at (4, 2.5) {$d$};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (4, 3.5) {};
		\node [style=none] (41) at (5, 3.5) {};
		\node [style=none] (42) at (2.25, 3.5) {};
		\node [style=label] (43) at (1, 4) {$X_1$};
		\node [style=label] (44) at (2.25, 4) {$X_2$};
		\node [style=label] (45) at (4, 4) {$X_3$};
		\node [style=label] (46) at (5, 4) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14);
		\draw [bend left=45] (14) to (16.center);
		\draw [bend right=45] (14) to (17.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw [bend right=45] (21) to (24.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30);
		\draw [bend left=45] (30) to (32.center);
		\draw [bend right=45] (30) to (33.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (25.center);
		\draw (42.center) to (35.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-G-half2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.5, -2) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=whitedot] (21) at (4.25, -1.25) {};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=map] (27) at (2.5, -2.25) {$a$};
		\node [style=map] (28) at (4.25, -2.25) {$b$};
		\node [style=map] (29) at (3, 0) {$c$};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (3.75, 1.5) {};
		\node [style=medium map] (38) at (4.5, 2) {$d$};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (4.5, 3) {};
		\node [style=label] (45) at (4.5, 3.5) {$X_3$};
		\node [style=label] (46) at (5.75, 0.25) {$X_4$};
		\node [style=label] (47) at (1.75, -1.25) {$X_1$};
		\node [style=label] (48) at (2.5, 1.25) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw [bend right=45] (21) to (24.center);
		\draw (26.center) to (23.center);
		\draw (40.center) to (39.center);
		\draw (15.center) to (18.center);
		\draw [in=-90, out=90] (31.center) to (34.center);
		\draw (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-G-marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=upground] (19) at (-3.25, 3.5) {};
		\node [style=whitedot] (21) at (0, -1.25) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=map] (27) at (-2.5, -2.25) {$a$};
		\node [style=map] (28) at (0, -2.25) {$b$};
		\node [style=map] (29) at (-1.25, 0) {$c$};
		\node [style=whitedot] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (0, -1.25) {};
		\node [style=map] (38) at (-0.25, 2.5) {$d$};
		\node [style=none] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-0.25, 3.5) {};
		\node [style=none] (41) at (0.75, 3.5) {};
		\node [style=none] (42) at (-2, 3.5) {};
		\node [style=label] (43) at (-4, 1.75) {$X_1$};
		\node [style=label] (44) at (-2, 4) {$X_2$};
		\node [style=label] (45) at (-0.25, 4) {$X_3$};
		\node [style=label] (46) at (0.75, 4) {$X_4$};
		\node [style=none] (48) at (4.75, -2) {};
		\node [style=none] (50) at (4.75, -0.5) {};
		\node [style=none] (51) at (4.75, -0.5) {};
		\node [style=whitedot] (53) at (6.5, -1.25) {};
		\node [style=none] (54) at (6.5, -2) {};
		\node [style=none] (55) at (5.75, -0.5) {};
		\node [style=none] (56) at (7.25, -0.5) {};
		\node [style=none] (57) at (7.25, -0.5) {};
		\node [style=none] (58) at (5.75, -0.5) {};
		\node [style=map] (59) at (4.75, -2.25) {$a$};
		\node [style=map] (60) at (6.5, -2.25) {$b$};
		\node [style=map] (61) at (5.25, 0) {$c$};
		\node [style=whitedot] (62) at (5.25, 1.25) {};
		\node [style=none] (63) at (5.25, 0.5) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (67) at (4.5, 2) {};
		\node [style=none] (68) at (6.5, 2) {};
		\node [style=none] (69) at (6.5, -1.25) {};
		\node [style=map] (70) at (6.25, 2.5) {$d$};
		\node [style=none] (71) at (6.25, 3) {};
		\node [style=none] (72) at (6.25, 3.5) {};
		\node [style=none] (73) at (7.25, 3.5) {};
		\node [style=none] (74) at (4.5, 3.5) {};
		\node [style=label] (76) at (4.5, 4) {$X_2$};
		\node [style=label] (77) at (6.25, 4) {$X_3$};
		\node [style=label] (78) at (7.25, 4) {$X_4$};
		\node [style=none] (79) at (2.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14);
		\draw [bend left=45] (14) to (16.center);
		\draw [bend right=45] (14) to (17.center);
		\draw (19) to (16.center);
		\draw (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw [bend right=45] (21) to (24.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30);
		\draw [bend left=45] (30) to (32.center);
		\draw [bend right=45] (30) to (33.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (25.center);
		\draw (42.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (54.center) to (53);
		\draw [bend left=45] (53) to (55.center);
		\draw [bend right=45] (53) to (56.center);
		\draw (58.center) to (55.center);
		\draw (63.center) to (62);
		\draw [bend left=45] (62) to (64.center);
		\draw [bend right=45] (62) to (65.center);
		\draw (67.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (57.center);
		\draw (74.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4.5, -0.5) {$\omega$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=label] (9) at (-6, 1.5) {$X_1$};
		\node [style=label] (10) at (-5, 1.5) {$X_2$};
		\node [style=label] (11) at (-4, 1.5) {$X_3$};
		\node [style=label] (12) at (-3, 1.5) {$X_4$};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=whitedot] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (1, 3.5) {};
		\node [style=whitedot] (21) at (4.25, -1.25) {};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=map] (27) at (1.75, -2.25) {$a$};
		\node [style=map] (28) at (4.25, -2.25) {$b$};
		\node [style=map] (29) at (3, 0) {$c$};
		\node [style=whitedot] (30) at (3, 1.25) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (3.75, 2) {};
		\node [style=none] (34) at (3.75, 2) {};
		\node [style=none] (35) at (2.25, 2) {};
		\node [style=none] (36) at (4.25, 2) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=map] (38) at (4, 2.5) {$d$};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (4, 3.5) {};
		\node [style=none] (41) at (5, 3.5) {};
		\node [style=none] (42) at (2.25, 3.5) {};
		\node [style=label] (43) at (1, 4) {$X_1$};
		\node [style=label] (44) at (2.25, 4) {$X_2$};
		\node [style=label] (45) at (4, 4) {$X_3$};
		\node [style=label] (46) at (5, 4) {$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (14);
		\draw [bend left=45] (14) to (16.center);
		\draw [bend right=45] (14) to (17.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21);
		\draw [bend left=45] (21) to (23.center);
		\draw [bend right=45] (21) to (24.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30);
		\draw [bend left=45] (30) to (32.center);
		\draw [bend right=45] (30) to (33.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (25.center);
		\draw (42.center) to (35.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-GO.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (8.75, -1.75) {};
		\node [style=none] (34) at (8.75, 0) {};
		\node [style=none] (35) at (8.75, 0) {};
		\node [style=whitedot] (36) at (11.25, -1) {};
		\node [style=none] (37) at (11.25, -1.75) {};
		\node [style=none] (38) at (10.25, 0) {};
		\node [style=none] (39) at (12.25, 0) {};
		\node [style=none] (40) at (12.25, 0) {};
		\node [style=none] (41) at (10.25, 0) {};
		\node [style=map] (42) at (8.75, -2) {$a$};
		\node [style=map] (43) at (11.25, -2) {$b$};
		\node [style=medium map] (44) at (9.5, 0.5) {$ \ \ c \ \ $};
		\node [style=none] (45) at (9.5, 1) {};
		\node [style=none] (46) at (12.25, 3) {};
		\node [style=none] (47) at (11, 1) {};
		\node [style=medium map] (48) at (11.5, 3.25) {$ \ \ d \ \ $};
		\node [style=none] (49) at (11.5, 3.75) {};
		\node [style=none] (50) at (11.5, 4.25) {};
		\node [style=label] (51) at (11.5, 4.75) {$X_3$};
		\node [style=label] (52) at (8, -0.75) {$X_1$};
		\node [style=label] (53) at (8.5, 3.5) {$X_2$};
		\node [style=whitedot] (54) at (9.5, 1.75) {};
		\node [style=none] (55) at (9.5, 1) {};
		\node [style=none] (56) at (8.5, 3) {};
		\node [style=none] (57) at (8.5, 3) {};
		\node [style=none] (58) at (9.5, 1.75) {};
		\node [style=none] (59) at (10.5, 3) {};
		\node [style=label] (61) at (13, 1) {$X_4$};
		\node [style=none] (62) at (10.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36);
		\draw [bend left=45] (36) to (38.center);
		\draw [bend right=45] (36) to (39.center);
		\draw (41.center) to (38.center);
		\draw (50.center) to (49.center);
		\draw (33.center) to (35.center);
		\draw (46.center) to (40.center);
		\draw (55.center) to (54);
		\draw [in=270, out=-180, looseness=1.25] (54) to (56.center);
		\draw (57.center) to (56.center);
		\draw [in=-90, out=0, looseness=1.25] (58.center) to (59.center);
		\draw (62.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-eff-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\omega$};
		\node [style=map] (1) at (2, 1) {$e$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=scalar] (4) at (3.75, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-norm-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$\omega$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=map] (7) at (-4.75, 0) {$\omega$};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 0) {$=$};
		\node [style=map] (15) at (-1, 0) {$\omega$};
		\node [style=upground] (16) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [norm] (6.center) to (5.center);
		\draw [norm] (5.center) to (4.center);
		\draw [norm] (4.center) to (3.center);
		\draw [norm] (3.center) to (6.center);
		\draw (8.center) to (7);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-2.25, -0.75) {$\omega|_p$};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (5) at (-0.25, 0) {$:=$};
		\node [style=map] (6) at (3.5, -1.5) {$\omega$};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (5.5, -2.5) {};
		\node [style=whitedot] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=map] (18) at (4.25, 0.5) {$p$};
		\node [style=none] (19) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=-180] (13) to (15.center);
		\draw [in=-90, out=0] (13) to (16.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statetologbox.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.5) {$\omega$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=label] (2) at (0.5, 1.25) {$X$};
		\node [style=none] (3) at (2.25, 0) {$\mapsto$};
		\node [style=map] (4) at (8, 0.75) {$\omega$};
		\node [style=none] (5) at (8, -0.5) {};
		\node [style=label] (6) at (8, -1) {$X$};
		\node [style=map] (7) at (4.5, 0) {$\omega$};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=label] (9) at (5.5, -1) {$X$};
		\node [style=none] (10) at (6.75, 0) {$=$};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (10, 0) {$\mapsto$};
		\node [style=map] (14) at (12.5, 1) {$\omega$};
		\node [style=none] (15) at (12.5, -0.5) {};
		\node [style=label] (16) at (12.5, -1) {$X$};
		\node [style=none] (17) at (11.5, 2) {};
		\node [style=none] (18) at (13.5, 2) {};
		\node [style=none] (19) at (13.5, 0) {};
		\node [style=none] (20) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
		\draw [bend left=90, looseness=1.75] (8.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14);
		\draw [style=logbox] (17.center) to (18.center);
		\draw [style=logbox] (18.center) to (19.center);
		\draw [style=logbox] (19.center) to (20.center);
		\draw [style=logbox] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stensproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -1.25) {$\sigma$};
		\node [style=map] (1) at (-0.25, -1.25) {$\omega$};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=map] (8) at (-1.75, 1.25) {$d$};
		\node [style=map] (9) at (-0.25, 1.25) {$e$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {$=$};
		\node [style=map] (21) at (4, -1.25) {$\sigma$};
		\node [style=map] (22) at (5.5, -1.25) {$\omega$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=map] (27) at (4, 1.25) {$d$};
		\node [style=upground] (28) at (5.5, 1.25) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (5.5, 1) {};
		\node [style=none] (33) at (5, 2) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=map] (38) at (9.5, -1.25) {$\omega$};
		\node [style=map] (39) at (8, -1.25) {$\sigma$};
		\node [style=none] (40) at (9.5, -1) {};
		\node [style=none] (41) at (9.5, 0) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=none] (43) at (8, -1) {};
		\node [style=map] (44) at (9.5, 1.25) {$e$};
		\node [style=upground] (45) at (8, 1.25) {};
		\node [style=none] (46) at (9.5, 1) {};
		\node [style=none] (47) at (9.5, 0) {};
		\node [style=none] (48) at (8, 0) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (50) at (8.5, 2) {};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (10.5, 2) {};
		\node [style=none] (53) at (8.5, 2) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (6.75, 0) {$+$};
		\node [style=none] (56) at (11.5, 0) {$=$};
		\node [style=map] (57) at (13.5, -1.25) {$\sigma$};
		\node [style=none] (59) at (13.5, -1) {};
		\node [style=none] (60) at (13.5, 0) {};
		\node [style=map] (63) at (13.5, 1.25) {$d$};
		\node [style=none] (65) at (13.5, 1) {};
		\node [style=none] (66) at (13.5, 0) {};
		\node [style=none] (69) at (14.5, 2) {};
		\node [style=none] (70) at (14.5, 0) {};
		\node [style=none] (71) at (12.5, 2) {};
		\node [style=none] (72) at (14.5, 2) {};
		\node [style=none] (73) at (12.5, 0) {};
		\node [style=map] (74) at (17, -1.25) {$\omega$};
		\node [style=none] (76) at (17, -1) {};
		\node [style=none] (77) at (17, 0) {};
		\node [style=map] (80) at (17, 1.25) {$e$};
		\node [style=none] (82) at (17, 1) {};
		\node [style=none] (83) at (17, 0) {};
		\node [style=none] (86) at (16, 2) {};
		\node [style=none] (87) at (16, 0) {};
		\node [style=none] (88) at (18, 2) {};
		\node [style=none] (89) at (16, 2) {};
		\node [style=none] (90) at (18, 0) {};
		\node [style=none] (91) at (15.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw [style=logbox] (16.center) to (15.center);
		\draw [style=logbox] (18.center) to (17.center);
		\draw [style=logbox] (19.center) to (17.center);
		\draw [style=logbox] (19.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw [style=logbox] (34.center) to (33.center);
		\draw [style=logbox] (36.center) to (35.center);
		\draw [style=logbox] (37.center) to (35.center);
		\draw [style=logbox] (37.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [style=logbox] (51.center) to (50.center);
		\draw [style=logbox] (53.center) to (52.center);
		\draw [style=logbox] (54.center) to (52.center);
		\draw [style=logbox] (54.center) to (51.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (65.center);
		\draw [style=logbox] (70.center) to (69.center);
		\draw [style=logbox] (72.center) to (71.center);
		\draw [style=logbox] (73.center) to (71.center);
		\draw [style=logbox] (73.center) to (70.center);
		\draw (77.center) to (76.center);
		\draw (83.center) to (82.center);
		\draw [style=logbox] (87.center) to (86.center);
		\draw [style=logbox] (89.center) to (88.center);
		\draw [style=logbox] (90.center) to (88.center);
		\draw [style=logbox] (90.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surprise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$S(\omega)$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=label] (2) at (0, -1) {$X$};
		\node [style=none] (3) at (2, 0) {$:=$};
		\node [style=map] (4) at (4, 0.5) {$-\log p_\omega$};
		\node [style=none] (5) at (4, -0.5) {};
		\node [style=label] (6) at (4, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surprisetensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 1) {$d$};
		\node [style=map] (1) at (-5, -1) {$\sigma$};
		\node [style=map] (2) at (-3.5, 1) {$e$};
		\node [style=map] (3) at (-3.5, -1) {$\omega$};
		\node [style=none] (4) at (-5.75, 1.75) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=map] (9) at (0.75, 1) {$d$};
		\node [style=map] (10) at (0.75, -1) {$\sigma$};
		\node [style=map] (11) at (4, 1) {$e$};
		\node [style=map] (12) at (4, -1) {$\omega$};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (4.75, 1.75) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (7.center);
		\draw [style=logbox] (7.center) to (4.center);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=logbox] (13.center) to (14.center);
		\draw [style=logbox] (14.center) to (15.center);
		\draw [style=logbox] (15.center) to (16.center);
		\draw [style=logbox] (16.center) to (13.center);
		\draw [style=logbox] (18.center) to (19.center);
		\draw [style=logbox] (19.center) to (20.center);
		\draw [style=logbox] (20.center) to (21.center);
		\draw [style=logbox] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surprisetnesor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 1) {$d$};
		\node [style=map] (1) at (-5, -1) {$\sigma$};
		\node [style=map] (2) at (-3.5, 1) {$e$};
		\node [style=map] (3) at (-3.5, -1) {$\omega$};
		\node [style=none] (4) at (-5.75, 1.75) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=map] (9) at (0.75, 1) {$d$};
		\node [style=map] (10) at (0.75, -1) {$\sigma$};
		\node [style=map] (11) at (4, 1) {$e$};
		\node [style=map] (12) at (4, -1) {$\omega$};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (4.75, 1.75) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw [style=logbox] (4.center) to (5.center);
		\draw [style=logbox] (5.center) to (6.center);
		\draw [style=logbox] (6.center) to (7.center);
		\draw [style=logbox] (7.center) to (4.center);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=logbox] (13.center) to (14.center);
		\draw [style=logbox] (14.center) to (15.center);
		\draw [style=logbox] (15.center) to (16.center);
		\draw [style=logbox] (16.center) to (13.center);
		\draw [style=logbox] (18.center) to (19.center);
		\draw [style=logbox] (19.center) to (20.center);
		\draw [style=logbox] (20.center) to (21.center);
		\draw [style=logbox] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$f$};
		\node [style=map] (1) at (2, 0.5) {$g$};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=label] (9) at (2, -2) {$X$};
		\node [style=label] (10) at (2, 2) {$Z$};
		\node [style=label] (11) at (0.5, 2) {$W$};
		\node [style=label] (12) at (0.5, -2) {$Y$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=map] (14) at (6.25, -0.5) {$f$};
		\node [style=map] (15) at (4.75, -0.5) {$g$};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=label] (23) at (4.75, 2) {$W$};
		\node [style=label] (24) at (4.75, -2) {$Y$};
		\node [style=label] (25) at (6.25, -2) {$X$};
		\node [style=label] (26) at (6.25, 2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (20.center);
		\draw [in=-90, out=90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=label] (2) at (0, 1.5) {$X \otimes Y$};
		\node [style=label] (3) at (0, -1.5) {$X \otimes Y$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=label] (7) at (4, 1.5) {$X$};
		\node [style=label] (8) at (4, -1.5) {$X$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=label] (11) at (6, 1.5) {$Y$};
		\node [style=label] (12) at (6, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -1) {};
		\node [style=none] (1) at (11.75, 1) {};
		\node [style=map] (2) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (3) at (11.75, -1.5) {$X \otimes Y$};
		\node [style=label] (4) at (11.75, 1.5) {$W \otimes Z$};
		\node [style=none] (5) at (13.5, 0) {$=$};
		\node [style=none] (6) at (15, -1) {};
		\node [style=none] (7) at (15, 1) {};
		\node [style=map] (8) at (15, 0) {$f$};
		\node [style=label] (9) at (15, -1.5) {$X$};
		\node [style=label] (10) at (15, 1.25) {$W$};
		\node [style=none] (11) at (16.5, -1) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=map] (13) at (16.5, 0) {$g$};
		\node [style=label] (14) at (16.5, -1.5) {$Y$};
		\node [style=label] (15) at (16.5, 1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeDAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.5, -2) {$O_1$};
		\node [style=none] (3) at (0.5, 0) {$S_1$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, -2) {$O_2$};
		\node [style=none] (8) at (2.5, 0) {$S_2$};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (7.75, -2) {$O_n$};
		\node [style=none] (17) at (7.75, 0) {$S_n$};
		\node [style=none] (18) at (7.75, -0.5) {};
		\node [style=none] (19) at (7.75, -0.5) {};
		\node [style=none] (20) at (7.75, -1.5) {};
		\node [style=label] (21) at (5, 0) {$\dots$};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (0.center) to (1.center);
		\draw [style={arrow=.99}] (5.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (15.center);
		\draw [style={arrow=.99}] (19.center) to (20.center);
		\draw [style={arrow=.99}] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-channel-of-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.5, 1.5) {$c$};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, 1.25) {};
		\node [style=map] (6) at (3.75, -1) {$\sigma$};
		\node [style=label] (9) at (4.5, 3) {$O$};
		\node [style=label] (10) at (2.75, 3) {$S$};
		\node [style=none] (11) at (4.5, -3) {};
		\node [style=label] (12) at (4.5, -3.5) {$\Input$};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=whitedot] (15) at (4.5, -2.25) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=none] (18) at (2.75, 2.5) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=whitedot] (20) at (3.75, 0.25) {};
		\node [style=medium map] (21) at (-1.5, 0) {$M$};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=label] (28) at (-0.75, 2) {$O$};
		\node [style=label] (29) at (-2.25, 2) {$S$};
		\node [style=label] (30) at (-1.5, -2) {$\Input$};
		\node [style=none] (31) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (13.center) to (0);
		\draw (17.center) to (14.center);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw (11.center) to (15);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=180] (20) to (19.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
		\node [style=none] (10) at (1, 1) {$\dots$};
		\node [style=label] (11) at (0, -2) {$\Input$};
		\node [style=label] (12) at (1, 1.75) {$O$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (17) at (-1, 1) {$\dots$};
		\node [style=label] (18) at (-1, 1.75) {$S$};
		\node [style=medium map] (19) at (7.25, 0) {$M$};
		\node [style=none] (20) at (6.25, -0.5) {};
		\node [style=none] (21) at (8.25, -0.5) {};
		\node [style=none] (22) at (8.25, 0.5) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (6.25, 1.5) {};
		\node [style=none] (25) at (8.25, 1.5) {};
		\node [style=none] (26) at (8.25, -1.5) {};
		\node [style=none] (27) at (6.25, -1.5) {};
		\node [style=label] (28) at (7.25, 2) {$O$};
		\node [style=label] (29) at (7.25, -2) {$\Input$};
		\node [style=none] (30) at (7.25, 1.25) {$\dots$};
		\node [style=none] (31) at (7.25, -1) {$\dots$};
		\node [style=none] (32) at (6.25, 0.25) {};
		\node [style=none] (33) at (6.25, -0.25) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (4, 1.5) {};
		\node [style=label] (36) at (4.75, 2) {$S$};
		\node [style=none] (37) at (5.5, 0.75) {};
		\node [style=none] (38) at (4, 0.75) {};
		\node [style=none] (39) at (4.75, 1.25) {$\dots$};
		\node [style=none] (40) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw [in=-180, out=-90] (37.center) to (32.center);
		\draw [in=-180, out=-90, looseness=0.75] (38.center) to (33.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (0, -1.25) {$\dots$};
		\node [style=none] (10) at (1, 1) {$\dots$};
		\node [style=label] (11) at (0, -2) {$\Input$};
		\node [style=label] (12) at (1, 1.75) {$O$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (17) at (-1, 1) {$\dots$};
		\node [style=label] (18) at (-1, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-state-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {\quad  \qquad $ M $  \qquad \quad };
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (3.25, 0.25) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=label] (5) at (2, 2) {$O_1$};
		\node [style=label] (6) at (3.25, 2) {$O_m$};
		\node [style=none] (7) at (2.75, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=label] (12) at (-0.25, 2) {$S_1$};
		\node [style=label] (13) at (1, 2) {$S_n$};
		\node [style=none] (14) at (0.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-state-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.5, 0) {\quad  \qquad $ M $  \qquad \quad };
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (3.25, 0.25) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=label] (5) at (2, 2) {$O_1$};
		\node [style=label] (6) at (3.25, 2) {$O_m$};
		\node [style=none] (7) at (2.75, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=upground] (10) at (-0.25, 1.5) {};
		\node [style=upground] (11) at (1, 1.5) {};
		\node [style=label] (12) at (-0.75, 1) {$S_1$};
		\node [style=label] (13) at (1.5, 1) {$S_n$};
		\node [style=none] (14) at (0.5, 1) {$\dots$};
		\node [style=none] (15) at (5, 0) {$=$};
		\node [style=medium map] (16) at (7.5, 0) {$D_M$};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=none] (19) at (6.5, 1.5) {};
		\node [style=none] (20) at (8.5, 1.5) {};
		\node [style=label] (21) at (6.5, 2) {$O_1$};
		\node [style=label] (22) at (8.5, 2) {$O_m$};
		\node [style=none] (23) at (7.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0.75) {$c$};
		\node [style=whitedot] (1) at (0.5, -1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=map] (6) at (0.5, -2.5) {$\sigma$};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=label] (8) at (-0.5, 2.5) {$S$};
		\node [style=label] (9) at (1.5, 2.5) {$O$};
		\node [style=medium map] (12) at (-4.5, -1) {$M$};
		\node [style=none] (13) at (-5.25, -0.5) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=label] (17) at (-5.25, 1) {$S$};
		\node [style=label] (18) at (-3.75, 1) {$O$};
		\node [style=none] (19) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend right=45] (1) to (2.center);
		\draw [bend right=45] (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6);
		\draw (7.center) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-state2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (10) at (1, 1) {$\dots$};
		\node [style=label] (12) at (1, 1.75) {$O$};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (17) at (-1, 1) {$\dots$};
		\node [style=label] (18) at (-1, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-vs-overall-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.5, 0) {$=$};
		\node [style=large map] (20) at (6.75, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (7, 0.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=none] (30) at (7.75, 1) {$\dots$};
		\node [style=label] (32) at (7.75, 1.75) {$O$};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=upground] (35) at (5, 1.5) {};
		\node [style=upground] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (5.75, 1) {$\dots$};
		\node [style=label] (38) at (5.75, 2) {$S$};
		\node [style=medium map] (39) at (1.25, 0) {$M$};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.25, 1.5) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=none] (49) at (1.25, 1) {$\dots$};
		\node [style=label] (51) at (1.25, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (34.center) to (35);
		\draw (36) to (33.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total-vs-overall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.5, 0) {$=$};
		\node [style=large map] (20) at (6.75, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (21) at (5.75, -0.5) {};
		\node [style=none] (22) at (7.75, -0.5) {};
		\node [style=none] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (7, 0.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=none] (29) at (6.75, -1.25) {$\dots$};
		\node [style=none] (30) at (7.75, 1) {$\dots$};
		\node [style=label] (31) at (6.75, -2) {$\Input$};
		\node [style=label] (32) at (7.75, 1.75) {$O$};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=upground] (35) at (5, 1.5) {};
		\node [style=upground] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (5.75, 1) {$\dots$};
		\node [style=label] (38) at (5.75, 2) {$S$};
		\node [style=medium map] (39) at (1.25, 0) {$M$};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.25, 1.5) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=none] (46) at (0.25, -1.5) {};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (1.25, -1.25) {$\dots$};
		\node [style=none] (49) at (1.25, 1) {$\dots$};
		\node [style=label] (50) at (1.25, -2) {$\Input$};
		\node [style=label] (51) at (1.25, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (21.center);
		\draw (28.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (34.center) to (35);
		\draw (36) to (33.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/totalvsoverall2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (20) at (6.75, 0) {$ \quad \ \ \  \ M  \ \ \ \ \quad $};
		\node [style=none] (21) at (5.75, -0.5) {};
		\node [style=none] (22) at (7.75, -0.5) {};
		\node [style=none] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (7, 0.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (8.5, 1.5) {};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=none] (29) at (6.75, -1.25) {$\dots$};
		\node [style=none] (30) at (7.75, 1) {$\dots$};
		\node [style=label] (31) at (6.75, -2) {$\Input$};
		\node [style=label] (32) at (7.75, 1.75) {$O$};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=upground] (35) at (5, 1.5) {};
		\node [style=upground] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (5.75, 1) {$\dots$};
		\node [style=label] (38) at (5.75, 2) {$S$};
		\node [style=medium map] (39) at (1.5, 0) {$M$};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (2.25, 1.5) {};
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (0.75, -0.5) {};
		\node [style=none] (47) at (2.25, -0.5) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=label] (49) at (1.5, -2) {$\Input$};
		\node [style=label] (50) at (1.5, 1.75) {$O$};
		\node [style=none] (51) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (21.center);
		\draw (28.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (34.center) to (35);
		\draw (36) to (33.center);
		\draw (48.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (47.center) to (45.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-by-obs-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\Ms$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, 1.75) {$S$};
		\node [style=none] (3) at (-3.25, 0) {$=$};
		\node [style=medium map] (4) at (-5, 0) {$\Mso$};
		\node [style=none] (5) at (-5.75, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=upground] (8) at (-4.25, 1.5) {};
		\node [style=label] (9) at (-5.75, 1.75) {$S$};
		\node [style=label] (10) at (-3.5, 1) {$O$};
		\node [style=none] (11) at (0.5, 0) {$\mapsto$};
		\node [style=map] (12) at (3.25, 0) {$\Mspost$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=label] (14) at (3.25, 1.75) {$S$};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (0.5, 1.5) {Update};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=none] (26) at (-5, -1.25) {};
		\node [style=none] (28) at (3.25, -1.25) {};
		\node [style=label] (29) at (-5, -1.75) {$\Minput$};
		\node [style=label] (30) at (3.25, -1.75) {$\Minput$};
		\node [style=label] (32) at (-2, -1.75) {$\Minput$};
		\node [style=none] (33) at (0.5, 0.75) {by $\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (15.center) to (13.center);
		\draw (28.center) to (13.center);
		\draw (26.center) to (4);
		\draw (25.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-by-obs-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\Ms$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=label] (2) at (-2, 1.75) {$S$};
		\node [style=none] (3) at (-3.25, 0) {$=$};
		\node [style=medium map] (4) at (-5, 0) {$\Mso$};
		\node [style=none] (5) at (-5.75, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=upground] (8) at (-4.25, 1.5) {};
		\node [style=label] (9) at (-5.75, 1.75) {$S$};
		\node [style=label] (10) at (-3.5, 1) {$O$};
		\node [style=none] (11) at (0.5, 0) {$\mapsto$};
		\node [style=map] (12) at (3.25, 0) {$\Mspost$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=label] (14) at (3.25, 1.75) {$S$};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (0.5, 1.5) {Update};
		\node [style=none] (33) at (0.5, 0.75) {by $\obs$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-channel-oneline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0.5) {$\Ms$};
		\node [style=none] (1) at (-10.5, 0.75) {};
		\node [style=label] (2) at (-10.5, 1.25) {$S$};
		\node [style=none] (3) at (-9.25, 0) {$=$};
		\node [style=medium map] (4) at (-7, -0.5) {$\Mso$};
		\node [style=none] (5) at (-7.75, -0.25) {};
		\node [style=none] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=upground] (8) at (-6.25, 1) {};
		\node [style=label] (9) at (-7.75, 1.25) {$S$};
		\node [style=label] (10) at (-5.5, 0.5) {$O$};
		\node [style=none] (11) at (0.5, 0) {$\mapsto$};
		\node [style=map] (12) at (3.25, -0.5) {$\Mspost$};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=label] (14) at (3.25, 1.25) {$S$};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {Update};
		\node [style=none] (17) at (-4.25, 0) {,};
		\node [style=map] (18) at (-2.25, -0.5) {$\obs$};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=label] (24) at (-2.25, 1.25) {$O$};
		\node [style=none] (25) at (-10.5, -1.75) {};
		\node [style=none] (26) at (-7, -1.75) {};
		\node [style=none] (28) at (3.25, -1.75) {};
		\node [style=label] (29) at (-7, -2.25) {$\Minput$};
		\node [style=label] (30) at (3.25, -2.25) {$\Minput$};
		\node [style=label] (32) at (-10.5, -2.25) {$\Minput$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (15.center) to (13.center);
		\draw (22.center) to (20.center);
		\draw (28.center) to (13.center);
		\draw (26.center) to (4);
		\draw (25.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-habits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, -1) {$E$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=label] (3) at (-1, 0.75) {$P$};
		\node [style=map] (4) at (6.5, -1) {$M^\dagger(o)$};
		\node [style=none] (5) at (6.5, 0.25) {};
		\node [style=none] (6) at (6.5, -0.5) {};
		\node [style=label] (7) at (6.5, 0.75) {$P$};
		\node [style=none] (8) at (1, 0) {$\mapsto$};
		\node [style=map] (9) at (10, -1) {$M|_o$};
		\node [style=none] (10) at (10, 0.25) {};
		\node [style=none] (11) at (10, -0.5) {};
		\node [style=label] (12) at (10, 0.75) {$P$};
		\node [style=none] (13) at (8.5, 0) {$,$};
		\node [style=map] (14) at (3.25, -1) {plan};
		\node [style=none] (15) at (3.25, 0.25) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=label] (17) at (3.25, 0.75) {$P$};
		\node [style=none] (18) at (4.75, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-habits2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (4) at (7.25, -0.75) {$\habits|_{o, C}$};
		\node [style=none] (5) at (7.25, 0.5) {};
		\node [style=none] (6) at (7.25, -0.25) {};
		\node [style=label] (7) at (7.25, 1) {$P$};
		\node [style=map] (14) at (3.25, -0.75) {plan};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.25) {};
		\node [style=label] (17) at (3.25, 1) {$P$};
		\node [style=none] (18) at (5.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-oneline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, -0.5) {$\Ms$};
		\node [style=none] (1) at (-10.5, 0.75) {};
		\node [style=label] (2) at (-10.5, 1.25) {$S$};
		\node [style=none] (3) at (-9.25, 0) {$=$};
		\node [style=medium map] (4) at (-7, -0.5) {$\Mso$};
		\node [style=none] (5) at (-7.75, -0.25) {};
		\node [style=none] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=upground] (8) at (-6.25, 1) {};
		\node [style=label] (9) at (-7.75, 1.25) {$S$};
		\node [style=label] (10) at (-5.5, 0.5) {$O$};
		\node [style=none] (11) at (0.5, 0) {$\mapsto$};
		\node [style=map] (12) at (3.25, -0.5) {$\Mspost$};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=label] (14) at (3.25, 1.25) {$S$};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {Update};
		\node [style=none] (17) at (-4.25, 0) {,};
		\node [style=map] (18) at (-2.25, -0.5) {$\obs$};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=label] (24) at (-2.25, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (15.center) to (13.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update-sharp.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (6) at (5.5, 0) {$\pMso$};
		\node [style=none] (7) at (5.5, -0.25) {};
		\node [style=none] (8) at (4.75, 2.25) {};
		\node [style=label] (9) at (4.75, 2.75) {$S$};
		\node [style=none] (10) at (4.75, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (6, 0.5) {};
		\node [style=none] (13) at (7, 0.5) {};
		\node [style=none] (14) at (7, -1.75) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (7.75, -1) {};
		\node [style=none] (17) at (7.75, 1.25) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (7, -1.75) {};
		\node [style=label] (20) at (8, -1.5) {$O$};
		\node [style=sharpstate] (21) at (7, -2) {$o$};
		\node [style=none] (22) at (9, 0) {$=$};
		\node [style=medium map] (23) at (12, 0) {$\pMso$};
		\node [style=none] (24) at (12, -0.5) {};
		\node [style=none] (25) at (11.25, 2.25) {};
		\node [style=label] (26) at (11.25, 2.75) {$S$};
		\node [style=none] (27) at (11.25, 0.5) {};
		\node [style=none] (28) at (12.5, 0.5) {};
		\node [style=none] (29) at (12.5, 0.5) {};
		\node [style=none] (30) at (13.5, 0.5) {};
		\node [style=none] (31) at (13.5, -0.75) {};
		\node [style=none] (32) at (10.5, -1.75) {};
		\node [style=none] (33) at (14.5, -1.75) {};
		\node [style=none] (34) at (14.5, 1.25) {};
		\node [style=none] (35) at (10.5, 1.25) {};
		\node [style=none] (36) at (13.5, -0.75) {};
		\node [style=label] (37) at (14, 0) {$O$};
		\node [style=sharpstate] (38) at (13.5, -1) {$o$};
		\node [style=none] (39) at (15.25, 0) {$=$};
		\node [style=medium map] (40) at (18.25, 0) {$\pMso$};
		\node [style=none] (41) at (18.25, -0.5) {};
		\node [style=none] (42) at (17.5, 3.25) {};
		\node [style=label] (43) at (17.5, 3.75) {$S$};
		\node [style=none] (44) at (17.5, 0.5) {};
		\node [style=none] (45) at (18.75, 0.5) {};
		\node [style=none] (46) at (18.75, 0.5) {};
		\node [style=none] (47) at (16.75, -1) {};
		\node [style=none] (48) at (20, -1) {};
		\node [style=none] (49) at (20, 2.5) {};
		\node [style=none] (50) at (16.75, 2.5) {};
		\node [style=label] (51) at (19.25, 1) {$O$};
		\node [style=sharpeffect] (52) at (18.75, 1.75) {$o$};
		\node [style=none] (61) at (0.25, -1.25) {};
		\node [style=none] (66) at (0.25, -1.25) {};
		\node [style=label] (67) at (1, -0.75) {$O$};
		\node [style=sharpstate] (68) at (0.25, -1.5) {$o$};
		\node [style=none] (69) at (2.25, 0) {$=$};
		\node [style=map] (70) at (0.25, 0) {$M|_O$};
		\node [style=none] (71) at (0.25, 1.25) {};
		\node [style=label] (72) at (0.25, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=norm] (15.center) to (16.center);
		\draw [style=norm] (16.center) to (17.center);
		\draw [style=norm] (15.center) to (18.center);
		\draw [style=norm] (18.center) to (17.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw [bend left=90, looseness=2.00] (28.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw [style=norm] (32.center) to (33.center);
		\draw [style=norm] (33.center) to (34.center);
		\draw [style=norm] (32.center) to (35.center);
		\draw [style=norm] (35.center) to (34.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw [style=norm] (47.center) to (48.center);
		\draw [style=norm] (48.center) to (49.center);
		\draw [style=norm] (47.center) to (50.center);
		\draw [style=norm] (50.center) to (49.center);
		\draw (52) to (46.center);
		\draw (66.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/validity2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, 0.75) {$\obs$};
		\node [style=label] (2) at (0.5, -0.25) {$O$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=medium map] (4) at (-1, -1) {$M$};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=upground] (6) at (-1.75, 0.5) {};
		\node [style=label] (7) at (-2.5, -0.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/validity3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-0.25, 0.75) {$\prefs$};
		\node [style=label] (2) at (0.5, -0.25) {$\EFO$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=medium map] (4) at (-1, -1) {$M$};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=upground] (6) at (-1.75, 0.5) {};
		\node [style=label] (7) at (-2.25, -0.25) {$\EFS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$\omega$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgdash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$\omega$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S'$};
		\node [style=label] (7) at (0.5, 1.25) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$\omega$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=map] (7) at (0.5, 1.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1, -1.5) {$\hilbH$};
		\node [style=none] (5) at (0.75, -1.5) {$X$};
		\node [style=none] (6) at (0.75, 1.5) {$X$};
		\node [style=none] (7) at (-1, 1.5) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qwire] (1.center) to (0.center);
		\draw [style=cwire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (0, -0.5) {$q$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, -0.5) {$ \ \ \ q \ \ \ $};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=label] (6) at (-0.5, 1.25) {$S$};
		\node [style=label] (7) at (0.5, 1.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

